Clustering the Sketch: A Novel Approach to Embedding Table Compression

Embedding tables are used by machine learning systems to work with categorical features. In modern Recommendation Systems, these tables can be very large, necessitating the development of new methods for fitting them in memory, even during training. We suggest Clustered Compositional Embeddings (CCE) which combines clustering-based compression like quantization to codebooks with dynamic methods like The Hashing Trick and Compositional Embeddings (Shi et al., 2020). Experimentally CCE achieves the best of both worlds: The high compression rate of codebook-based quantization, but *dynamically* like hashing-based methods, so it can be used during training. Theoretically, we prove that CCE is guaranteed to converge to the optimal codebook and give a tight bound for the number of iterations required.

==> figures/10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.300000in}{4.790000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{4.790000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.790000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{0.526900in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{0.526900in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{4.215200in}}%
\pgfpathlineto{\pgfqpoint{1.037500in}{4.215200in}}%
\pgfpathlineto{\pgfqpoint{1.037500in}{0.526900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.329886in}{1.345001in}}{\pgfqpoint{7.177614in}{1.416133in}}{%
\pgfpathmoveto{\pgfqpoint{1.329886in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{1.416133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.329886in}{0.694550in}}{\pgfqpoint{7.177614in}{3.912530in}}{%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.855838in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.375616in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{2.935483in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.538523in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.177837in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{1.859845in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{1.570842in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{1.313517in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.082096in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{0.694550in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{0.709578in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{0.709578in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.105283in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{1.339085in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{1.600829in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{1.889583in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.210323in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.572948in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{2.958767in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.406940in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.912530in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.912530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.329886in}{3.672389in}}{\pgfqpoint{7.177614in}{4.047550in}}{%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.922252in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.842793in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.705777in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.683083in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.672389in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{3.690416in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{3.718650in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{3.742781in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{3.776275in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{3.791030in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{3.885092in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.828850in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.909422in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.909422in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{4.047550in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{3.881532in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{3.858660in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{3.817481in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{3.776299in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{3.758961in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.743220in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.745064in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.782041in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.922252in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.922252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.329886in}{3.069709in}}{\pgfqpoint{7.177614in}{3.927785in}}{%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.927785in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.851082in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.543821in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.380561in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.264273in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{3.228827in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{3.186500in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{3.159884in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{3.131479in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{3.091995in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{3.081688in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.144708in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.144708in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{3.155168in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{3.165216in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{3.184633in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{3.226456in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{3.269048in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{3.311324in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.374677in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.463126in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.613455in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.927785in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.927785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.329886in}{2.461154in}}{\pgfqpoint{7.177614in}{3.929544in}}{%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.929544in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.860608in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.447345in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.206495in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.020627in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.860912in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.735786in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.658840in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.592109in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{2.516197in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{2.485974in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.461154in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.527518in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.527518in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{2.569804in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{2.598336in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.681476in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.764211in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.836077in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.962960in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.107380in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.280835in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.538455in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.929544in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.929544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.329886in}{2.066238in}}{\pgfqpoint{7.177614in}{3.936146in}}{%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.936146in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.861587in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.444026in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.116839in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.873316in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.661479in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.496826in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.388920in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.066238in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.112854in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.112854in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{2.156241in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{2.231588in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.454338in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.564606in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.726980in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.936993in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.180787in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.499171in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.936146in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.936146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.329886in}{1.670389in}}{\pgfqpoint{7.177614in}{3.924646in}}{%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.924646in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.858186in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.059578in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.765629in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.527254in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.320088in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.156588in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{1.997549in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{1.755558in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.670389in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{1.782453in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.898564in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.034351in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.196522in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.374842in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.576794in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.807540in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.107459in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.478872in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.924646in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{3.924646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329886in}{0.526900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329886in,y=0.429678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499432in}{0.526900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499432in,y=0.429678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668977in}{0.526900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668977in,y=0.429678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838523in}{0.526900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838523in,y=0.429678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008068in}{0.526900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.008068in,y=0.429678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177614in}{0.526900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177614in,y=0.429678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253750in,y=0.239709in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037500in}{1.063503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675182in, y=1.010741in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037500in}{1.634463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675182in, y=1.581701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037500in}{2.205423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675182in, y=2.152661in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037500in}{2.776383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675182in, y=2.723621in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037500in}{3.347343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675182in, y=3.294582in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037500in}{3.918303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675182in, y=3.865542in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619626in,y=2.371050in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329886in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.380567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.884184in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.391278in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{2.947125in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.555736in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.194080in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{1.874714in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{0.884946in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{0.702064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.882522in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.743909in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.714073in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.707805in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{3.724689in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{3.747475in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{3.780131in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{3.817468in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{3.836281in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{3.966321in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.869136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.889434in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.578638in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.421843in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.319475in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{3.270075in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{3.227774in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{3.193170in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{3.118428in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{3.107209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.895076in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.492900in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.243665in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{3.064003in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.911936in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.785931in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.711525in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.636793in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{2.557267in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{2.527889in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.494336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.898866in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.471599in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.148813in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.905155in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.694229in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.530716in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.421629in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.309533in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{2.129474in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{2.089546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037500in}{0.526900in}}{\pgfqpoint{6.432500in}{3.688300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329886in}{3.891416in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{3.452090in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{3.083518in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{2.786584in}}%
\pgfpathlineto{\pgfqpoint{3.668977in}{2.552024in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{2.347465in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{2.176555in}}%
\pgfpathlineto{\pgfqpoint{5.423295in}{2.015950in}}%
\pgfpathlineto{\pgfqpoint{6.008068in}{1.883506in}}%
\pgfpathlineto{\pgfqpoint{6.592841in}{1.769005in}}%
\pgfpathlineto{\pgfqpoint{7.177614in}{1.690851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{0.526900in}}%
\pgfpathlineto{\pgfqpoint{1.037500in}{4.215200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470000in}{0.526900in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{4.215200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{0.526900in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{0.526900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037500in}{4.215200in}}%
\pgfpathlineto{\pgfqpoint{7.470000in}{4.215200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253750in,y=4.298533in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134722in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.796343in}{0.596344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.824121in}{0.596344in}}{\pgfqpoint{2.824121in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{2.824121in}{2.037234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.824121in}{2.065012in}}{\pgfqpoint{2.796343in}{2.065012in}}%
\pgfpathlineto{\pgfqpoint{1.134722in}{2.065012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106944in}{2.065012in}}{\pgfqpoint{1.106944in}{2.037234in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{0.624122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106944in}{0.596344in}}{\pgfqpoint{1.134722in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.134722in}{0.596344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.952544in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{1.952544in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{1.952544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551389in,y=1.903933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont KMeans on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.748687in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{1.748687in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{1.748687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551389in,y=1.700076in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{1.544830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551389in,y=1.496219in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.340972in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{1.340972in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{1.340972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551389in,y=1.292361in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{1.137115in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{1.137115in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{1.137115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551389in,y=1.088504in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{0.933258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551389in,y=0.884647in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{1.301389in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{1.440278in}{0.729401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551389in,y=0.680790in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32 hashes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/100_kmeans.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.070000in}{4.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.070000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.070000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{0.506000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.220745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.262784in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.236505in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{2.983275in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.763934in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.563423in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.382543in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.218458in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{1.945027in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{1.832662in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.726823in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{1.631235in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{1.463908in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{1.395591in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{1.333280in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{1.091653in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{1.055871in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{1.022698in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{0.965572in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{0.876903in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{0.827757in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{0.790956in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{0.762669in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{0.755010in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{0.747688in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{0.729457in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{0.724349in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{0.715008in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{0.711182in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{0.707562in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{0.704257in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{0.701252in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{0.695781in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{0.693409in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{0.689208in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{0.682692in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{0.681392in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{0.679071in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{0.678020in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{0.676246in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{0.674056in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{0.673446in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{0.672894in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{0.672375in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{0.671899in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{0.671058in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{0.670706in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{0.670056in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{0.669775in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{0.669520in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{0.669281in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{0.668339in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{0.668189in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{0.668056in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{0.667938in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{0.667716in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{0.667309in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{0.667187in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{0.667134in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{0.667041in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.667000in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{0.667054in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{0.667098in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{0.667148in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{0.667203in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{0.667399in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{0.667751in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{0.667858in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{0.668096in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{0.668233in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{0.668547in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{0.668925in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{0.669358in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{0.669597in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{0.669867in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{0.670161in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{0.670828in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{0.671196in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{0.671615in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{0.672060in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{0.672555in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{0.673080in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{0.673641in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{0.674259in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{0.675693in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{0.679369in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{0.681766in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{0.683088in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{0.684597in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{0.687910in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{0.691764in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{0.694067in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{0.696549in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{0.699286in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{0.702115in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{0.712364in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{0.716226in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{0.720778in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{0.725618in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{0.730760in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{0.736423in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{0.764570in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{0.773415in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{0.793631in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{0.817741in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{0.831324in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{0.846614in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{0.900752in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{0.923229in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{0.946810in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{0.972951in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{1.031692in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{1.066159in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{1.102848in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{1.144642in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{1.190037in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.236062in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{1.290543in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{1.349013in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{1.415218in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{1.651048in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.746650in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{1.967293in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.242153in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.408723in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.595092in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.795271in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.021857in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.276186in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.302752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.431116in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.421156in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.403618in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.390146in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.369221in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.402195in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{3.417738in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{3.461150in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{3.475135in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{3.495748in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.525677in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{3.551561in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{3.587060in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{3.620260in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{3.660165in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{3.683118in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{3.712965in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{3.729500in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{3.760159in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{3.779858in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{3.785542in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{3.795365in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{3.814928in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{3.814206in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{3.823154in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{3.833375in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{3.831704in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{3.829094in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{3.833194in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{3.831494in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{3.831198in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{3.833246in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{3.833272in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{3.833067in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{3.833175in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{3.831361in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{3.833049in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{3.833081in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{3.833302in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.831498in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{3.833304in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{3.833530in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.833335in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{3.831482in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{3.833500in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{3.833261in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{3.831523in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{3.833269in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{3.833350in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{3.833438in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{3.833351in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{3.833356in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{3.831541in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{3.833273in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{3.833402in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{3.833387in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{3.833321in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{3.833251in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{3.831645in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{3.833241in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{3.833365in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{3.833483in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{3.833463in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{3.833476in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{3.833299in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{3.832789in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{3.831610in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{3.833369in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{3.833258in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{3.831634in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{3.831649in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{3.833387in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{3.833295in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{3.831461in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{3.833440in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{3.833424in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{3.833295in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{3.831470in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{3.833250in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{3.833310in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{3.833289in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{3.831669in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{3.833416in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{3.833348in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{3.833304in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{3.832805in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{3.833344in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{3.833295in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{3.831530in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{3.833291in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{3.833471in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.833477in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{3.833256in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{3.831605in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{3.833453in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{3.833435in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{3.833304in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.833319in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.886355in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.886355in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{3.886449in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{3.886676in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{3.886532in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{3.885740in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{3.886423in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.886701in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{3.887000in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{3.886599in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{3.885457in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{3.886341in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{3.886376in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{3.886073in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{3.886486in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{3.886402in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{3.886408in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{3.886077in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{3.886597in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{3.886639in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{3.886493in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{3.886316in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{3.885411in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{3.886341in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{3.886420in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{3.886419in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{3.885406in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{3.886341in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{3.886397in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{3.885526in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{3.885486in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{3.886424in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{3.886641in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{3.885685in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{3.886143in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{3.886403in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{3.886439in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{3.886994in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{3.886704in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{3.886440in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{3.886345in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{3.885505in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{3.886324in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{3.886354in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{3.886493in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{3.886658in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{3.886432in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{3.885702in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{3.886478in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{3.886631in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{3.886524in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{3.886631in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{3.886430in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{3.885693in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{3.886426in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{3.886711in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{3.885453in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.885990in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{3.886429in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{3.886529in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{3.886345in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.885560in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{3.886379in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{3.885909in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{3.885992in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{3.885286in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{3.886019in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{3.885934in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{3.886014in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{3.886286in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{3.884946in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{3.885293in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{3.886045in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{3.883542in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{3.885858in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{3.881545in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{3.856865in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{3.856542in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{3.847809in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{3.832390in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{3.813905in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{3.796077in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.773339in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{3.756474in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{3.734178in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{3.705784in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{3.683110in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{3.650297in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{3.587739in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.561240in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{3.534290in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{3.515055in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{3.639519in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{3.449309in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.426177in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.401899in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.422303in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.439910in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.451923in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.463067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.349665in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.332748in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.239869in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.172056in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.112797in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.068834in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{3.047569in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{3.031578in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{3.019777in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{3.015353in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.015636in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{3.015455in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{3.017482in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{3.019838in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{3.016635in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{3.019148in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{3.020183in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{3.020381in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.021864in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{3.025657in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{3.022837in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{3.041636in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{3.034986in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{3.037067in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{3.036612in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{3.036053in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{3.039546in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{3.042211in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{3.045938in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{3.043917in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{3.045555in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{3.046581in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{3.048756in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{3.048696in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{3.048816in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{3.049662in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{3.053690in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{3.055583in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{3.056782in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{3.056614in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.059721in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{3.057804in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{3.060785in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{3.061777in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.061834in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{3.064777in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{3.066862in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{3.068806in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{3.068688in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{3.080476in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{3.072207in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{3.073250in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{3.073373in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{3.074194in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{3.077386in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{3.078779in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{3.079758in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{3.082443in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{3.083462in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{3.086309in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{3.086594in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{3.086514in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{3.089625in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{3.090530in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{3.092036in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{3.090852in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{3.091033in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{3.094852in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{3.094832in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{3.095560in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{3.101800in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{3.099188in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{3.098434in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{3.099647in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{3.115022in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{3.103228in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{3.105392in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{3.104186in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{3.106176in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{3.107151in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{3.106961in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{3.110063in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{3.112303in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{3.111129in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{3.114041in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{3.116881in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{3.115769in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{3.115643in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{3.114653in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{3.115027in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{3.119106in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{3.118689in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{3.118052in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{3.118054in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{3.118395in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{3.119420in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{3.121598in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{3.119535in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{3.122117in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.123136in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{3.144709in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{3.143172in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{3.144930in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{3.144926in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{3.142606in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.144871in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{3.141629in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{3.142592in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{3.142281in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{3.138728in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{3.138683in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{3.140142in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{3.140187in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{3.140836in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{3.137659in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{3.135575in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{3.135598in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{3.133352in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{3.132836in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{3.132834in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{3.134092in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{3.131569in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{3.131830in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{3.134201in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{3.139406in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{3.130232in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{3.131062in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{3.130028in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{3.152848in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{3.120576in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{3.123237in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{3.124742in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{3.118182in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{3.119721in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{3.124651in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{3.116165in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{3.115274in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{3.114345in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{3.113454in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{3.113344in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{3.111932in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{3.111386in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{3.112070in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{3.109463in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{3.110348in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{3.110084in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{3.107312in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{3.113191in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{3.106491in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{3.108461in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{3.103461in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{3.103152in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{3.102146in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{3.104454in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.099725in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{3.097570in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{3.095189in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{3.090805in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.094048in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{3.091926in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{3.090828in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{3.092612in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{3.090946in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{3.087634in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{3.086322in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{3.087403in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{3.086334in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{3.085985in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{3.085114in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{3.083896in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{3.084440in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{3.083111in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{3.081622in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{3.075895in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{3.076692in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{3.073581in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{3.073516in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{3.093041in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{3.061506in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.061095in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{3.058607in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{3.057772in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{3.053491in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{3.059129in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{3.053883in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{3.055604in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.058131in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{3.053939in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{3.057154in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{3.069983in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{3.081815in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.099517in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.149498in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.205904in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.276473in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.376941in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.394365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.331725in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.311326in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.167910in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.056883in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.987909in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.937391in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.888286in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.854507in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.825687in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.814985in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.808947in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.800075in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.785275in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.771416in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.774062in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.763184in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.754815in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.745087in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.743543in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.735685in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.735246in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.732919in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.731476in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.731733in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.735608in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.737581in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.734693in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.730345in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.727333in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.722395in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.728816in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.724509in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.721734in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.726014in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.727316in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.731038in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.730280in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.732900in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.727717in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.728627in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.731315in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.730341in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.730463in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.723407in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.724145in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.724897in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.727536in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.724764in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.730006in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.730095in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.726191in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.728114in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.731668in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.727886in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.727657in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.728989in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.728481in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.727894in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.724433in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.728005in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.730877in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.730691in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.730782in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.725844in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.727707in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.728969in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.726280in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.727449in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.724933in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.725569in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.727169in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.730057in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.727501in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.728205in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.729980in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.727177in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.729946in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.728032in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.729688in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.729133in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.730310in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.729600in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.729280in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.728831in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.730093in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.730005in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.727724in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.729186in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.727184in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.731393in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.730156in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.727700in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.731512in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.733241in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.731380in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.731035in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.731089in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.763736in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.763736in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.761183in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.765301in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.764837in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.763875in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.759246in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.760705in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.761816in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.762646in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.761395in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.763924in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.760544in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.759170in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.761456in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.763305in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.760108in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.761350in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.762122in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.764064in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.759365in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.759333in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.759102in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.758094in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.759190in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.757475in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.758852in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.756875in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.761154in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.762088in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.759340in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.760913in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.758029in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.759730in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.761491in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.757526in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.761062in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.759822in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.760694in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.760454in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.757221in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.760747in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.764389in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.760790in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.762124in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.759057in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.756481in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.757209in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.763466in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.761842in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.760115in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.762004in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.755332in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.757619in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.760829in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.765662in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.758524in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.760929in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.758484in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.759310in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.767290in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.763861in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.764806in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.766570in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.766376in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.766355in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.761134in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.763390in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.763745in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.769037in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.770591in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.772125in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.774391in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.779860in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.795188in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.803776in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.804350in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.819653in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.838884in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.838298in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.843036in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.863754in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.884356in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.920036in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.975499in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.035127in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.105283in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.214468in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.359008in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.378916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.321634in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.300939in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.121830in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.993644in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.904855in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.841432in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.786536in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.749894in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.725746in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.701683in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.676033in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.672379in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.657162in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.646966in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.633311in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.614784in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.612005in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.599770in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.575948in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.584865in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.580653in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.581600in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.572276in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.557782in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.553921in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.557472in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.562075in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.554584in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.549968in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.551277in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.546739in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.548552in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.542872in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.542924in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.540744in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.538622in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.530248in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.530374in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.531365in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.529518in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.533877in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.531970in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.529552in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.525507in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.525010in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.526445in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.525540in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.523081in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.526997in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.529410in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.523249in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.520899in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.518422in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.521914in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.518706in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.511057in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.519009in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.518572in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.518520in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.522875in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.519965in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.528172in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.518974in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.518911in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.520581in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.525522in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.519026in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.524993in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.522355in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.520584in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.520558in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.518557in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.515955in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.514794in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.516630in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.519537in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.510929in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.513646in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.515700in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.514389in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.514794in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.514295in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.518099in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.517877in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.521484in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.514857in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.516586in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.514283in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.519303in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.516961in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.520183in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.514497in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.517520in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.513119in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.511428in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.531392in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.531392in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.536537in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.534470in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.532613in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.537963in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.537930in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.533513in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.536879in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.528355in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.534248in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.532601in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.535109in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.534455in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.537975in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.535722in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.535042in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.534000in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.533182in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.533435in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.528130in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.533296in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.529050in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.529787in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.533072in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.531333in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.530709in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.534245in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.534782in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.536690in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.537774in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.542718in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.536750in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.536259in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.535878in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.537933in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.536041in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.538733in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.535131in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.535500in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.534792in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.532157in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.540769in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.541888in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.537658in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.535275in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.540044in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.543500in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.538716in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.530430in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.534992in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.539229in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.534951in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.539224in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.547867in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.549497in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.544377in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.549074in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.544195in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.553590in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.553356in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.554804in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.555158in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.555356in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.559484in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.564519in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.571207in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.570243in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.574138in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.573840in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.573906in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.574812in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.579214in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.587343in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.589331in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.599673in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.605542in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.609571in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.604648in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.613659in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.620336in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.632732in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.638104in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.655410in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.668572in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.684596in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.702199in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.707488in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.731926in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.779317in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.828480in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.879832in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.946903in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.037276in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.164087in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.348268in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.368852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.320448in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.298783in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.948018in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.812009in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.709277in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.628066in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.559725in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.504133in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.467351in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.441100in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.410799in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.388749in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.370414in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.352832in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.343262in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.326622in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.316222in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.310172in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.307958in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.295243in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.295708in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.294441in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.288491in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.282933in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.271773in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.270203in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.275119in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.272762in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.275568in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.265482in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.265039in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.262769in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.263422in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.257898in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.263266in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.265308in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.266069in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.264659in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.261869in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.262275in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.261334in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.262128in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.260489in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.254376in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.261155in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.260929in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.255434in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.253056in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.250723in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.256082in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.253808in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.250583in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.250187in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.245643in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.240530in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.242507in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.242939in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.234933in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.239858in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.240425in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.246604in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.246336in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.248485in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.244209in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.240614in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.237926in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.238317in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.248029in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.242818in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.245441in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.245032in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.244397in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.243738in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.246932in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.249348in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.245902in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.240560in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.247898in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.249231in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.248844in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.251701in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.240907in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.240628in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.242735in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.244172in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.245530in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.236393in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.244238in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.242652in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.238246in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.236547in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.239476in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.239384in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.242546in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.237039in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.257346in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.257346in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.259265in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.256848in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.260756in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.257902in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.258228in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.261386in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.264655in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.260319in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.267323in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.273004in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.270468in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.267234in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.272272in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.276270in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.270732in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.274483in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.271457in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.268872in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.271644in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.272534in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.268859in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.266962in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.270286in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.271457in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.269138in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.266794in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.265653in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.269703in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.262046in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.264190in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.268562in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.274220in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.277539in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.275870in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.274035in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.268568in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.270227in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.271011in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.269958in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.275119in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.277186in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.276137in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.283245in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.279717in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.278780in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.280560in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.291172in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.282606in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.285075in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.291401in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.291255in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.292840in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.290235in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.293051in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.291458in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.289292in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.296023in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.295238in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.296481in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.298812in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.304539in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.304688in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.310406in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.310514in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.303030in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.304368in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.302109in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.309948in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.310206in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.318852in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.321196in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.324589in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.327108in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.343736in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.356362in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.365644in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.379022in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.387155in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.404828in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.416680in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.444429in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.477588in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.508794in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.543628in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.657396in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.737045in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.845703in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.980516in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.143605in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.344241in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.365596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132807in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132807in,y=0.408778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623375in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623375in,y=0.408778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113943in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113943in,y=0.408778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891446in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018845in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882543in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321110in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632278in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873639in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070846in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237581in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382014in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509413in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373111in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811678in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122846in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364207in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561414in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728149in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872582in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999981in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623375in,y=0.218809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{0.666524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698163in, y=0.613763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{1.312962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=1.260200in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{1.959399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=1.906638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{2.605837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=2.553075in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{3.252274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=3.199513in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{3.898712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433066in, y=3.845950in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377511in,y=2.277000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878750in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.169364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878750in}{3.256375in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.256345in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.002566in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.779603in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.579258in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.395633in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.230306in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.087371in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{1.956160in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.736736in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{1.641141in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{1.552883in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{1.405404in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.229064in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{1.097251in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{1.027195in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{0.943759in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{0.920504in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{0.898439in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{0.860897in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{0.844623in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{0.741724in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{0.730108in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{0.720117in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{0.715617in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{0.711773in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{0.708119in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{0.701683in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{0.698867in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{0.693738in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{0.689478in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{0.687639in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{0.685900in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{0.684372in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{0.681579in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{0.678175in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{0.677236in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{0.676389in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{0.675568in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{0.674157in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{0.673543in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{0.672987in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{0.672465in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{0.670767in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{0.670423in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{0.669821in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{0.669558in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{0.669319in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{0.668893in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{0.668522in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{0.668361in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{0.667734in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{0.667549in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{0.667464in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{0.667388in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{0.667319in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{0.667195in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{0.667048in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.667006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878750in}{3.436552in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.436540in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.421764in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.406225in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.385560in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.414186in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{3.433523in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{3.550335in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{3.495095in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{3.515019in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.543459in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{3.569650in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{3.603503in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{3.635279in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{3.671638in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{3.694451in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{3.723571in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{3.742987in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.757631in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{3.778118in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{3.796881in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{3.808966in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{3.821587in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{3.835735in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{3.835535in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{3.852349in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{3.859881in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{3.858781in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{3.856318in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{3.859620in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{3.858393in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{3.858072in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{3.859766in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{3.859643in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{3.859501in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{3.859597in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{3.858323in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{3.859521in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{3.859495in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{3.859840in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.858529in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{3.859825in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{3.860030in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{3.859871in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.859662in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{3.858468in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{3.860105in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{3.859843in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{3.858608in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{3.859850in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{3.859990in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{3.859981in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{3.859991in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{3.859917in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{3.858621in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{3.859852in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{3.860030in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{3.859940in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{3.859837in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{3.859788in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{3.858575in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{3.859793in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{3.859903in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{3.860229in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{3.859958in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{3.859851in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{3.859466in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{3.858648in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{3.860005in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{3.859841in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{3.858560in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{3.858587in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{3.859892in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{3.859818in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{3.858433in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{3.859929in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{3.859922in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{3.859818in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{3.858440in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{3.859783in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{3.859977in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{3.859974in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{3.859943in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{3.858873in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{3.859912in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{3.859875in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{3.859895in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{3.859439in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{3.859860in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{3.859818in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{3.858494in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{3.859945in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{3.860236in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.860089in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{3.859840in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{3.858673in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{3.859993in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{3.860055in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{3.859876in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.859837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878750in}{3.354863in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.354844in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.258171in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.188980in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.131147in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{3.084175in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{3.064692in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{3.050781in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{3.038465in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{3.034646in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.036884in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{3.035530in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{3.035683in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{3.039483in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{3.035063in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{3.038460in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{3.038358in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{3.039494in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.041480in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{3.045357in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{3.042171in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{3.067338in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{3.054251in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{3.055324in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{3.056652in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{3.055974in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{3.060584in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{3.062661in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{3.065189in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{3.063907in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{3.066283in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{3.067545in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{3.068050in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{3.067569in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{3.068648in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{3.072318in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{3.074097in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{3.073805in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{3.074270in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{3.076884in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{3.074305in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{3.077987in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{3.079673in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{3.080779in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{3.084616in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{3.084504in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{3.085979in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{3.086075in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{3.094469in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{3.089349in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{3.093221in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{3.090342in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{3.092139in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{3.093867in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{3.094121in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{3.095914in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{3.096914in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{3.097697in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{3.099827in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{3.100024in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{3.100429in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{3.102449in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{3.103348in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{3.108343in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{3.105286in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{3.104607in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{3.109797in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{3.109035in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{3.108068in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{3.127324in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{3.114608in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{3.114748in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{3.114940in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{3.127214in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{3.118714in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{3.118611in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{3.117877in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{3.119993in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{3.119899in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{3.121708in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{3.123951in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{3.123352in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{3.125850in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{3.128859in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{3.127978in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{3.127893in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{3.126668in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{3.126877in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{3.130694in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{3.130640in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{3.129841in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.133731in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{3.130500in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{3.132173in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{3.133264in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{3.131353in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{3.133413in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.134466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878750in}{3.335190in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.335167in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.191189in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.081083in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{3.011518in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.956445in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.904161in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.869431in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.844720in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.829010in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.823623in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.819479in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.802464in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.787883in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.788919in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.779186in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.767337in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.759739in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.757834in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.755605in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.752361in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.749495in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.748155in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.746305in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.749044in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.750992in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.752076in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.749750in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.747103in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.743777in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.741934in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.741909in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.740109in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.743471in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.742920in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.748350in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.745699in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.746865in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.744605in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.741525in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.745316in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.745715in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.746964in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.740308in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.740313in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.741977in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.744830in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.742777in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.747198in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.745421in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.741706in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.744284in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.746181in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.743355in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.744474in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.742591in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.744986in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.743812in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.741231in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.744459in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.745109in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.746390in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.745968in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.742240in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.744148in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.744565in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.741577in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.743150in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.741204in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.742379in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.742631in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.746386in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.743302in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.744493in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.744657in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.743271in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.747005in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.745077in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.745139in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.746073in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.744620in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.746807in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.744225in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.744688in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.747009in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.744031in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.745916in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.743097in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.746605in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.745430in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.743473in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.747694in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.749039in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.748341in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.746109in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.747413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878750in}{3.324626in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.324603in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.142959in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{3.015460in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.925879in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.860632in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.807508in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.764605in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.741115in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.716804in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.691761in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.687289in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.670879in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.657769in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.644361in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.626444in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.622369in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.610053in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.600022in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.590298in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.597218in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.593097in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.590636in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.580804in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.574071in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.568498in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.564366in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.565689in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.571245in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.564212in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.561454in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.560105in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.561242in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.555629in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.554018in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.549114in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.549041in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.547774in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.545989in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.541919in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.539170in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.536695in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.540219in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.536948in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.541687in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.539919in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.534388in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.533270in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.529981in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.532837in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.530266in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.526755in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.532857in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.531646in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.528087in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.528040in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.531901in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.529738in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.521607in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.526901in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.527036in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.526825in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.530804in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.530138in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.533052in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.527426in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.527585in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.528666in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.534120in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.528400in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.528568in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.527415in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.524945in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.524514in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.522290in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.522840in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.526417in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.519529in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.523541in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.524441in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.524195in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.524918in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.525008in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.528037in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.526166in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.528297in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.523729in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.525417in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.521319in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.528091in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.525237in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.529056in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.527973in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.523555in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.525995in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.524828in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.521410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.506000in}}{\pgfqpoint{5.479250in}{3.542000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878750in}{3.321536in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.321512in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{3.124948in}}%
\pgfpathlineto{\pgfqpoint{2.321110in}{2.964267in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{2.828856in}}%
\pgfpathlineto{\pgfqpoint{2.873639in}{2.723161in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{3.237581in}{2.574102in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{2.523881in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{2.488073in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.459344in}}%
\pgfpathlineto{\pgfqpoint{3.726466in}{2.427614in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.402714in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.387621in}}%
\pgfpathlineto{\pgfqpoint{3.987317in}{2.369993in}}%
\pgfpathlineto{\pgfqpoint{4.061942in}{2.361142in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.346133in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{2.336292in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{2.326954in}}%
\pgfpathlineto{\pgfqpoint{4.317630in}{2.324596in}}%
\pgfpathlineto{\pgfqpoint{4.373111in}{2.311176in}}%
\pgfpathlineto{\pgfqpoint{4.425884in}{2.310149in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{2.307818in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{2.303672in}}%
\pgfpathlineto{\pgfqpoint{4.570317in}{2.296570in}}%
\pgfpathlineto{\pgfqpoint{4.614472in}{2.295658in}}%
\pgfpathlineto{\pgfqpoint{4.656894in}{2.286941in}}%
\pgfpathlineto{\pgfqpoint{4.697716in}{2.287286in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{2.288520in}}%
\pgfpathlineto{\pgfqpoint{4.775009in}{2.292817in}}%
\pgfpathlineto{\pgfqpoint{4.811678in}{2.293963in}}%
\pgfpathlineto{\pgfqpoint{4.847145in}{2.288725in}}%
\pgfpathlineto{\pgfqpoint{4.881485in}{2.290053in}}%
\pgfpathlineto{\pgfqpoint{4.914769in}{2.282147in}}%
\pgfpathlineto{\pgfqpoint{4.947059in}{2.280760in}}%
\pgfpathlineto{\pgfqpoint{4.978414in}{2.279003in}}%
\pgfpathlineto{\pgfqpoint{5.008884in}{2.279723in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{2.273595in}}%
\pgfpathlineto{\pgfqpoint{5.067366in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{5.095462in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.278152in}}%
\pgfpathlineto{\pgfqpoint{5.149555in}{2.278749in}}%
\pgfpathlineto{\pgfqpoint{5.175620in}{2.274605in}}%
\pgfpathlineto{\pgfqpoint{5.201071in}{2.276765in}}%
\pgfpathlineto{\pgfqpoint{5.225938in}{2.276267in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{2.276765in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.272782in}}%
\pgfpathlineto{\pgfqpoint{5.297281in}{2.268491in}}%
\pgfpathlineto{\pgfqpoint{5.320053in}{2.275028in}}%
\pgfpathlineto{\pgfqpoint{5.342355in}{2.276051in}}%
\pgfpathlineto{\pgfqpoint{5.364207in}{2.269696in}}%
\pgfpathlineto{\pgfqpoint{5.385627in}{2.266808in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{2.264751in}}%
\pgfpathlineto{\pgfqpoint{5.427233in}{2.267900in}}%
\pgfpathlineto{\pgfqpoint{5.447452in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{5.467299in}{2.263360in}}%
\pgfpathlineto{\pgfqpoint{5.486788in}{2.263687in}}%
\pgfpathlineto{\pgfqpoint{5.505933in}{2.260381in}}%
\pgfpathlineto{\pgfqpoint{5.524744in}{2.255244in}}%
\pgfpathlineto{\pgfqpoint{5.543234in}{2.256759in}}%
\pgfpathlineto{\pgfqpoint{5.561414in}{2.256583in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{2.251571in}}%
\pgfpathlineto{\pgfqpoint{5.596881in}{2.254213in}}%
\pgfpathlineto{\pgfqpoint{5.614187in}{2.257230in}}%
\pgfpathlineto{\pgfqpoint{5.631221in}{2.261237in}}%
\pgfpathlineto{\pgfqpoint{5.647991in}{2.260731in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.263012in}}%
\pgfpathlineto{\pgfqpoint{5.680771in}{2.259214in}}%
\pgfpathlineto{\pgfqpoint{5.696795in}{2.254588in}}%
\pgfpathlineto{\pgfqpoint{5.712586in}{2.251058in}}%
\pgfpathlineto{\pgfqpoint{5.728149in}{2.250181in}}%
\pgfpathlineto{\pgfqpoint{5.743492in}{2.258866in}}%
\pgfpathlineto{\pgfqpoint{5.758620in}{2.254235in}}%
\pgfpathlineto{\pgfqpoint{5.773539in}{2.256117in}}%
\pgfpathlineto{\pgfqpoint{5.788256in}{2.257085in}}%
\pgfpathlineto{\pgfqpoint{5.802775in}{2.257927in}}%
\pgfpathlineto{\pgfqpoint{5.817101in}{2.257012in}}%
\pgfpathlineto{\pgfqpoint{5.831241in}{2.254315in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{2.257895in}}%
\pgfpathlineto{\pgfqpoint{5.858976in}{2.260941in}}%
\pgfpathlineto{\pgfqpoint{5.872582in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{5.886019in}{2.254716in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{2.259678in}}%
\pgfpathlineto{\pgfqpoint{5.912402in}{2.261857in}}%
\pgfpathlineto{\pgfqpoint{5.925356in}{2.259788in}}%
\pgfpathlineto{\pgfqpoint{5.938156in}{2.263985in}}%
\pgfpathlineto{\pgfqpoint{5.950807in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{5.963312in}{2.253931in}}%
\pgfpathlineto{\pgfqpoint{5.975673in}{2.256602in}}%
\pgfpathlineto{\pgfqpoint{5.987896in}{2.258588in}}%
\pgfpathlineto{\pgfqpoint{5.999981in}{2.256426in}}%
\pgfpathlineto{\pgfqpoint{6.011933in}{2.256236in}}%
\pgfpathlineto{\pgfqpoint{6.023754in}{2.248356in}}%
\pgfpathlineto{\pgfqpoint{6.035448in}{2.254446in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{2.252019in}}%
\pgfpathlineto{\pgfqpoint{6.058462in}{2.248237in}}%
\pgfpathlineto{\pgfqpoint{6.069788in}{2.247225in}}%
\pgfpathlineto{\pgfqpoint{6.080997in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{6.092091in}{2.248116in}}%
\pgfpathlineto{\pgfqpoint{6.103072in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.247192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{4.048000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363000in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.048000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{0.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.048000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623375in,y=4.131333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980972in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.575444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670371in}{0.575444in}}{\pgfqpoint{2.670371in}{0.603222in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{2.016334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670371in}{2.044112in}}{\pgfqpoint{2.642593in}{2.044112in}}%
\pgfpathlineto{\pgfqpoint{0.980972in}{2.044112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953194in}{2.044112in}}{\pgfqpoint{0.953194in}{2.016334in}}%
\pgfpathlineto{\pgfqpoint{0.953194in}{0.603222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953194in}{0.575444in}}{\pgfqpoint{0.980972in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{0.980972in}{0.575444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.931644in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.931644in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.931644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.883033in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont KMeans on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.727787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.679176in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.523930in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.523930in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.523930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.475319in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.320072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.271461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.116215in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.116215in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.116215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.067604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{0.912358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=0.863747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{0.708501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=0.659890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32 hashes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_kmeans.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.070000in}{4.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.070000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.070000in}{4.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{0.503800in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{0.503800in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.030400in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{4.030400in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{0.503800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132807in}{1.324624in}}{\pgfqpoint{6.113943in}{1.429589in}}{%
\pgfpathmoveto{\pgfqpoint{1.132807in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{1.429589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132807in}{0.664100in}}{\pgfqpoint{6.113943in}{3.832549in}}{%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.832549in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.787104in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.316403in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{2.880116in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.495336in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.141390in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.830440in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.051568in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{0.851241in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.664100in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{0.878387in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.080693in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.306869in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{1.569887in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.855049in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.170024in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.526367in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{2.912349in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.350719in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.832549in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.832549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132807in}{3.527288in}}{\pgfqpoint{6.113943in}{3.870100in}}{%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.834334in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.762112in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.573051in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.582785in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.568112in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.527288in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.562021in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{3.596531in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{3.688150in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{3.720028in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.870100in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.870100in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{3.825463in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{3.813189in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{3.737520in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{3.700690in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.671173in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.645447in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.640331in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.664600in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.631754in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.834334in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.834334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132807in}{2.907006in}}{\pgfqpoint{6.113943in}{3.859822in}}{%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.773673in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.445707in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.287008in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.158911in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.076803in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.001949in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.977044in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.938108in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.919936in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.917352in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.907006in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.939536in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.939536in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.951877in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.958881in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.981580in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{3.012805in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.117461in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.206038in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.336082in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.518286in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.859822in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.859822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132807in}{2.566704in}}{\pgfqpoint{6.113943in}{3.858232in}}{%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.858232in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.801139in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.428385in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.167047in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.982559in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.868828in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.773669in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.696588in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.657452in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.609694in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.584027in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.566704in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.594010in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.610744in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.641993in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.702786in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.743895in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.818330in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.908374in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.033426in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.196715in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.465578in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.858232in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.858232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132807in}{2.315171in}}{\pgfqpoint{6.113943in}{3.861576in}}{%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.861576in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.788464in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.396672in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.099182in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.884353in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.722333in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.595421in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.497799in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.440619in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.383232in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.331084in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.315171in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.386326in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.386326in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.405681in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.442605in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.501649in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.556677in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.664430in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.779329in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.947873in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.173720in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.468840in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.861576in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.861576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.132807in}{1.812022in}}{\pgfqpoint{6.113943in}{3.854402in}}{%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.854402in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.786700in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.344852in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{2.968856in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.677960in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.447306in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.271928in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.148970in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.939488in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.812022in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{1.889503in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.970661in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.075553in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.201936in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.341249in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.527100in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.767275in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.050548in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.407964in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.854402in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{3.854402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132807in}{0.503800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132807in,y=0.406578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129034in}{0.503800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129034in,y=0.406578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125261in}{0.503800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125261in,y=0.406578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121489in}{0.503800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.121489in,y=0.406578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117716in}{0.503800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117716in,y=0.406578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113943in}{0.503800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113943in,y=0.406578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623375in,y=0.216609in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{1.072728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=1.019966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{1.644665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=1.591904in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{2.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=2.163842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{2.788541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=2.735779in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{3.360479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=3.307717in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883750in}{3.932416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521432in, y=3.879655in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465876in,y=2.267100in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132807in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{1.377106in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.377106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.809826in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.333561in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{2.896232in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.510852in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.155707in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{1.842744in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.066131in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{0.678465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.798223in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.602402in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.623692in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.604222in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.586368in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.616597in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{3.648611in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{3.685080in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{3.750669in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{3.772746in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{3.814717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.816748in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.481997in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.311545in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.182474in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.097132in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{3.023253in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.994925in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.959844in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.939409in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.934615in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.923271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.829686in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.446982in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.181881in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{3.007992in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.888601in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.795999in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.720242in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.680119in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.625844in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.597386in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.580357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.825020in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.432756in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.136451in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.916113in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.750831in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.527238in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.471134in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{2.412918in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{2.368383in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{2.350749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883750in}{0.503800in}}{\pgfqpoint{5.479250in}{3.526600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132807in}{3.820551in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{3.376408in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{3.009702in}}%
\pgfpathlineto{\pgfqpoint{2.627148in}{2.722618in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{2.487203in}}%
\pgfpathlineto{\pgfqpoint{3.623375in}{2.306589in}}%
\pgfpathlineto{\pgfqpoint{4.121489in}{2.175453in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{2.051948in}}%
\pgfpathlineto{\pgfqpoint{5.117716in}{1.955074in}}%
\pgfpathlineto{\pgfqpoint{5.615830in}{1.874833in}}%
\pgfpathlineto{\pgfqpoint{6.113943in}{1.826019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{0.503800in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{4.030400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363000in}{0.503800in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.030400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{0.503800in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{0.503800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883750in}{4.030400in}}%
\pgfpathlineto{\pgfqpoint{6.363000in}{4.030400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623375in,y=4.113733in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980972in}{0.573244in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.573244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670371in}{0.573244in}}{\pgfqpoint{2.670371in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{2.014134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670371in}{2.041912in}}{\pgfqpoint{2.642593in}{2.041912in}}%
\pgfpathlineto{\pgfqpoint{0.980972in}{2.041912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953194in}{2.041912in}}{\pgfqpoint{0.953194in}{2.014134in}}%
\pgfpathlineto{\pgfqpoint{0.953194in}{0.601022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953194in}{0.573244in}}{\pgfqpoint{0.980972in}{0.573244in}}%
\pgfpathlineto{\pgfqpoint{0.980972in}{0.573244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.929444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.880833in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont KMeans on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.725587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.676976in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.521730in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.521730in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.521730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.473119in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.317872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.269261in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{1.114015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=1.065404in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{0.910158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=0.861547in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008750in}{0.706301in}}%
\pgfpathlineto{\pgfqpoint{1.147639in}{0.706301in}}%
\pgfpathlineto{\pgfqpoint{1.286528in}{0.706301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397639in,y=0.657690in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32 hashes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{1.917474in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{1.917474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.627851in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.608827in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.429135in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.268255in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.115956in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{1.975117in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{1.857640in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{1.745623in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.563949in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.491070in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{1.419544in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{1.355362in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.294655in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.245190in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.114146in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{0.989831in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{0.965151in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{0.921636in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{0.884917in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{0.842382in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{0.828893in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{0.775346in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{0.768467in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{0.751946in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{0.747593in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{0.743173in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{0.739499in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{0.735907in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{0.732539in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{0.726708in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{0.721971in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{0.714565in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{0.712942in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{0.710190in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{0.707942in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{0.704383in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{0.702400in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{0.701387in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{0.700933in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{0.700165in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{0.699795in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{0.699176in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{0.698918in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{0.698693in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{0.698270in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{0.697624in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{0.697492in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{0.697252in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{0.696983in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{0.696897in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{0.696826in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{0.696756in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{0.696694in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{0.696637in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{0.696585in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{0.696496in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{0.696420in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{0.696386in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{0.696358in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{0.696328in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{0.696256in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{0.696236in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{0.696199in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{0.696183in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{0.696130in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{0.696085in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{0.696072in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{0.696056in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.696044in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{0.696040in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{0.696037in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{0.696034in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{0.696012in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{0.696012in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{0.696038in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.696046in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{0.696082in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{0.696089in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{0.696097in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{0.696105in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{0.696115in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{0.696148in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{0.696161in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{0.696175in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{0.696224in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{0.696245in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{0.696289in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{0.696341in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{0.696437in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{0.696515in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{0.696609in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{0.696662in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{0.696786in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{0.696929in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{0.697111in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{0.697212in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{0.697318in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{0.697447in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{0.697711in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{0.697866in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{0.698017in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{0.698203in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{0.698594in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{0.699358in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{0.699995in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{0.700358in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{0.700755in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{0.701591in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{0.702045in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{0.703790in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{0.704506in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{0.705317in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{0.706180in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{0.707032in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{0.710252in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{0.711635in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{0.713101in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{0.714669in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{0.720014in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{0.726805in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{0.736318in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{0.740027in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{0.748419in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{0.757937in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{0.763847in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{0.770120in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{0.819629in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{0.830771in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{0.856230in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{0.885576in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{0.902436in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{0.922448in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{0.944051in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{0.992159in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.019588in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.080671in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.114785in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.155984in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.200906in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.495896in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.572716in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{1.655197in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{1.859825in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{1.983807in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.271071in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.431505in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.617984in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.636984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.790137in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.783889in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.767113in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.764421in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.765674in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.764928in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.789528in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.780183in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.782736in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.800432in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.828837in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.827453in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.824318in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.837107in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.850772in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.858966in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.865326in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.873359in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.876447in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.909052in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.886078in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{3.157769in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{3.101623in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.929410in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.914557in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.913964in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{3.016129in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.936849in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{2.985811in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{2.992929in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.940494in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{3.022749in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.954455in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.954899in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.958903in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.957845in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.957291in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.957072in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.957171in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.958851in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.957602in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.957942in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.958176in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.957406in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.958510in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.956526in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.956999in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.959047in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.964353in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.963416in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.963109in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.963961in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.965327in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.964816in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{2.964772in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.966193in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.964323in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.965531in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.968720in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.966014in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.965659in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.966823in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.966161in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.965902in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{2.966001in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.967610in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.967275in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.970889in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.970896in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.969623in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.972353in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.969086in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.969001in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.969770in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.969158in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.969565in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.968927in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.969055in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{2.968815in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.969351in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.969119in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.968738in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{2.969099in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.972091in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.971539in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.971993in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{2.972723in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.973606in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.971455in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{2.972030in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.971724in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.976788in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.975938in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.974179in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.975065in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.976313in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.975187in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.976353in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{2.975004in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.975113in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.975443in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.975410in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{2.974632in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.975042in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{2.974795in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.975418in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{2.974579in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{2.974309in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.974589in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{2.976526in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.975218in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.975526in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{2.975729in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.977354in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{2.978493in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.975333in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.975417in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.976015in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.976833in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.975426in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.976614in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.975021in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.975843in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.983132in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{2.981929in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.981722in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.982899in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{2.982348in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.981485in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{2.981710in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.983438in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{2.982040in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{2.983093in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{2.982825in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{2.983729in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{2.982807in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{2.983667in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{2.984633in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{2.984643in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{2.985875in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{2.984490in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{2.985557in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{2.985098in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{2.986733in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{2.984235in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{2.984850in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{2.991362in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{2.989973in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{2.990246in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{2.989716in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{2.989458in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{2.989116in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{2.988407in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{2.988781in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{2.988899in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{2.989525in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{2.989439in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{2.988869in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{2.990041in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{2.989584in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{2.988408in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{2.990713in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.990260in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{2.988334in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{2.988504in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{2.988571in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{2.988308in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{2.989338in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{2.989149in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{2.994106in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{2.993634in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{2.995047in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{3.005940in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{3.005917in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{3.005281in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{3.007451in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{3.006016in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{3.005683in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{3.007170in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{3.006834in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{3.006970in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{3.007550in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{3.006749in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{3.006356in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{3.006717in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{3.006489in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{3.006733in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.006941in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{3.006732in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{3.006682in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{3.009757in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{3.008648in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{3.007563in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{3.006953in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{3.006852in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{3.007315in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{3.007662in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{3.037485in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{3.037485in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{3.036298in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{3.036128in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{3.035747in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{3.036284in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{3.036175in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{3.036228in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{3.035701in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{3.036701in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.036361in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{3.035709in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{3.035864in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{3.035956in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{3.035645in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{3.036049in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{3.035849in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{3.035843in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{3.035727in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{3.035784in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{3.029748in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{3.029573in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{3.030157in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{3.029693in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{3.029551in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{3.029647in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{3.027602in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{3.028160in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{3.027826in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{3.027787in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{3.027122in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{3.026369in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{3.026981in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{3.026494in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{3.026935in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{3.026875in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{3.027173in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{3.026342in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{3.026580in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{3.026622in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{3.026753in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{3.026600in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{3.026814in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{3.026702in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{3.026517in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{3.027176in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{3.026948in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{3.028094in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{3.026726in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{3.028587in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{3.027715in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{3.026227in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{3.025759in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{3.027238in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{3.026067in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{3.026409in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{3.026714in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{3.025876in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{3.026011in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{3.017787in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{3.017526in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{3.017501in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{3.017625in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{3.010429in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{3.010368in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{3.010679in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{3.010495in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{3.009457in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{3.009757in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{3.009785in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{3.009782in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{3.009903in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{3.009510in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.009274in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{3.009737in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{3.008690in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{3.008932in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{3.008658in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{3.008932in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{3.008883in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{3.010459in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{3.010526in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{3.009005in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{3.008626in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{3.005995in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{3.004388in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{3.003769in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{3.003613in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{3.004308in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{3.005039in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{3.005632in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{3.004599in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.005569in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{3.005492in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{3.004230in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{3.005567in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{3.004970in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{3.004577in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{3.004118in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{3.004697in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{3.005518in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{3.004310in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{3.004478in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{3.006988in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{3.007014in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{3.003282in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{3.000423in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{3.000090in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.999805in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.999653in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{3.000321in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.999195in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{3.001881in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.999487in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{2.999463in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.999287in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{3.000830in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.999901in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.999325in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{3.000465in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.999055in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.999385in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{3.001432in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.999801in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.999997in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{3.000821in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.999194in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.999114in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{3.000516in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.999606in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.999634in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.999875in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.999392in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.998887in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.999400in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.998633in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.990975in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.992559in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{2.990887in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.987325in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.987362in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.987313in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.984542in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.985489in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.984272in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.984238in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.983555in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.983732in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.982930in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.983606in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.983555in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.983760in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.983900in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.983694in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.983520in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.983387in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.985965in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.983298in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.984442in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.986050in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.983238in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.986397in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.978774in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{3.195659in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{3.045948in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{3.034054in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.969633in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{3.208204in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.964764in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.964890in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.967710in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{3.364807in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.887096in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{3.030275in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.915978in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.875342in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.869563in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.866187in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.861098in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.847413in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.833685in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.835793in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.837353in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.843165in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.812919in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.804166in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.804135in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.792480in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.797665in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.798760in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.799647in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.799744in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.806181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.733699in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.722038in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.656825in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.608510in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.569676in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.549591in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.536737in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.525349in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.517267in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.508071in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.506926in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.501334in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.496332in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.514705in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.510922in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.504116in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.512141in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.518004in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.506944in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.500510in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{2.491463in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{2.508606in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.520853in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.502634in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{2.507124in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.499863in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{2.504559in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{2.503699in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.519981in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{2.512662in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.515002in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.505471in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.516146in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.509003in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.509355in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.509816in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.499536in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.495847in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.506302in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.515904in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.512258in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.504261in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.508741in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.515366in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.517675in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.516125in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.525038in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.524257in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.520545in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.529212in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.517675in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.519108in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{2.521091in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.512020in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.515827in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.510567in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.518168in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.518223in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.515459in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.524965in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.523943in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{2.519443in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.523225in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.520031in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.521859in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.522854in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.528930in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.523808in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.517885in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.521533in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.530192in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.525540in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.528747in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.519102in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.522610in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{2.522626in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.527347in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.520344in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.527610in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{2.539840in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.520312in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.531630in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.531727in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{2.525711in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.531429in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.528103in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{2.532940in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.525740in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.534237in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.535270in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.528512in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.532663in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.530721in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.533391in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.538654in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{2.532739in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.531199in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.529700in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.538225in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{2.541208in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.535499in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{2.537666in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{2.537589in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{2.537880in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.538103in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{2.538543in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.537710in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.538802in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{2.540902in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{2.541132in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.543458in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.543921in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.545095in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.545287in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.545954in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.549494in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.544952in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.545690in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.545307in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.547992in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{2.546160in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.551187in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.554685in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{2.555393in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.553489in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{2.553475in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{2.552687in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{2.548374in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{2.551427in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{2.551136in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{2.551722in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{2.552568in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{2.553157in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{2.554911in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{2.554517in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{2.553428in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{2.554402in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{2.555253in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{2.558357in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{2.559416in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{2.558915in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{2.559877in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{2.560601in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{2.558866in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{2.562037in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{2.565836in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{2.564871in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{2.578676in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{2.565293in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{2.563848in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{2.564059in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{2.564256in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{2.564752in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.563075in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{2.569923in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{2.567425in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{2.566821in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{2.569071in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{2.566419in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{2.568668in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{2.565731in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{2.570663in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{2.565654in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{2.567641in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{2.569272in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{2.566762in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{2.567212in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{2.569188in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{2.568383in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{2.564766in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{2.565987in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{2.565678in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{2.569145in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{2.565618in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{2.575702in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{2.568383in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{2.564668in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{2.582390in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.575205in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{2.579131in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{2.577119in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{2.581297in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{2.581672in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{2.580633in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{2.579094in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{2.580212in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.581432in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.601615in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.601615in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{2.602543in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{2.602470in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{2.602375in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{2.603934in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{2.603852in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{2.603965in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{2.600341in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{2.600135in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.600482in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{2.630738in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{2.595856in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{2.597503in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{2.598547in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{2.587073in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{2.590739in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{2.586786in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{2.585576in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{2.586807in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{2.585984in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{2.585441in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{2.585863in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{2.585207in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{2.587264in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{2.583820in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{2.584364in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{2.583811in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{2.581781in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{2.582850in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{2.584431in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{2.582986in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{2.582327in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{2.577440in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.575541in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{2.575590in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{2.573337in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{2.578617in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{2.578824in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{2.576749in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{2.646112in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{2.575386in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{2.577435in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{2.576197in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{2.575057in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{2.572828in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{2.572262in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{2.580052in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{2.580088in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{2.580880in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{2.580087in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{2.582937in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{2.579590in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{2.577425in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{2.578462in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{2.575441in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{2.577976in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{2.571155in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{2.570449in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{2.570630in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{2.571584in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{2.571849in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{2.570156in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{2.569951in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{2.571085in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{2.570504in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.570506in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{2.571160in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.571017in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{2.570097in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.569756in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.569253in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{2.567097in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.565276in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.561406in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.559445in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.560214in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.560596in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.558650in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.559297in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.558367in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{2.560681in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.561580in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.560688in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.552627in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{2.558352in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{2.558671in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{2.562264in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.557731in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{2.551621in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.557522in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{2.569406in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.565764in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.559351in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{2.555304in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.561399in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.557574in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.556586in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.554305in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.553554in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.557253in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.564769in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.551969in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{2.548900in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.556370in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.553880in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{2.551662in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.560939in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.556682in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.552322in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{2.567519in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.556729in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.547157in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.556660in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{2.562019in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.564345in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.556789in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.549482in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.556456in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.553041in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.555576in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.556842in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.551670in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.545373in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.557017in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.551125in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.557674in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.550226in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{2.546382in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.555966in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.551074in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.551961in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.551425in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.541088in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.546713in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.545015in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.546613in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.551400in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{2.548828in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.544712in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.545861in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.540612in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.546949in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.543261in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.540941in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.548241in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.551145in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.545357in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.548212in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.548600in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.542340in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.531835in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.548128in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.539399in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.539700in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.539923in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.540338in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.544589in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.540948in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.541372in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.541993in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.541598in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{2.544726in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.546527in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{2.553187in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{2.543359in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.535832in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{2.537918in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.536181in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.541717in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.549725in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{2.539320in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{2.529500in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.537187in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.519198in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.542777in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.532092in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.531390in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.525065in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.525985in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.520637in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.525326in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.531125in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.530433in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.531597in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.542956in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.552811in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.564547in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.567012in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.586838in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.612834in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.658730in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.730821in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.742440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.682837in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.668478in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.556923in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.490738in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.422424in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.378812in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.344991in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.307285in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.266458in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.257345in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.242610in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.243902in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.212683in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.201051in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.193357in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.191595in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.198838in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.197578in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.203857in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.196783in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{2.212244in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{2.207267in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.206911in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.204252in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.204158in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{2.202701in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.207237in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{2.201753in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{2.198548in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.194086in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{2.198860in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.205387in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.203624in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.205724in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.189586in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.183012in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.199779in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.198127in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.182235in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.174366in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.179887in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.198992in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.202256in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.192278in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.191661in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.201462in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.187785in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.192857in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.200174in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.189029in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.199438in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.200800in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.177118in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.170559in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.180823in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{2.187677in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.195130in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.202461in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.193857in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.190064in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.190144in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.190356in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.181880in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.181651in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.172835in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.174155in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.174118in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.188812in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.198999in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.181216in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.184888in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.179391in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.183388in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.175848in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.179834in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.176900in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{2.186000in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.186514in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.186850in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{2.196813in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.192215in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.183658in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{2.189110in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.200231in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.193775in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.189258in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.183716in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.187099in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.188475in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.175730in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.186250in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{2.185330in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.175192in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.180306in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{2.181947in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.165087in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{2.177516in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.184768in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{2.184608in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{2.196725in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.168220in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.190416in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.189974in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{2.162939in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{2.167015in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.173338in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.184325in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.176554in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.177833in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.189304in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.178327in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.172273in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.172274in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.181638in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.170590in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{2.177205in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.174231in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.186225in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{2.173604in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.179538in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{2.182180in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.178815in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{2.176555in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{2.178522in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{2.174788in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{2.173575in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{2.188802in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{2.186792in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{2.181503in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{2.175141in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{2.179396in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{2.190396in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{2.181204in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{2.177585in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{2.175626in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{2.177753in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{2.180776in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{2.180627in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{2.179089in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{2.186224in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{2.180341in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{2.170955in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{2.175731in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{2.177965in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{2.177792in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{2.168635in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{2.163411in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.157126in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{2.160695in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{2.178103in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{2.173653in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{2.175567in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{2.186217in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{2.166856in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{2.173651in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{2.175296in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{2.178839in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{2.167556in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{2.157262in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{2.151431in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{2.179299in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{2.183861in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{2.189188in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{2.192684in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{2.179789in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{2.177038in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{2.163878in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{2.180272in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.175289in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{2.173910in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{2.166006in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{2.181145in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{2.199283in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{2.180378in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{2.174885in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{2.161520in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{2.176508in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.210165in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.210165in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{2.199782in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{2.194929in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{2.193178in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{2.205672in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{2.199358in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{2.194398in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{2.199284in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.195525in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{2.198600in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{2.195780in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{2.201020in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{2.193430in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{2.193172in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{2.193666in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{2.194048in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{2.184182in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{2.190289in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{2.183889in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{2.185659in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{2.197415in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{2.188417in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{2.190660in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{2.192841in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{2.196998in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{2.193325in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{2.198940in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{2.183318in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{2.184190in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{2.168104in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{2.183826in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.174955in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{2.178016in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{2.187702in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{2.188409in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{2.196597in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{2.205748in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{2.192589in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{2.187124in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{2.193422in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{2.197385in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{2.186355in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{2.199795in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{2.197116in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{2.177280in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{2.194253in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{2.190505in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{2.189924in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{2.198899in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{2.203185in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{2.206045in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{2.202669in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{2.212751in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{2.195320in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{2.191195in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.202757in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{2.212814in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.200219in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{2.197456in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.205586in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.200492in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{2.205594in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.196556in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.193150in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.183682in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.194150in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.187346in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.188866in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.179688in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.188548in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.192222in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{2.189451in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.190336in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{2.190626in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.194273in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{2.202752in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.197122in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{2.214114in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{2.196362in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.201459in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{2.193327in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.196849in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.199284in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.201897in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{2.200601in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.208605in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.221817in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.210638in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.209400in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.205598in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.199814in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.204338in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{2.201809in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.203009in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{2.212068in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.204744in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.214141in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.226724in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{2.217284in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.202742in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.198776in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{2.207412in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.207265in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.193473in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.205967in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.218001in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.204426in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.213923in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.213345in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.216365in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.205755in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.208332in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.195823in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.204329in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{2.207694in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.201424in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.196797in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.204891in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.227798in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.226416in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.215615in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.224846in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.220216in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.208929in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{2.208571in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.206983in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.197187in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.198772in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.209868in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.217921in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.209510in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.225967in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.218581in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.209683in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.216904in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.215345in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.212041in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.227666in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.217856in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.211571in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.207803in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.203812in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.205925in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.205306in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.226127in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{2.217436in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.200478in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{2.204699in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{2.218541in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.230703in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{2.227599in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.216681in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.215547in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.221242in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{2.217750in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{2.218333in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.228886in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.226825in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.232858in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.230337in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.245879in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.235869in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.244762in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.243357in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.247925in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.266761in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.260131in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.280804in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.300724in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.325332in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.371076in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.421542in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.450783in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.492451in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.583968in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.698725in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.712504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.692802in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.678081in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.541707in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.439893in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.345073in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.275597in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.118985in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.080658in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.074107in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.050138in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.019920in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.994821in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.973418in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.966251in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.968983in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.966693in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.955507in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.960150in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.945431in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.943207in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.941119in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.938731in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.930180in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.927335in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.927373in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.930347in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{1.928049in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.926379in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.929163in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.923805in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.935314in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.921963in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.923563in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{1.907522in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.903776in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.898465in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.897907in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.907033in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.916253in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.925580in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.927647in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.912745in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.922205in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.919308in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{1.918374in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.909633in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.897997in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.908114in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.912076in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.912372in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.902580in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.895504in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.892127in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{1.902874in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.909031in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.896471in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.888649in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.882857in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.880150in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.890736in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.890409in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.906271in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.906936in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.909771in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.924220in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{1.915689in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.899696in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.892718in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.893869in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.890960in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.889776in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.907806in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.903381in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.908759in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.914775in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.905091in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.915903in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.916523in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.926165in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{1.921119in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.925969in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{1.922815in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.914803in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.923093in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.916721in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.913043in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.904546in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.922714in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.918707in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.902701in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.915910in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.926950in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.916950in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.932543in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.925756in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.916550in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.914166in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{1.916215in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.917144in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.923244in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{1.930100in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.924476in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.916697in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{1.916866in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.908632in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.914728in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.925191in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.923556in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.923182in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{1.929832in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.917986in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.912681in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.903713in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.920455in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.911683in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.914819in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.917223in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.911249in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.899903in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.907607in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{1.905829in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.909761in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{1.919312in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.920749in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.927370in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.915916in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.926172in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.915159in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.912608in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.920123in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.919543in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.909134in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.906393in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.909421in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{1.903830in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{1.906798in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{1.903821in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.895519in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.901178in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{1.907514in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.915023in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.918164in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.910275in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.899859in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.914119in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.931807in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.905475in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.922724in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.907686in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.911449in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.926163in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.938929in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.948035in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.942783in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.942662in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.930874in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.954803in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.954803in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.944894in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.946671in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.948732in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.947430in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.929222in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.933355in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.927594in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.914316in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.922801in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.926501in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.940560in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.926008in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.924298in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.927761in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.925232in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.924807in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.939151in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.937919in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.937805in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{1.943919in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.966154in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.949960in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{1.953671in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{1.943758in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.933736in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.928655in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.939592in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.930512in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.928293in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.936094in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.938555in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.927376in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.936824in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{1.930471in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.923943in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.939713in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{1.933925in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.933838in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.943341in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.928198in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.928101in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.939665in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.932252in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.943005in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.951849in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.947029in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.947707in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.933394in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.939837in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.940601in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{1.954511in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.957839in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.957941in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.961066in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.942735in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.936531in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{1.955942in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.954776in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.955645in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{1.952379in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.953209in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.933827in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.929768in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{1.922363in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.922161in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.916422in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{1.919433in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.930405in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.945509in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.941875in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.932765in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.933991in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.924004in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.920774in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.913980in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.919612in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.924036in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.930924in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.933794in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.933653in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.925704in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.936805in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.938833in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.935177in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{1.934158in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.944702in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.932567in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.926057in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.924711in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.935689in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.933850in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.926415in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.910641in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.928443in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.919262in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{1.913756in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.917148in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.923765in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.927400in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.917703in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.925488in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.936804in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.941940in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.943921in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.954490in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.957198in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.951092in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.954745in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{1.947220in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.933222in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.928924in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.933078in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.937498in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.928196in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.931667in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.925247in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.931293in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.934272in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.920267in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.931454in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.930078in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{1.936625in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.945073in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.946785in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.941538in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.942172in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.940302in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.932589in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.925760in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.909174in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.910031in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.914461in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.913298in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{1.926640in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.933495in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.941479in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.930697in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.927952in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.930534in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.933183in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{1.934848in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.936769in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.948071in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.932370in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.940732in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.953658in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.949304in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.966621in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.970905in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.980905in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.979622in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.978264in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.992345in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.001567in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.015058in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.025074in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.067287in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.088745in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.113948in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.189515in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.228371in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.296252in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.355668in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.447320in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.558806in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.685423in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.701163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.650294in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.633195in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.487879in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.385597in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.288641in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.198995in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.136094in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.023380in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.978530in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.941011in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{1.903289in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{1.869194in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.837282in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.806569in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.778997in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.748922in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.714468in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.716117in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.717768in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.697385in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.699195in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.698438in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.692033in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.696940in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.692912in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{1.700274in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.694714in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.688665in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.687764in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.681563in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.693262in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.681976in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.671353in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{1.682330in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.683219in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.681675in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.668979in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.665385in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.660094in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.671188in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.665389in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.679520in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.672681in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.673745in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.680854in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.678663in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{1.678189in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.678024in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.675941in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.671058in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.668027in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.657078in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.652930in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.657496in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.666541in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.669848in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{1.671527in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.679169in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.667686in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.660741in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.669027in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.657632in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.680098in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.664797in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.665785in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.673382in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{1.667355in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.657307in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.644698in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{1.645928in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.648622in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.642963in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.645792in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.656466in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.654096in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.649087in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.658359in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.665735in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.658016in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{1.656413in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.653784in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.661296in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.666573in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.677354in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.682881in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.681087in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.668734in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.658893in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.658713in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.657653in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.666400in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{1.663797in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.663698in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.667626in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{1.664461in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.665059in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.666787in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.670621in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{1.675949in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.677257in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.672369in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.675990in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.668767in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{1.669897in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.672247in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.673085in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.661127in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.664257in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.663026in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.673777in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.660683in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.661324in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.663226in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.670519in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.681400in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{1.671421in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.663892in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{1.658485in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.647773in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.653854in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.651091in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.653470in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.664646in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.658536in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.661904in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.668783in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.666636in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.674136in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.672393in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.676526in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{1.675386in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.670966in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.662136in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.660685in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{1.667232in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.659428in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.653478in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.658301in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.673038in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.666385in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.663567in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.666169in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.669576in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.661521in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.671714in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.669847in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.672512in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.671611in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.662802in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.667080in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.659055in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.651732in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.649769in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.661309in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.666100in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.683593in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.680908in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.673688in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.672978in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.682052in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.680776in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.682097in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.678699in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.677947in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.669634in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.681576in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.673165in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.667094in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.684199in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.689926in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.677622in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.672075in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.683550in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.687067in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{1.680682in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{1.680010in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{1.683110in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.682723in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.690658in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.693929in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.693324in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.687596in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.685543in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.680747in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.680658in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.678337in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.677920in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{1.686381in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.692855in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{1.692939in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.696782in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.708340in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.693540in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.691593in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.673023in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.685442in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.678590in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.675953in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.676638in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.669596in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.688626in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.694379in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.681387in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.685662in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{1.687496in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.685506in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.680699in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{1.666346in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.659925in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.662566in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.662189in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.666804in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.676050in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.674279in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.681323in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.684268in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.685599in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.667987in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.667410in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.661969in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{1.661017in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.663706in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.664044in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.675680in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.675203in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.671994in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.677196in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.663198in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.667037in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.663780in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.666006in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.670907in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{1.663191in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.654884in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.657558in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{1.670711in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.676278in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.677849in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.674702in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.682875in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.668931in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.678562in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.671918in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.672977in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.673168in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.677010in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.685066in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{1.690252in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.679966in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.673654in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.676483in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.669125in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.663247in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.675388in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.676786in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.686153in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.676662in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.686775in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{1.683638in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.680531in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.681630in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.691686in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.686717in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.686463in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.693130in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.696082in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.689881in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.687311in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.696872in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.699296in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{1.707085in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.707295in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.700916in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.704174in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.701666in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.705615in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.726593in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.729419in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.730764in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.740464in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.772469in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.784588in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.797628in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.843676in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{1.876144in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{1.916637in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.947320in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.979374in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.027403in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.079121in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.136234in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.199683in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.291525in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.395087in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.509742in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.665058in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.681989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361932in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361932in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964521in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964521in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.567111in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109715in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242844in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145389in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603683in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928847in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181064in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387140in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561375in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712304in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845433in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747979in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206272in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531436in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783653in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989729in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314894in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448023in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350568in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876912in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.177687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700182in, y=1.124925in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.659374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700182in, y=1.606612in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.141061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700182in, y=2.088300in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.622748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700182in, y=2.569987in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.104435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611816in, y=3.051674in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.586122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611816in, y=3.533361in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{4.067809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611816in, y=4.015048in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556261in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057500in}{1.862064in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.862064in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.862064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057500in}{2.613431in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.613405in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.430320in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.269663in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.120166in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{1.979462in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{1.858733in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.568332in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.493483in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.246301in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.200283in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.155609in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.017804in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{0.885247in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{0.829832in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{0.808354in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{0.783029in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{0.757409in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{0.743583in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{0.724271in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{0.717998in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{0.710221in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{0.702491in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{0.698142in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{0.696771in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{0.696145in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057500in}{2.791825in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.791817in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.783380in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.781591in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.781669in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.778704in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.796831in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.792174in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.797827in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.821799in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.833095in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.831623in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.829002in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.842260in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.855935in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.862576in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.867445in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.874351in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.896213in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.969664in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.886587in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{3.261288in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{3.578811in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.948560in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.939724in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.939364in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{3.112166in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.953241in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{3.009933in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{3.019438in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.957434in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{3.109204in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.966614in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.971261in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.969069in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.972477in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.970294in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.971519in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.970279in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.971185in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.970648in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.970968in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.970481in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.971058in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.969728in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.971301in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.974296in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.973844in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.974299in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.974011in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.975637in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.976344in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.976070in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.979376in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.977649in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.982082in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.984060in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.982450in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.982525in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.983349in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.982754in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.983362in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.983235in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.985855in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.984712in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.986892in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.984235in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.984028in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.985118in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.984242in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.984879in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.984171in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.984419in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.985500in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.983966in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.986345in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.987015in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.987369in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{2.989522in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.988146in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.991888in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.990208in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.989244in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.990291in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.990505in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.989653in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.990465in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{2.989987in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.990340in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.990451in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.989820in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.990228in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{2.988961in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.989179in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{2.990457in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.990607in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.992076in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.993180in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{2.994510in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.992896in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.992150in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.992617in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.992336in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.992882in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.992058in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.993175in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.992148in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.992676in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.996582in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.995752in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.996342in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.995471in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.997059in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{2.996204in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{2.996644in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{3.000359in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{3.000163in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{3.000832in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{3.000167in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{3.000727in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{3.005260in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{3.006294in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{3.005449in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{3.005833in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{3.005582in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{3.006985in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{3.004997in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{3.005539in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{3.009539in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{3.007800in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{3.008020in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{3.007811in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{3.008332in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{3.007375in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{3.008943in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{3.008567in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{3.007635in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{3.007339in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{3.008230in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{3.008468in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{3.011324in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{3.017793in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{3.017487in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{3.018804in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{3.017795in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{3.017716in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{3.021477in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{3.021407in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{3.021700in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{3.021337in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{3.021221in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{3.021717in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{3.021191in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{3.022993in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{3.021350in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{3.021806in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{3.022574in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{3.022574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057500in}{2.726445in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.726429in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.610672in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.578257in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.558301in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.550642in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.539080in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.530112in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.519834in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.518679in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.519088in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.520345in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.517994in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.517753in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.522116in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{2.530390in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.513071in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.518849in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{2.523963in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.535289in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.525585in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.519408in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{2.522521in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.517848in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.533254in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.528300in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.523732in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.528759in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.524975in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.526972in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.525077in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.519730in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.517773in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.522851in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.532016in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.522047in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.523300in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.528670in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.531789in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.531516in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.533635in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{2.536640in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.532599in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.531903in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.536316in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.531829in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.531910in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{2.534959in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{2.531710in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.531220in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.527791in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.529655in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.533442in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.535335in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.538020in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.539954in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{2.532912in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{2.536726in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.536492in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.539936in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{2.537151in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.537739in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.537364in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.538554in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.541616in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.540998in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.539115in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.537945in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.543477in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.542003in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.533751in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.542170in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{2.553679in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.536317in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.544156in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.546333in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{2.538687in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.542654in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.542237in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{2.540920in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.538854in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.549503in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.546262in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.541033in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.543653in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.545482in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.550027in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{2.544022in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.545275in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.540169in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.551995in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{2.555307in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.546511in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{2.544643in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.549675in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{2.549926in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.547148in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{2.548447in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.545169in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.549745in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{2.552885in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.550830in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.551609in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.551872in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.552942in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.553084in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.555743in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.552199in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.553548in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.553062in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.556634in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{2.556628in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.560220in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.559434in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{2.559808in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.562851in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{2.563277in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.561998in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{2.561886in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{2.559162in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{2.560792in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{2.561653in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{2.561803in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{2.563033in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{2.564435in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{2.565933in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{2.565913in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{2.568704in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{2.568974in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{2.571177in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{2.569501in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{2.569864in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{2.569965in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{2.565847in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{2.571755in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{2.571635in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{2.570128in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{2.612394in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{2.571021in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{2.571338in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{2.568797in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{2.570171in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.569308in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{2.573682in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{2.575164in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{2.574574in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{2.576028in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{2.575759in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{2.573756in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{2.577237in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{2.575009in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{2.575731in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{2.578268in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{2.575985in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{2.577183in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{2.575786in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{2.576232in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{2.579942in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{2.576345in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{2.587124in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{2.582943in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{2.580262in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{2.606564in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.587843in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{2.588730in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{2.592575in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{2.592803in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{2.591504in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{2.590782in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.591524in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.591524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057500in}{2.683621in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.683602in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.570445in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.491594in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.436604in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.400177in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.358034in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.316309in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.283591in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.269075in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.251370in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.255331in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.230304in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.222204in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.219060in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{2.213732in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{2.220913in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{2.214588in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{2.215341in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{2.215289in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{2.212509in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{2.214076in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{2.209900in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{2.210420in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{2.215150in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{2.218970in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{2.201624in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{2.197282in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{2.208148in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{2.215757in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{2.215840in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{2.197446in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{2.189982in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{2.202852in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{2.200969in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{2.195019in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{2.192968in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.198872in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{2.212264in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{2.214961in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{2.202159in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{2.203503in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{2.209183in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{2.198734in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{2.213071in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{2.199270in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{2.205334in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{2.183873in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{2.193903in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{2.206892in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{2.213654in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{2.204736in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{2.208240in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{2.208971in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{2.197623in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{2.194043in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{2.191652in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{2.199832in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{2.186635in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{2.190584in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{2.189955in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{2.200593in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{2.200403in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{2.192821in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{2.206903in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{2.195427in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{2.186432in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{2.195326in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{2.187312in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{6.356504in}{2.189821in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{2.201642in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{2.206619in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{2.200495in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{2.204441in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{2.197612in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{2.188032in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{2.202285in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{2.196795in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{2.197428in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{2.196558in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.198868in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{2.205146in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{2.188545in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{2.188577in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{2.194217in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{2.185422in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{2.193113in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{2.190485in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{2.205419in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{2.198279in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{2.181482in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{2.178233in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.182780in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{2.186436in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{2.178121in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{2.183350in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{2.182836in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{2.183211in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{2.177978in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{2.187394in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{2.183573in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{2.191399in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{2.187362in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{2.195906in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{2.185530in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{2.189879in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{2.197497in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{2.190786in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{2.180995in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{2.186921in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{2.193769in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{2.188122in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{2.198871in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{2.195994in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{2.188017in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{2.188358in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{2.184636in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{2.182551in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{2.184950in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{2.192325in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{2.170967in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{2.177021in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{2.188690in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{2.180990in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{2.181728in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{2.189081in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{2.187136in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{2.181243in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{2.183107in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{2.187647in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{2.188352in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{2.186164in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{2.183187in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{2.186077in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{2.170713in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{2.166040in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{2.169147in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{2.164400in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{2.181146in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{2.176648in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{2.186297in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{2.184446in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{2.191732in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{2.189529in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{2.178758in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{2.181034in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{2.182249in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{2.175722in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{2.173776in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{2.167806in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{2.186673in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{2.188265in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{2.191427in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{2.189029in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{2.179829in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{2.189655in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{2.188919in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.185407in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{2.186597in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{2.180202in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{2.190251in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{2.202477in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{2.186778in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{2.184907in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{2.173724in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{2.188145in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.191097in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.191097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057500in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.681752in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.550256in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.350371in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.285925in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.224504in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.178875in}}%
\pgfpathlineto{\pgfqpoint{3.712304in}{2.136418in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{2.097303in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{2.081426in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{2.058712in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{2.022497in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{2.007557in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.992954in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.972257in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.974303in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.973799in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.976208in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.954914in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.945211in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.946195in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.935456in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.929853in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.937722in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.933558in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.929781in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.929849in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.925879in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.930517in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.926493in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.907802in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.909118in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.902595in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.903820in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.911833in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.916197in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.926440in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.928277in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.937690in}}%
\pgfpathlineto{\pgfqpoint{5.737513in}{1.934910in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.930617in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.927141in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.934495in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.932191in}}%
\pgfpathlineto{\pgfqpoint{5.849514in}{1.927500in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.919855in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.914191in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.926133in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.918330in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.916056in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.924935in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.917829in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.912214in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.912674in}}%
\pgfpathlineto{\pgfqpoint{6.097458in}{1.925047in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.931888in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.923781in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.922924in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.912035in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.916338in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.915142in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.921538in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.916212in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.917877in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.911800in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.921073in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.929476in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.911730in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.906566in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.909702in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.900209in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.914898in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.925232in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.914901in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.920980in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.924545in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.935433in}}%
\pgfpathlineto{\pgfqpoint{6.509134in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.929667in}}%
\pgfpathlineto{\pgfqpoint{6.544276in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.929949in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.921212in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.923348in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.921710in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.919100in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.917735in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.923375in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.919160in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.908340in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.919786in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.930470in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.922601in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.932654in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.930792in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.934848in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.928080in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.918184in}}%
\pgfpathlineto{\pgfqpoint{6.754190in}{1.918489in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.918164in}}%
\pgfpathlineto{\pgfqpoint{6.782567in}{1.919289in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.923456in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.939425in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.943561in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{6.854930in}{1.936404in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.922582in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.943129in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.940749in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.940510in}}%
\pgfpathlineto{\pgfqpoint{6.906316in}{1.942171in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.926259in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.920768in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.925710in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.929306in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.936152in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.925559in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.928912in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.924738in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.925457in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.914002in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.917903in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.924645in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.927912in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.919005in}}%
\pgfpathlineto{\pgfqpoint{7.032914in}{1.919877in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.924737in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.918254in}}%
\pgfpathlineto{\pgfqpoint{7.055150in}{1.924891in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.923982in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.932097in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.927236in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.931133in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.925385in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.921726in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.921560in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.926290in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.929628in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.927360in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.918496in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.917524in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.918767in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.918540in}}%
\pgfpathlineto{\pgfqpoint{7.173504in}{1.925278in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.931852in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.930837in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.925535in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.926414in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.929865in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.928658in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.914950in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.913810in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.918345in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.925898in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.936183in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.920361in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.908311in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.922762in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.921627in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.915365in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.926080in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.927693in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.943179in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.948384in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.944727in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.943778in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.933756in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.942778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.528000in}}{\pgfqpoint{6.587500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057500in}{2.649149in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{2.649126in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{2.390342in}}%
\pgfpathlineto{\pgfqpoint{2.928847in}{2.290083in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{2.136164in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{1.978952in}}%
\pgfpathlineto{\pgfqpoint{3.964521in}{1.944165in}}%
\pgfpathlineto{\pgfqpoint{4.072249in}{1.909963in}}%
\pgfpathlineto{\pgfqpoint{4.170598in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.261069in}{1.840479in}}%
\pgfpathlineto{\pgfqpoint{4.344833in}{1.809512in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{4.495762in}{1.781792in}}%
\pgfpathlineto{\pgfqpoint{4.564285in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{4.690002in}{1.733741in}}%
\pgfpathlineto{\pgfqpoint{4.747979in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{4.803126in}{1.722768in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.722181in}}%
\pgfpathlineto{\pgfqpoint{4.905950in}{1.705142in}}%
\pgfpathlineto{\pgfqpoint{4.954055in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{5.000196in}{1.698755in}}%
\pgfpathlineto{\pgfqpoint{5.044527in}{1.696849in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{5.243334in}{1.697005in}}%
\pgfpathlineto{\pgfqpoint{5.279219in}{1.693178in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.693782in}}%
\pgfpathlineto{\pgfqpoint{5.347743in}{1.689218in}}%
\pgfpathlineto{\pgfqpoint{5.380507in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{5.412348in}{1.684643in}}%
\pgfpathlineto{\pgfqpoint{5.443317in}{1.677017in}}%
\pgfpathlineto{\pgfqpoint{5.473460in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{5.502820in}{1.686550in}}%
\pgfpathlineto{\pgfqpoint{5.531436in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{1.682531in}}%
\pgfpathlineto{\pgfqpoint{5.586583in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{5.639164in}{1.674680in}}%
\pgfpathlineto{\pgfqpoint{5.664565in}{1.678826in}}%
\pgfpathlineto{\pgfqpoint{5.689408in}{1.676053in}}%
\pgfpathlineto{\pgfqpoint{5.713716in}{1.685603in}}%
\pgfpathlineto{\pgfqpoint{5.760818in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{5.783653in}{1.677828in}}%
\pgfpathlineto{\pgfqpoint{5.806036in}{1.683704in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{1.682400in}}%
\pgfpathlineto{\pgfqpoint{5.891381in}{1.676302in}}%
\pgfpathlineto{\pgfqpoint{5.911748in}{1.678605in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{1.665008in}}%
\pgfpathlineto{\pgfqpoint{5.970733in}{1.660163in}}%
\pgfpathlineto{\pgfqpoint{5.989729in}{1.661028in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.667151in}}%
\pgfpathlineto{\pgfqpoint{6.026791in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{6.044877in}{1.670098in}}%
\pgfpathlineto{\pgfqpoint{6.062677in}{1.677271in}}%
\pgfpathlineto{\pgfqpoint{6.080201in}{1.679637in}}%
\pgfpathlineto{\pgfqpoint{6.114455in}{1.682118in}}%
\pgfpathlineto{\pgfqpoint{6.131200in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{6.163964in}{1.669427in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.663376in}}%
\pgfpathlineto{\pgfqpoint{6.195806in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{6.211396in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{6.226775in}{1.668097in}}%
\pgfpathlineto{\pgfqpoint{6.241946in}{1.667335in}}%
\pgfpathlineto{\pgfqpoint{6.256917in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{6.271693in}{1.669750in}}%
\pgfpathlineto{\pgfqpoint{6.286277in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{6.300676in}{1.674830in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{1.669033in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{1.649791in}}%
\pgfpathlineto{\pgfqpoint{6.370041in}{1.659764in}}%
\pgfpathlineto{\pgfqpoint{6.383417in}{1.654484in}}%
\pgfpathlineto{\pgfqpoint{6.396637in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{6.409704in}{1.658996in}}%
\pgfpathlineto{\pgfqpoint{6.422622in}{1.659415in}}%
\pgfpathlineto{\pgfqpoint{6.435394in}{1.658062in}}%
\pgfpathlineto{\pgfqpoint{6.448023in}{1.660779in}}%
\pgfpathlineto{\pgfqpoint{6.460512in}{1.667108in}}%
\pgfpathlineto{\pgfqpoint{6.472865in}{1.668865in}}%
\pgfpathlineto{\pgfqpoint{6.485085in}{1.665448in}}%
\pgfpathlineto{\pgfqpoint{6.497174in}{1.666848in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.660516in}}%
\pgfpathlineto{\pgfqpoint{6.532683in}{1.658748in}}%
\pgfpathlineto{\pgfqpoint{6.555751in}{1.658644in}}%
\pgfpathlineto{\pgfqpoint{6.567111in}{1.661632in}}%
\pgfpathlineto{\pgfqpoint{6.578357in}{1.665569in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.666078in}}%
\pgfpathlineto{\pgfqpoint{6.600521in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{1.672169in}}%
\pgfpathlineto{\pgfqpoint{6.622258in}{1.672808in}}%
\pgfpathlineto{\pgfqpoint{6.632971in}{1.681476in}}%
\pgfpathlineto{\pgfqpoint{6.643585in}{1.683575in}}%
\pgfpathlineto{\pgfqpoint{6.654099in}{1.681205in}}%
\pgfpathlineto{\pgfqpoint{6.664517in}{1.669859in}}%
\pgfpathlineto{\pgfqpoint{6.674839in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{6.685068in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{6.695205in}{1.662849in}}%
\pgfpathlineto{\pgfqpoint{6.705252in}{1.660451in}}%
\pgfpathlineto{\pgfqpoint{6.715211in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{6.725082in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{6.734868in}{1.666756in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{1.657470in}}%
\pgfpathlineto{\pgfqpoint{6.763728in}{1.672199in}}%
\pgfpathlineto{\pgfqpoint{6.773187in}{1.676566in}}%
\pgfpathlineto{\pgfqpoint{6.791870in}{1.675647in}}%
\pgfpathlineto{\pgfqpoint{6.801097in}{1.676224in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.676004in}}%
\pgfpathlineto{\pgfqpoint{6.819328in}{1.678004in}}%
\pgfpathlineto{\pgfqpoint{6.828334in}{1.681169in}}%
\pgfpathlineto{\pgfqpoint{6.837269in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{6.846134in}{1.682308in}}%
\pgfpathlineto{\pgfqpoint{6.863658in}{1.669182in}}%
\pgfpathlineto{\pgfqpoint{6.872320in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{6.880915in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{6.889446in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.675257in}}%
\pgfpathlineto{\pgfqpoint{6.914658in}{1.670205in}}%
\pgfpathlineto{\pgfqpoint{6.922938in}{1.670433in}}%
\pgfpathlineto{\pgfqpoint{6.931159in}{1.675418in}}%
\pgfpathlineto{\pgfqpoint{6.939320in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{6.947422in}{1.671674in}}%
\pgfpathlineto{\pgfqpoint{6.955467in}{1.668640in}}%
\pgfpathlineto{\pgfqpoint{6.963455in}{1.671597in}}%
\pgfpathlineto{\pgfqpoint{6.971387in}{1.682162in}}%
\pgfpathlineto{\pgfqpoint{6.979263in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{6.987085in}{1.675970in}}%
\pgfpathlineto{\pgfqpoint{6.994854in}{1.678383in}}%
\pgfpathlineto{\pgfqpoint{7.002569in}{1.676434in}}%
\pgfpathlineto{\pgfqpoint{7.010232in}{1.689430in}}%
\pgfpathlineto{\pgfqpoint{7.017843in}{1.691241in}}%
\pgfpathlineto{\pgfqpoint{7.025404in}{1.685889in}}%
\pgfpathlineto{\pgfqpoint{7.040375in}{1.678813in}}%
\pgfpathlineto{\pgfqpoint{7.047787in}{1.677831in}}%
\pgfpathlineto{\pgfqpoint{7.062466in}{1.666806in}}%
\pgfpathlineto{\pgfqpoint{7.069735in}{1.662465in}}%
\pgfpathlineto{\pgfqpoint{7.076957in}{1.667717in}}%
\pgfpathlineto{\pgfqpoint{7.084134in}{1.659868in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{7.098351in}{1.674602in}}%
\pgfpathlineto{\pgfqpoint{7.105394in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{7.112392in}{1.671545in}}%
\pgfpathlineto{\pgfqpoint{7.119348in}{1.674765in}}%
\pgfpathlineto{\pgfqpoint{7.126261in}{1.676090in}}%
\pgfpathlineto{\pgfqpoint{7.133132in}{1.680866in}}%
\pgfpathlineto{\pgfqpoint{7.139962in}{1.682859in}}%
\pgfpathlineto{\pgfqpoint{7.146750in}{1.685488in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{1.683592in}}%
\pgfpathlineto{\pgfqpoint{7.160206in}{1.676784in}}%
\pgfpathlineto{\pgfqpoint{7.166875in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{7.180095in}{1.678034in}}%
\pgfpathlineto{\pgfqpoint{7.186647in}{1.679016in}}%
\pgfpathlineto{\pgfqpoint{7.193162in}{1.672843in}}%
\pgfpathlineto{\pgfqpoint{7.199639in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{7.206079in}{1.670877in}}%
\pgfpathlineto{\pgfqpoint{7.212483in}{1.669477in}}%
\pgfpathlineto{\pgfqpoint{7.218851in}{1.662776in}}%
\pgfpathlineto{\pgfqpoint{7.225183in}{1.667961in}}%
\pgfpathlineto{\pgfqpoint{7.231480in}{1.679922in}}%
\pgfpathlineto{\pgfqpoint{7.237742in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{7.243970in}{1.673971in}}%
\pgfpathlineto{\pgfqpoint{7.250163in}{1.666739in}}%
\pgfpathlineto{\pgfqpoint{7.256323in}{1.667611in}}%
\pgfpathlineto{\pgfqpoint{7.262449in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{7.268542in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{7.274603in}{1.662690in}}%
\pgfpathlineto{\pgfqpoint{7.280631in}{1.665577in}}%
\pgfpathlineto{\pgfqpoint{7.286627in}{1.671999in}}%
\pgfpathlineto{\pgfqpoint{7.292592in}{1.673897in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.678525in}}%
\pgfpathlineto{\pgfqpoint{7.304427in}{1.677036in}}%
\pgfpathlineto{\pgfqpoint{7.310299in}{1.676854in}}%
\pgfpathlineto{\pgfqpoint{7.316140in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{7.321952in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{7.327733in}{1.668023in}}%
\pgfpathlineto{\pgfqpoint{7.333485in}{1.662355in}}%
\pgfpathlineto{\pgfqpoint{7.339208in}{1.661729in}}%
\pgfpathlineto{\pgfqpoint{7.344903in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.674846in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.674846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159722in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{2.821343in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.849121in}{0.597444in}}{\pgfqpoint{2.849121in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{2.849121in}{2.038334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.849121in}{2.066112in}}{\pgfqpoint{2.821343in}{2.066112in}}%
\pgfpathlineto{\pgfqpoint{1.159722in}{2.066112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131944in}{2.066112in}}{\pgfqpoint{1.131944in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{1.131944in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131944in}{0.597444in}}{\pgfqpoint{1.159722in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{1.159722in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187500in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.953644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576389in,y=1.905033in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont KMeans on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187500in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.749787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576389in,y=1.701176in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187500in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.545930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576389in,y=1.497319in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187500in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576389in,y=1.293461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187500in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576389in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187500in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576389in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16 hashes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187500in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576389in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32 hashes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs/half-noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.757076in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.925805in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{2.978648in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.541988in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.238397in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.028318in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.856452in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.585697in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.478252in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.385497in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.305833in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.122774in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{1.076437in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.035298in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.970058in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.915059in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.871691in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.821065in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.806993in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.794621in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.773804in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.757076in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.760643in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.760643in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.768575in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.777983in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.788655in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.827109in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.860974in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.879818in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.900320in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.013131in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.048296in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{1.090361in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.190561in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.252705in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.404521in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.497947in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.606636in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.734362in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.886820in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.062872in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.277645in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.595538in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.052489in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.696000in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.925805in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.373409in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.935770in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.558017in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.248320in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.985033in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.596556in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.443122in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.207889in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.119236in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.044856in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{0.983929in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{0.858031in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.803207in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.722608in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.701673in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.698559in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696914in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696914in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.699612in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.702927in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.707349in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.712413in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.718514in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.725243in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.733956in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.756145in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.771556in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.789015in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.810422in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{0.868048in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.904332in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{0.947820in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.063430in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.140488in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.232790in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.345078in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.480521in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.641497in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.042996in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.320313in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.639190in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{3.027010in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.483514in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.699464in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.925805in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.408107in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.960721in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.594577in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.034405in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.818414in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.635980in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.477644in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.345577in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.235248in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.146200in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.009658in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.912411in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.796336in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.778099in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.750098in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.730220in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.722873in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.716585in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.711155in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.706446in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.699464in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.700438in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.700438in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.703833in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.707808in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.712795in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.718522in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.766710in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.782610in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.850624in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{0.883000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{0.968411in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.164737in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.256197in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.371049in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.865126in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.088571in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.356070in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.672289in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.520193in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.926739in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.925805in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.621966in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{3.340230in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.079575in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.856475in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.658758in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{2.322699in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{2.179439in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.064104in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.950037in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.848302in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.749557in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.662370in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{1.581055in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.506899in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.436507in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{1.376262in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.224345in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{1.106784in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.074390in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.992253in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.968040in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.947073in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.926739in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.939044in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.939044in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.959966in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.091900in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{1.126461in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{1.163474in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.249070in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{1.293337in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{1.406144in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.540405in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.702609in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.792292in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.894262in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.000747in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.118191in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{2.238639in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{2.388743in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.560845in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.741362in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.948533in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.182291in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{3.451519in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.739017in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776970in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528485in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031515in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783030in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.682653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=0.629891in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.172306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=1.119544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.661958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=1.609197in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.151611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=2.098850in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.641264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=2.588503in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.130917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=3.078155in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.620570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=3.567808in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.110222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in, y=4.057461in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161247in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.990902in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.015569in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.568763in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.258021in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.045595in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.871636in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.722064in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.596166in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.313993in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.244589in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.182929in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.857166in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.839922in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.824087in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.809666in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.797027in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.766683in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.758859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.990902in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.428462in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.981390in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.598604in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.284316in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.014015in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.797320in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.619027in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{0.992168in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{0.941028in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.898365in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{0.863039in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.785883in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.768946in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.753947in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.742253in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.732326in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.723925in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.717368in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.711481in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.706581in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.702300in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.699086in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.990902in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.464150in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.633433in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.324080in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.061488in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.841770in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{1.655686in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.493458in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.016830in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{0.878863in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.799001in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.780354in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.764750in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{0.751768in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{0.740930in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.731507in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.723994in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{0.717553in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.707127in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.699951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.990902in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.680492in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{3.395875in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.130933in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.902504in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.524488in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{2.209039in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.091147in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.975392in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.871282in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.770924in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.129697in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.523652in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{3.580606in}{1.391203in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.332312in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.236707in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.332121in}{1.152659in}}%
\pgfpathlineto{\pgfqpoint{4.482424in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{1.053128in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{1.025829in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{0.999519in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.953519in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.932891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=625, d1=125, d2=5, k=25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095693in}{3.297460in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.297460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.297460in}}{\pgfqpoint{5.690556in}{3.325238in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.095693in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067916in}{4.154556in}}{\pgfqpoint{4.067916in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.067916in}{3.325238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067916in}{3.297460in}}{\pgfqpoint{4.095693in}{3.297460in}}%
\pgfpathlineto{\pgfqpoint{4.095693in}{3.297460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123471in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{4.262360in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{4.401249in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512360in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123471in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{4.262360in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{4.401249in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512360in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont smart noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123471in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{4.262360in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{4.401249in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512360in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont half smart noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123471in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{4.262360in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{4.401249in}{3.430516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512360in,y=3.381905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont half noise}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs/kmeans-10000-r1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{1.621073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{0.696000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.576982in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.455718in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{2.959889in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{2.708243in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{2.484182in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.444579in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{2.310316in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.301563in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.246368in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{2.152823in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{2.136786in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{2.085048in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{2.062419in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{2.038414in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{2.023215in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{2.006957in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.968152in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{2.000779in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.926226in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.893235in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.873804in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.853030in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.834885in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.853872in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.785128in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.763018in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.762955in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.743204in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.749847in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.737111in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.735290in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.732226in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.720296in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.725312in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.722470in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.726989in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.661797in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.667609in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.644167in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.663017in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.644631in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.656777in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.632849in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.639071in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.642898in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.632970in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.650756in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.632077in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.619228in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.612827in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.638490in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.634759in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.577107in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.592286in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.563703in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.557518in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.566069in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.557180in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.531016in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.533286in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.561543in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.553314in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.551587in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.529401in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.521749in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.526683in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.551054in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.555777in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.533946in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.507630in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.483027in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.523788in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.500526in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.509736in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.500682in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.507381in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.501883in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.480985in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.471327in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.476668in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.477622in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.462683in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.476309in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.441077in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.462207in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.463043in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.418096in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.430811in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.433349in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.422040in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.406959in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.410629in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.420172in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.409882in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.416076in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.386497in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.414260in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.413343in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.397824in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.425989in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.398430in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.397479in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.396943in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.386521in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.373062in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.398328in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.374845in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.365641in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.399430in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.385222in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.395023in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.380672in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.387232in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.386386in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.366646in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.392484in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.378762in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.375937in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.356280in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.351427in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.328051in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.344600in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.339311in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.348843in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.340879in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.322572in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.335855in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.327492in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.328164in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.319090in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.335815in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.310999in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.305462in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.299995in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.308681in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.329414in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.340146in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.299243in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.305965in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.301423in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.306405in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.306493in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.318496in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.281915in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.320079in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.303338in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.302795in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.314133in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.295934in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.312111in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.293987in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.287730in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.314027in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.302529in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.321580in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.292334in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.279784in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.296231in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.277042in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.289747in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.267041in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.285295in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.270356in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.286845in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.296793in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.276899in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.291995in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.284247in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.264090in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.277951in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.254628in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.261486in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.264452in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.254320in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.250958in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.246953in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.252005in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.253649in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.252479in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.242416in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.242298in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.238005in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.240691in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.236990in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.245169in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.228169in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.209588in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.228022in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.236566in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.209948in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.212289in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.225766in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.228008in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.215307in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.217244in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.218498in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.219242in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.227749in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.221377in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.222813in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.214754in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.226432in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.181362in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.194540in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.203925in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.199685in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.207296in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.204197in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.184324in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.184516in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.204558in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.185179in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.160384in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.197159in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.177935in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.169533in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.157555in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.179228in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.155237in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.160679in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.160362in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.174589in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.168687in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.179244in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.210211in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.157631in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.186939in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.178129in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.169388in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.167256in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.168199in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.167675in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.168169in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.167152in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.187090in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.163285in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.152361in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.155578in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.174790in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.139754in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.130386in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.133473in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.139911in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.159889in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.146464in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.162227in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.130715in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.128286in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.151629in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.132443in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.128071in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.119419in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.128511in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.146105in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.141673in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.131983in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.122461in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.119305in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.115226in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.101355in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.115396in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.106727in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.110383in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.107151in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.118995in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.123705in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.100995in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.116044in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.116616in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.126592in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.098549in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.124766in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.099380in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.113786in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.122222in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.098705in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.118851in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.110820in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.094660in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.113980in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.091238in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.079548in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.087270in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.081727in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.088393in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.091399in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.088019in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.052080in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.080082in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.086661in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.057923in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.054880in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.068103in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.059805in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.083964in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.076409in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.069511in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.082520in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.068857in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.068811in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.078471in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.083162in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.045628in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.063390in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.080716in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.079970in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.071638in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.067323in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.073980in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.086984in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.084525in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.054837in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.056003in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.051306in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.048498in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.055618in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.062487in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.068801in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.088011in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.063629in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.052424in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.081120in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.056341in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.084115in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.047629in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.050981in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.067751in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.055858in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.083031in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.062831in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.056711in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.051382in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.080006in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.058836in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.065636in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.050171in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.033084in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.059647in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.040825in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.042529in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.018522in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.062591in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.037892in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.052746in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.040561in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.031397in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.031937in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.041520in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.036133in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.030895in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.028170in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.045982in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.045660in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.058847in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.052222in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.037010in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.032437in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.039243in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.036252in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.050920in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.036984in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.025961in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.016280in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.024970in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.048105in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.029264in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.020394in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.039094in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.040703in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.036276in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.045293in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{1.038245in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.037009in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.030674in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.051180in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.044908in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.054262in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.044942in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.021794in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{1.020508in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.051488in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.035750in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.027909in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.038446in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.026199in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.027926in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.019706in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.025221in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.009484in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.023400in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{1.022849in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.007339in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.043925in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.003354in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.000152in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.027929in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{1.019720in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.010329in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.026990in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.017517in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.999047in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.021776in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.011766in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.995003in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.016584in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{1.031487in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.039129in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.021605in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.045764in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{1.039586in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{1.029350in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.030507in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.041544in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.022234in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.024009in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{1.017593in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{1.013555in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.029270in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.009391in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.034060in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.023264in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{1.017991in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.018015in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.994249in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{1.008584in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.996076in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{1.024625in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.988207in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{1.015753in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.023284in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{1.006020in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.001523in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{1.005717in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{1.026855in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.025862in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{1.023075in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.011764in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{1.011824in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{1.005768in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.994410in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{1.008222in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.989096in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.997335in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.993584in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{1.003173in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.991935in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.997080in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.992025in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.992085in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.998877in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{1.004583in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.001464in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.984248in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.998872in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.999176in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.995442in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.989581in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.991807in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.988871in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.990023in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.990649in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{1.012184in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{1.003969in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.993128in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.999243in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.997162in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{1.003781in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.999127in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{1.019297in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.009689in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.986871in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{1.023922in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{1.000062in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.972599in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.990869in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.988709in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.986222in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.994355in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.996265in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{1.007352in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.979633in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.987823in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.961642in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.990744in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.980173in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.990028in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.989304in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.985513in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.987059in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.988287in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.976395in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{1.004817in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.987795in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.988385in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.994960in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.986579in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{1.011300in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.994568in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{1.008439in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.980525in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{1.007069in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.981407in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.997190in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.986572in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{1.007991in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.012598in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.999781in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.991367in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.009666in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.990286in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.967046in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.990732in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{1.000474in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.990232in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.990450in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{1.008085in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.994408in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.011611in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.997949in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.981020in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.989618in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.000221in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.974404in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.981519in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.984059in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.976781in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.990507in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.983399in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.992332in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.990156in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.980627in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.992921in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.966879in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.978818in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.977995in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.987890in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.992544in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.988330in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.984722in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.958071in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.980310in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.995620in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.970796in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.986255in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.973215in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.992720in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.982881in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.976170in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.979135in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.982584in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.987751in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.976495in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.991454in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.962746in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.981469in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.971350in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.984256in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.967203in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.973772in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.958198in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.982357in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.975329in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.989211in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.971965in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.981008in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.991540in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.983123in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.977171in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.960623in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.971337in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.974487in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.959065in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.972547in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.962419in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.969225in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.960192in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.979446in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.960185in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.963733in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.949290in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.965252in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.972543in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.968079in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.965020in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.966097in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.968605in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.973208in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.963417in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.959155in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.949032in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.955696in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.961471in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.965492in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.960854in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.963058in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.977981in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.945068in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.966917in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.966685in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.969905in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.957892in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.974315in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.964858in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.955052in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.949946in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.947286in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.963452in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.951242in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.962891in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.947231in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.943906in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.957240in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.955968in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.955464in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.935859in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.957057in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.966577in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.954704in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.974128in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.942849in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.972462in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.961355in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.950799in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.953470in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.974549in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.952450in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.958190in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.958324in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.956978in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.935191in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.954189in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.965367in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.958571in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.958837in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.940847in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.946086in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.961628in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.949544in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.950689in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.948108in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.968548in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.947418in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.953332in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.948596in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.971081in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.951370in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.966828in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.964285in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.948997in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.948438in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.969868in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.966716in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.963423in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.972310in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.954968in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.962397in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.955850in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.966585in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.956363in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.955817in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.934794in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.945595in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.951993in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.933494in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.936011in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.944845in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.932306in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.950816in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.954285in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.931539in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.925702in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.933660in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.941078in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.949985in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.962699in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.948635in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.940504in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.946067in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.959652in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.938030in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.941998in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.942911in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.948895in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.937321in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.942142in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.937997in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.944173in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.970018in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.950870in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.954540in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.953091in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.935759in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.957399in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.958805in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.961998in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.942667in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.971029in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.959476in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.959625in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.961537in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.954264in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.959160in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.979479in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.961917in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.960029in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.948857in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.966684in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.971745in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.955829in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.938547in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.959783in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.964163in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.953507in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.955767in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.955330in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.962484in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.957814in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.958145in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.946863in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.949480in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.968812in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.948073in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.952973in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.952749in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.957095in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.945181in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.931837in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.957604in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.951797in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.937990in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.946053in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.925194in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.954045in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.940785in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.934254in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.944389in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.921487in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.938042in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.946399in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.930968in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.938997in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.933730in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.954021in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.937955in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.948804in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.928314in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.940571in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.939049in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.928732in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.921992in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.933200in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.930191in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.929671in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.934515in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.939584in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.931528in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.942807in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.931955in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.932272in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.917231in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.940800in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.939427in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.944939in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.930007in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.927297in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.956037in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.957331in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.938037in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.959846in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.933135in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.926896in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.940864in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.943249in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.944368in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.934125in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.953914in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.956955in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.947481in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.956432in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.948899in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.930842in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.949065in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.949652in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.913100in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.914715in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.937138in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.951615in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.940304in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.919173in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.945166in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.957966in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.953693in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.927923in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.935659in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.951427in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.947160in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.959351in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.957196in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.953431in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.938649in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.947452in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.948403in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.951936in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.944086in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.948734in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.942836in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.941915in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.948092in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.949774in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.934627in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.932001in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.945187in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.952486in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.937862in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.950334in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.955297in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.927045in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.940639in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.937070in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.957012in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.929637in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.956186in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.955882in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.947928in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.944216in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.938869in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.942178in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.938708in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.940521in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.928415in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.929884in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.927091in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.929880in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.931602in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.953374in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.936790in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.937275in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.931324in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.951483in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.948990in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.954636in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.963718in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.954703in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.924255in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.928947in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.930538in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.922953in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.925210in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.930750in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.918800in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.922064in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.922119in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.911554in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.907143in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.920029in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.915336in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.928587in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.925063in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.908386in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.912696in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.916576in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.908239in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.922343in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.920843in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.913410in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.897712in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.913626in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.919339in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.914627in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.921258in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.911589in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.911942in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.906568in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.921612in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.903906in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.904948in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.912333in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.908982in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.922130in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.902959in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.906446in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.903493in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.917960in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.930448in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.919556in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.907524in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.905428in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.906200in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.900736in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.905403in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.908657in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.901894in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.911916in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.917558in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.905569in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.895510in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.902373in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.916404in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.932608in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.899438in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.901267in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.898549in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.891841in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.908815in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.894860in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.885183in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.905347in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.903346in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.915059in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.913885in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.883867in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.898063in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.911333in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.906897in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.913311in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.905187in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.907285in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.936271in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.914291in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.909879in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.911056in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.907310in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.929502in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.918788in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.909090in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.918974in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.906806in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.895367in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.898138in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.931400in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.922243in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.903589in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.914958in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.903288in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.901455in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.895793in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.915830in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.898360in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.908544in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.892581in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.908350in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.890431in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.913590in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.907557in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.896485in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.898156in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.917971in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.906905in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.919123in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.905668in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.906154in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.916100in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.910093in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.904379in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.892335in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.885173in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.888173in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.889038in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.882691in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.896076in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.895056in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.887860in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.920921in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.906724in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.914048in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.900259in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.912350in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.904581in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.934433in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.914930in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.916826in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.891904in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.905416in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.911345in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.911389in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.906283in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.909037in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.912100in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.923548in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.904650in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.911345in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.917339in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.916287in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.901479in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.906601in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.917114in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.907672in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.914000in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.924217in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.932159in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.931086in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.929511in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.907666in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.918808in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.908985in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.901091in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.918501in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.913016in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.913817in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.891001in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.897521in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.901261in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.910435in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.906416in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.889634in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.906015in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.920762in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.887752in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.896148in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.901663in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.890937in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.905926in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.898037in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.889304in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.902788in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.896022in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.908887in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.893290in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.891501in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.894214in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.895265in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.883981in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.909652in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.888138in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.891737in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.885006in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.900867in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.890076in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.884277in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.892618in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.897244in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.891574in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.905436in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.899532in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.903123in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.899553in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.894509in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.904313in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.898030in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.890067in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.904006in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.913312in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.901265in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.917938in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.907291in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.887012in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.884598in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.886903in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.895339in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.901811in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.909602in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.910700in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.904254in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.905545in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.905471in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.907584in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.892970in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.897902in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.906513in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.909188in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.879318in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.877969in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.884111in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.891709in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.894622in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.907036in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.901827in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.898766in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.898910in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.885540in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.891031in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.903870in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.868066in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.890377in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.893912in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.895256in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.878174in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.882217in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.894981in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.878781in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.887226in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.890133in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.897874in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.906513in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.908484in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.895127in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.896090in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.888222in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.896046in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.888906in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.895150in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.913663in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.915773in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.919294in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.902497in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.915595in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.918389in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.895691in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.904210in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.909626in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.923236in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.915493in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.914404in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.918498in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.922878in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.886007in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.887757in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.905020in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.905171in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.913243in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.906363in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.901464in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.898834in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.888381in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.891821in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.888134in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.899110in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.896536in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.875535in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.879590in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.888378in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.893241in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.908640in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.907509in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.902585in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.903537in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.892481in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.879821in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.865647in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.884008in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.888656in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.887635in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.884610in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.884652in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.886246in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.886261in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.887783in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.901628in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.907003in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.903653in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.867904in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.876565in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.896294in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.883228in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.874565in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.871038in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.872234in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.879534in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.872025in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.865439in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.894248in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.890361in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.867447in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.868089in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.869370in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.879423in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.882955in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.869245in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.880485in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.888698in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.870329in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.878116in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.875454in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.871270in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.864635in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.868278in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.864079in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.872939in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.883528in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.881331in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.884922in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.876925in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.879135in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.882500in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.879011in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.882823in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.886731in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.868243in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.874882in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.885635in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.881497in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.897068in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.885847in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.874544in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.879174in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.877181in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.880972in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.890643in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.886333in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.888721in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.891301in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.883436in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.887258in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.875258in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.890099in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.889997in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.888621in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.871692in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.904389in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.895829in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.882791in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.891308in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.870408in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.878507in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.899657in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.889650in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.892480in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.876345in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.888494in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.882565in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.889488in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.882145in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.879304in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.876094in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.888955in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.884132in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.882095in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.869163in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.884683in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.884984in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.884169in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.891777in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.873917in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.855300in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.864771in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.877094in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.888996in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.890985in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.873525in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.865258in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.855684in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.874884in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.874578in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.875347in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.879365in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.880219in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.876804in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.879914in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.884889in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.872528in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.880698in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.877422in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.871998in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.870585in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.867695in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.874444in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.861222in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.872994in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.877907in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.891298in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.875129in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.882800in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.880355in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.857690in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.857763in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.862725in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.867124in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.876682in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.874091in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.874683in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.873985in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.862465in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.877957in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.862604in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.861287in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.878384in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.884508in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.866181in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.872424in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.850267in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.870703in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.887400in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.880707in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.877705in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.881635in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.875407in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.871455in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.871180in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.867259in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.874107in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.855184in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.870754in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.868280in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.875200in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.882188in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.872281in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.869818in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.860840in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.882555in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.872753in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.878156in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.870486in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.880370in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.855508in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.872019in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.862214in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.885386in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.862636in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.880015in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.878995in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.877216in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.854791in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.860683in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.849425in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.878819in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.876376in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.878971in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.865466in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.869124in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.867230in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.862767in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.870699in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.869223in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.875982in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.869818in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.872306in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.876685in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.865932in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.860021in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.859358in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.860955in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.875450in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.868077in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.867008in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.860015in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.871217in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.861842in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.872968in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.879545in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.877969in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.879854in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.887500in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.880356in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.867203in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.878178in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.881252in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.858748in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.878274in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.870540in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.880859in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.862436in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.863061in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.875707in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.870631in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.850511in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.862549in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.854501in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.864481in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.849479in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.859879in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.873308in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.873844in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.868932in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.858337in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.868943in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.863835in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.845156in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.863106in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.862771in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.875616in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.870319in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.856085in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.882834in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.878619in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.867742in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.852079in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.855842in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.856218in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.847724in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.866507in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.862410in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.877994in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.850031in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.860288in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.861990in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.872415in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.829707in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.870964in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.854868in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.864411in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.855342in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.872345in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.868564in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.853887in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.866179in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.878301in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.882227in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.867702in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.867293in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.863786in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.874524in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.865299in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.869593in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.856987in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.873255in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.849855in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.871088in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.876402in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.867171in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.854944in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.872890in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.877775in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.878957in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.876780in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.871419in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.873166in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.872062in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.893826in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.885615in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.867955in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.880750in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.886029in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.878986in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.892081in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.870370in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.855137in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.880154in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.840289in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.872247in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.885435in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.887932in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.887328in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.868868in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.855168in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.867491in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.881706in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.882934in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.879047in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.885542in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.888432in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.863703in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.866992in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.887283in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.874311in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.890380in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.872079in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.877863in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.885647in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.883588in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.886125in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.872035in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.872537in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.887001in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.889675in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.889090in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.874307in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.880517in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.885812in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.868351in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.857931in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.873811in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.900755in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.878267in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.882812in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.886760in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.885700in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.874615in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.881356in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.885764in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.868062in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.887948in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.864805in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.861539in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.873144in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.883184in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.865577in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.880094in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.879711in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.869659in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.874607in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.862199in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.885939in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.880746in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.872752in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.860489in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.873064in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.862566in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.866463in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.890736in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.894717in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.848005in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.874107in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.867887in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.878603in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.882608in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.862157in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.870637in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.877427in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.874649in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.877528in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.862848in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.866494in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.869094in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.834567in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.851043in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.867028in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.877589in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.866276in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.888249in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.859729in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.863630in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.852831in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.861416in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.877491in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.866182in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.860240in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.862313in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.859150in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.849562in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.864455in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.873665in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.852996in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.855556in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.869969in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.854226in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.849220in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.855397in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.868625in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.853689in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.875725in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.849303in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.860594in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.867661in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.862759in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.871266in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.853835in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.864828in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.854595in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.846006in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.847095in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.870091in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.859772in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.865500in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.874474in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.886855in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.873733in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.867529in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.844239in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.851162in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.865051in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.862544in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.855144in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.861039in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.854795in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.849958in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.854852in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.845687in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.836564in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.853709in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.876216in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.848161in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.849777in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.870981in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.862824in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.839652in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.862626in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.869722in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.871827in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.881397in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.865673in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.862276in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.856988in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.851816in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.877936in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.856683in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.849285in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.852409in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.863938in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.859986in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.878665in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.846629in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.860950in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.873210in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.871161in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.856130in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.850255in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.858253in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.855756in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.874220in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.878371in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.860906in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.866466in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.859705in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.846587in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.869810in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.857639in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.854410in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.858665in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.836589in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.864497in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.838702in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.826848in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.846368in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.858879in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.845353in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.835339in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.843111in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.850787in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.843995in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.848656in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.844352in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.861496in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.866674in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.840682in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.857687in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.853223in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.845595in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.846864in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.858174in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.862961in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.850565in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.852306in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.847862in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.841347in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.827128in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.855576in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.840033in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.843683in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.858413in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.833795in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.842468in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.849148in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.848070in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.855083in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.837653in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.838110in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.846751in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.842098in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.857223in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.851828in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.834887in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.854255in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.845210in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.854429in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.837747in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.850592in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.826547in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.852745in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.847798in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.859747in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.844293in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.846512in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.851150in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.856344in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.855480in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.848408in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.845353in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.854517in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.851976in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.849761in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.840987in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.870105in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.871164in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.852552in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.850284in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.876070in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.864759in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.862419in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.856571in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.864289in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.859182in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.862863in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.853208in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.846667in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.860203in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.865608in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.862286in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.874634in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.871656in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.868702in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.876500in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.866879in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.871452in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.851418in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.876172in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.865854in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.876503in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.862996in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.868025in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.876805in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.868649in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.860637in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.872851in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.877710in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.879132in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.866947in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.882243in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.855746in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.882373in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.871988in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.861912in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.858957in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.872598in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.866285in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.886596in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.879800in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.875196in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.861707in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.878651in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.884721in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.882808in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.869651in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.863316in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.878720in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.885414in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.876644in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.885336in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.887246in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.868520in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.883788in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.871386in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.866022in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.878680in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.864790in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.882787in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.868200in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.882094in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.878285in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.890156in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.877559in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.871499in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.870170in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.880506in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.892753in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.878863in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.878015in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.886028in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.880546in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.853613in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.869040in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.877749in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.885549in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.873229in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.874976in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.873404in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.882343in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.862426in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.877603in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.883665in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.865424in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.866357in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.880982in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.875502in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.859238in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.871177in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.880198in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.876005in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.883847in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.864713in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.858987in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.865570in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.864270in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.861040in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.874429in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.900281in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.859830in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.877516in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.873890in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.878681in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.873006in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.867202in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.866747in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.868210in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.879713in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.879348in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.865322in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.871490in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.864055in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.884653in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.861246in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.873341in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.871959in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.857519in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.874614in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.875279in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.852385in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.871926in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.890229in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.883338in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.859319in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.873190in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.860840in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.862405in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.866158in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.869015in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.866368in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.872409in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.871290in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.873988in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.864768in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.840935in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.871391in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.874800in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.867192in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.885746in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.874361in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.869739in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.879306in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.855735in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.893722in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.872029in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.871704in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.861682in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.867900in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.870336in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.866618in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.849567in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.858554in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.867748in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.860914in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.861366in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.847170in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.859999in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.884502in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.851724in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.865579in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.867575in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.846960in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.850920in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.854221in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.852880in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.854101in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.832093in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.855404in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.860133in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.850979in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.857809in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.849143in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.860613in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.857998in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.843220in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.854897in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.870881in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.852385in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.852070in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.854748in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.858296in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.859923in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.873543in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.860564in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.862153in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.864436in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.871065in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.858273in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.863372in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.884096in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.867515in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.857057in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.861411in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.873102in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.872216in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.845512in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.857432in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.863330in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.862091in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.874692in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.851880in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.863432in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.836337in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.867738in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.872202in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.867753in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.865312in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.864922in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.861446in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.854180in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.864515in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.846208in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.884383in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.883787in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.890515in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.875023in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.867217in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.875343in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.871899in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.869700in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.879311in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.854546in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.867441in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.877441in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.873234in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.872364in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.871123in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.870857in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.883716in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.869106in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.854130in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.873783in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.868019in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.867084in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.867263in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.871158in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.866431in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.875398in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.870864in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.862848in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.869013in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.858589in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.857948in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.857259in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.872704in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.867355in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.882997in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.876616in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.859826in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.883002in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.895843in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.866406in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.866137in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.871003in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.866887in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.862172in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.861729in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.857740in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.863143in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.873061in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.855234in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.863225in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.855827in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.863063in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.873576in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.867992in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.862105in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.856395in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.858189in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.876446in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.866046in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.876440in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.873741in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.872084in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.864608in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.846686in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.852349in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.876294in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.857911in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.859509in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.865165in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.862096in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.865982in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.877847in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.857602in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.868222in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.869317in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.877947in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.852205in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.855589in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.863579in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.851327in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.873323in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.871685in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.870340in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.852849in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.874757in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.863064in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.858365in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.871461in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.866076in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.872118in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.860599in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.862998in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.865002in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.869577in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.865089in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.870722in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.884323in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.871999in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.867459in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.853927in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.861588in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.857491in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.861159in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.871638in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.877818in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.854359in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.878944in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.858425in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.874338in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.874816in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.872046in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.863436in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.882811in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.851674in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.878698in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.863408in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.881589in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.876781in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.881754in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.880330in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.877756in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.887601in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.882170in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.881132in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.866080in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.870769in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.850505in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.858535in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.861970in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.888050in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.884828in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.860725in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.862537in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.872674in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.860859in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.876696in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.862746in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.876474in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.871771in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.854792in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.877273in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.862959in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.865177in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.858143in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.860630in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.854151in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.866962in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.857492in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.859411in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.839696in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.865134in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.858280in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.865016in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.864767in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.855537in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.857386in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.859412in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.875482in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.867920in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.851686in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.871754in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.871644in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.847089in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.859132in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.866014in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.860611in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.859684in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.870237in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.850748in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.846078in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.836725in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.858163in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.836949in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.835154in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.851148in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.848049in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.844812in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.841585in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.834607in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.825584in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.830593in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.839500in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.848468in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.835947in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.830782in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.837036in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.823788in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.851135in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.851355in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.845142in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.837221in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.847361in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.845890in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.846903in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.833292in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.840750in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.849090in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.859863in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.837311in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.856237in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.840125in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.841565in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.848048in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.847614in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.836725in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.840736in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.831745in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.861040in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.848797in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.834825in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.837826in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.840686in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.839169in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.845852in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.842396in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.841561in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.853488in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.846848in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.850388in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.852476in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.842881in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.833238in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.852233in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.835177in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.851052in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.842568in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.838188in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.834658in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.845320in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.840183in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.849699in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.855803in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.838368in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.847160in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.851388in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.844335in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.846136in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.857057in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.846022in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.868121in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.837069in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.850658in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.836245in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.847710in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.864767in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.850776in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.851103in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.855861in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.858630in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.839509in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.851107in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.860227in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.866540in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.855189in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.859085in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.832088in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.847607in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.852079in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.830722in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.831169in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.849930in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.855565in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.836835in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.859832in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.848310in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.853712in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.860641in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.862792in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.844869in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.845462in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.847747in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.848142in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.856441in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.845923in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.852993in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.856497in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.846063in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.861567in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.839710in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.853400in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.865745in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.859912in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.865601in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.858609in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.841641in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.838755in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.851381in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.846242in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.862910in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.843735in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.852108in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.825910in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.880710in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.839493in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.836010in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.860495in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.863675in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.857235in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.861218in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.866848in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.837292in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.864383in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.856206in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.851363in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.841711in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.857065in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.862565in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.856361in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.868703in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.844593in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.870185in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.848728in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.862016in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.859506in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.844464in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.850511in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.837703in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.844310in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.851052in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.840690in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.841369in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.854550in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.839083in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.849827in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.853210in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.844324in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.852100in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.857321in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.873952in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.851699in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.869471in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.859771in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.860874in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.858312in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.837151in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.849165in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.856142in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.859793in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.873021in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.847382in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.863576in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.850012in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.861668in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.868637in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.845539in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.867035in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.872726in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.868260in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.874396in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.866022in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.862895in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.865980in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.866396in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.855289in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.847968in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.860300in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.875679in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.864829in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.849682in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.879568in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.879892in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.877845in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.889707in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.872749in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.872893in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.878162in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.867544in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.888937in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.862927in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.849592in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.857791in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.865386in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.846263in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.860194in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.854651in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.868932in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.854331in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.855852in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.878735in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.852107in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.851985in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.868909in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.864253in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.864578in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.865029in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.873986in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.843141in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.860344in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.834322in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.853573in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.839207in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.847803in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.846926in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.842932in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.848520in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.861960in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.848612in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.859329in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.847450in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.875727in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.861315in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.864888in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.826749in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.856419in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.855884in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.854817in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.862814in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.846278in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.864650in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.866905in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.857946in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.866682in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.855002in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.866381in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.847076in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.859793in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.872068in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.870481in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.855441in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.861272in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.835179in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.860397in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.856311in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.863205in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.852793in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.853437in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.850170in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.847888in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.847194in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.852255in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.858529in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.859011in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.864136in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.859537in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.869651in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.853925in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.853939in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.855242in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.847018in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.851447in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.843033in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.843129in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.869766in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.864949in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.865348in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.854494in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.849240in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.848885in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.855022in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.855667in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.856825in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.868950in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.851557in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.845170in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.840650in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.850701in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.851580in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.835241in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.837584in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.856623in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.848895in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.858869in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.867525in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.871843in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.866562in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.857761in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.879159in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.860413in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.849379in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.847437in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.864406in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.863442in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.846922in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.849058in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.870960in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.848693in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.860599in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.835408in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.831886in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.861798in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.861164in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.870018in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.865493in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.853059in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.856808in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.861310in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.856100in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.857542in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.842196in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.850193in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.861184in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.840822in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.852072in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.855248in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.853331in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.835530in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.852947in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.839830in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.847268in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.860171in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.855735in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.849119in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.857657in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.848185in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.840004in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.848994in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.830672in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.833171in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.839815in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.871663in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.850792in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.844452in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.858307in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.840484in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.837208in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.867965in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.851606in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.841248in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.838532in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.838163in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.839671in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.841429in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.843205in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.849997in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.848852in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.834469in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.863000in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.863682in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.845037in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.844297in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.846293in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.850273in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.853311in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.853400in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.827570in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.853609in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.859438in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.854145in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.844537in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.843415in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.860150in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.854947in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.857378in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.851947in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.840564in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.859117in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.848895in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.845803in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.873858in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.844858in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.845829in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.852501in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.844262in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.850134in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.857526in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.868558in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.862699in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.872510in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.865197in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.858265in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.865280in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.865458in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.849264in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.832058in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.868265in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.846873in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.840703in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.849514in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.866242in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.848516in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.839956in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.844003in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.823305in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.852716in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.848907in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.822706in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.836760in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.847552in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.850242in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.845426in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.858353in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.843020in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.863471in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.846397in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.862368in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.856940in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.843035in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.847498in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.856773in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.852424in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.846481in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.838699in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.866743in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.867158in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.862224in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.861848in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.834293in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.870353in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.860397in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.830825in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.873952in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.852443in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.856773in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.857748in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.835376in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.849738in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.841509in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.845640in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.867510in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.864928in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.853789in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.846024in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.854088in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.849516in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.858973in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.851717in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.858668in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.840786in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.856090in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.846207in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.849336in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.849235in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.857677in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.868331in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.865291in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.879546in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.856775in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.876303in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.855527in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.863445in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.863153in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.869337in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.869693in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.847792in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.849196in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.858468in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.853441in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.851506in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.872462in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.870456in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.868480in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.859071in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.862906in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.862948in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.866630in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.898236in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.872658in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.870308in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.882047in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.860155in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.874681in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.858477in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.870463in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.850449in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.872082in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.863411in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.870044in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.850944in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.862642in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.873521in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.855714in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.859218in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.844433in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.873420in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.866975in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.850786in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.868499in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.869007in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.859513in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.862015in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.861296in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.852908in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.872894in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.874383in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.871899in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.867359in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.867137in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.877828in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.869077in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.882508in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.888056in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.890263in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.871052in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.861702in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.894302in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.863142in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.878270in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.842371in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.857480in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.866475in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.851467in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.844988in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.862183in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.872134in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.848688in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.872760in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.850244in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.878493in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.852615in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.855900in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.854988in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.858408in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.854632in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.867851in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.850517in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.852767in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.854724in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.853606in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.859945in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.851558in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.857412in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.865270in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.870861in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.848932in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.844476in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.853353in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.845650in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.851246in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.865397in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.868803in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.847056in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.856575in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.871330in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.867223in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.867059in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.860821in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.871898in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.870147in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.879736in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.864614in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.863971in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.873691in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.878248in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.871505in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.864914in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.869809in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.858467in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.844762in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.841778in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.857532in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.857136in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.857412in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.860876in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.852317in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.850730in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.835745in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.850828in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.856053in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.860299in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.870719in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.856550in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.867055in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.876725in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.858601in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.853338in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.856903in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.865514in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.858408in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.848953in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.860894in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.860989in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.875874in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.853634in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.857533in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.864719in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.865620in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.848053in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.862152in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.878863in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.875226in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.857640in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.861608in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.859103in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.856861in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.870517in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.870587in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.863849in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.859634in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.843700in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.861368in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.867658in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.868221in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.847134in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.844916in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.871150in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.856166in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.868118in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.866226in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.853701in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.859386in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.859283in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.854061in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.853928in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.849161in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.860412in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.859434in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.866408in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.853239in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.854502in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.860523in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.857694in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.843431in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.839542in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.848692in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.869644in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.843290in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.851932in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.860959in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.849355in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.868497in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.845912in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.840800in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.839035in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.858398in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.848066in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.838132in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.870227in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.844575in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.851126in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.841950in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.855542in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.826659in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.846895in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.843957in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.836277in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.836818in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.845802in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.825071in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.841356in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.837839in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.854970in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.838895in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.850708in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.847663in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.835537in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.851450in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.849241in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.837987in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.863154in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.861576in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.845867in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.862315in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.860023in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.853174in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.878999in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.837730in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.868802in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.864301in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.890948in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.856692in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.855895in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.856920in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.869441in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.849047in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.867928in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.856393in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.866435in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.856634in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.871168in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.873477in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.858010in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.846718in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.846284in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.864994in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.842090in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.854682in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.884709in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.862994in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.861514in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.843382in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.860154in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.867773in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.859772in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.867850in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.838053in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.855322in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.862228in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.837351in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.843863in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.853597in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.855460in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.859834in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.861303in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.858255in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.845298in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.831660in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.833183in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.856589in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.869716in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.846418in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.846039in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.855969in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.860035in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.830545in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.837742in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.843377in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.859874in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.851312in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.863291in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.866149in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.830112in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.857851in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.852826in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.853368in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.845647in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.843702in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.854895in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.859121in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.844082in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.853589in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.852807in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.834258in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.861158in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.865015in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.842179in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.851111in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.863467in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.855269in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.860879in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.857537in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.861602in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.867744in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.867174in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.861632in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.860971in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.861222in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.870932in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.854143in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.861817in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.853938in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.858232in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.853896in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.863933in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.860173in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.866372in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.868471in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.867333in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.859466in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.851475in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.855691in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.850089in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.860325in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.859681in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.855814in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.854771in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.884213in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.873532in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.865840in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.847116in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.862452in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.865735in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.857817in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.856393in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.873466in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.872608in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.845225in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.851701in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.856731in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.861966in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.860075in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.861868in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.860291in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.851988in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.852018in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.852518in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.852362in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.847071in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.859115in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.862433in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.866951in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.850956in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.865285in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.857593in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.851569in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.868786in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.872198in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.839264in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.855575in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.860902in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.847199in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.849754in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.860147in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.846892in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.855775in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.853797in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.859365in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.850929in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.853797in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.842889in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.845467in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.851461in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.841017in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.852655in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.863539in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.845605in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.846462in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.846399in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.822829in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.846295in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.828927in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.848490in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.842837in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.855998in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.843817in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.859017in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.846310in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.842871in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.826996in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.845317in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.847394in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.826546in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.846914in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.838953in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.833882in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.841802in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.847058in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.846705in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.842423in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.858312in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.841107in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.833436in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.855332in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.840580in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.840444in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.844260in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.839496in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.824788in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.844174in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.840496in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.841570in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.838344in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.849829in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.837072in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.848082in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.839733in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.833345in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.839906in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.845754in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.833659in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.843596in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.850109in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.838490in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.851635in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.836386in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.842658in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.830918in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.845783in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.848253in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.838255in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.831460in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.841116in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.845549in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.836082in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.842483in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.850255in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.824632in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.836550in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.854492in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.835186in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.845492in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.842837in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.838404in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.848810in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.818815in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.835596in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.843876in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.832273in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.835756in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.830230in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.832380in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.848429in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.834001in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.827515in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.829529in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.833670in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.835183in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.835718in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.814484in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.837931in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.835821in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.833112in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.843491in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.844423in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.849740in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.841887in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.836797in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.833297in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.828542in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.828784in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.832051in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.829634in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.841295in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.819153in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.836958in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.838429in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.858411in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.838959in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.837946in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.855786in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.847687in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.851617in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.824730in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.834767in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.845483in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.822839in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.813538in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.829755in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.836667in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.837058in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.829004in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.838431in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.840469in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.845076in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.844136in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.852547in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.835011in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.859261in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.852017in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.833962in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.831109in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.854518in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.826962in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.823304in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.821959in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.830312in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.836619in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.810741in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.831295in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.845221in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.836640in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.841458in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.850316in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.830572in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.836508in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.849396in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.846202in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.842338in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.843282in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.819058in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.844726in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.837018in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.847812in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.821663in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.836930in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.826530in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.828911in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.840069in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.815877in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.834209in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.841008in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.850192in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.839090in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.840019in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.832121in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.843622in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.835658in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.848108in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.850002in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.842013in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.832326in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.826325in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.825728in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.831957in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.836997in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.849218in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.857938in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.843088in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.836162in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.841906in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.846105in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.855003in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.853844in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.834639in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.843597in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.858525in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.843881in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.836634in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.825286in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.815207in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.829734in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.837447in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.840616in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.857849in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.848225in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.842191in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.835918in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.836536in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.842293in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.828974in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.851816in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.843138in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.844038in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.844428in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.841074in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.859289in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.842546in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.850987in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.825204in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.842359in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.835737in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.823694in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.838782in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.839575in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.821419in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.837200in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.841686in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.835094in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.845628in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.840810in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.830519in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.836064in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.834448in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.833440in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.840605in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.853621in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.845917in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.854181in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.845464in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.823606in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.851807in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.825064in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.818459in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.834040in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.847397in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.835010in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.845855in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.827625in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.814375in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.847709in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.836620in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.830276in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.839180in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.836319in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.811014in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.838033in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.842186in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.837092in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.847632in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.842855in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.832636in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.820784in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.829587in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.833054in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.805664in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.845690in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.827189in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.833902in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.834371in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.822758in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.822122in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.817036in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.807473in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.824493in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.821958in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.829442in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.813805in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.828900in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.833210in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.824625in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.831556in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.826310in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.826310in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.831556in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.824625in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.833210in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.828900in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.813805in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.829442in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.821958in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.824493in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.807473in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.817036in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.822122in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.822758in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.834371in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.833902in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.827189in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.845690in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.805664in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.833054in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.829587in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.820784in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.832636in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.842855in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.847632in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.837092in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.842186in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.815420in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.838033in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.811014in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.836319in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.839180in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.830276in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.836620in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.847709in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.814375in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.827625in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.845855in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.835010in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.847397in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.834040in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.818459in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.825064in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.851807in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.823606in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.845464in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.854181in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.845917in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.853621in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.840605in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.833440in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.834448in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.836064in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.830519in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.840810in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.845628in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.835094in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.841686in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.837200in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.821419in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.839575in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.838782in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.823694in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.835737in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.842359in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.825204in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.850987in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.842546in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.859289in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.841074in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.844428in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.844038in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.843138in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.851816in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.828974in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.842293in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.836536in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.835918in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.842191in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.848225in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.857849in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.840616in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.837447in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.829734in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.815207in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.825286in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.836634in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.843881in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.858525in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.843597in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.834639in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.853844in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.855003in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.846105in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.841906in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.836162in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.843088in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.857938in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.849218in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.836997in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.831957in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.825728in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.826325in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.832326in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.842013in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.850002in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.848108in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.835658in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.843622in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.832121in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.840019in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.839090in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.850192in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.841008in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.834209in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.815877in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.840069in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.828911in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.826530in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.836930in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.821663in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.847812in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.837018in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.844726in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.819058in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.843282in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.842338in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.846202in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.849396in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.836508in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.830572in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.850316in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.841458in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.836640in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.845221in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.831295in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.810741in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.836619in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.830312in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.821959in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.823304in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.826962in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.854518in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.831109in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.833962in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.852017in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.859261in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.835011in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.852547in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.844136in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.845076in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.840469in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.838431in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.829004in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.837058in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.836667in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.829755in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.813538in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.822839in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.845483in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.834767in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.824730in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.851617in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.847687in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.855786in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.837946in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.838959in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.858411in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.838429in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.836958in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.819153in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.841295in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.829634in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.832051in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.828784in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.828542in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.833297in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.836797in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.841887in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.849740in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.844423in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.843491in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.833112in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.835821in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.837931in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.814484in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.835718in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.835183in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.833670in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.829529in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.827515in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.834001in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.848429in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.832380in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.830230in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.835756in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.832273in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.843876in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.835596in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.818815in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.848810in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.838404in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.842837in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.845492in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.835186in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.854492in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.836550in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.824632in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.850255in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.842483in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.836082in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.845549in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.841116in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.831460in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.838255in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.848253in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.845783in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.830918in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.842658in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.836386in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.851635in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.838490in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.850109in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.843596in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.833659in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.845754in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.839906in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.842904in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.833345in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.839733in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.848082in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.837072in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.849829in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.838344in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.841570in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.840496in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.844174in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.824788in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.839496in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.844260in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.840444in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.840580in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.855332in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.833436in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.841107in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.858312in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.842423in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.846705in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.847058in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.841802in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.833882in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.838953in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.846914in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.826546in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.847394in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.838996in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.845317in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.826996in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.842871in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.846310in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.859017in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.843817in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.855998in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.842837in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.848490in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.828927in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.846295in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.830905in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.822829in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.846399in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.846462in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.845605in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.863539in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.852655in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.841017in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.851461in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.845467in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.842889in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.853797in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.850929in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.859365in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.853797in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.855775in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.846892in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.860147in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.849754in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.847199in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.860902in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.855575in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.839264in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.872198in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.868786in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.851569in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.857593in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.865285in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.850956in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.866951in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.862433in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.859115in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.847071in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.852362in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.852518in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.852018in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.851988in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.860291in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.861868in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.860075in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.861966in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.856731in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.851701in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.845225in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.872608in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.873466in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.856393in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.857817in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.865735in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.862452in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.847116in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.865840in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.873532in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.884213in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.854771in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.855814in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.859681in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.860325in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.850089in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.855691in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.851475in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.859466in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.867333in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.868471in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.866372in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.860173in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.863933in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.853896in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.858232in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.853938in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.861817in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.854143in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.870932in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.861222in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.860971in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.861632in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.867174in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.867744in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.861602in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.857537in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.860879in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.855269in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.863467in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.851111in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.842179in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.865015in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.861158in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.834258in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.852807in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.853589in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.844082in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.859121in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.854539in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.854895in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.843702in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.845647in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.853368in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.852826in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.857851in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.830112in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.866149in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.863291in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.851312in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.859874in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.843377in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.837742in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.830545in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.860035in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.855969in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.846039in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.846418in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.869716in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.856589in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.833183in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.831660in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.845298in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.858255in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.861303in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.859834in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.855460in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.853597in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.843863in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.837351in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.862228in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.855322in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.838053in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.867850in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.859772in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.867773in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.860154in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.843382in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.861514in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.862994in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.884709in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.854682in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.842090in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.864994in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.846284in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.846718in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.858010in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.873477in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.871168in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.856634in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.866435in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.856393in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.867928in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.849047in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.869441in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.856920in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.855895in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.856692in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.890948in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.864301in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.868802in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.837730in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.878999in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.853174in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.860023in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.862315in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.845867in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.861576in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.863154in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.837987in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.849241in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.851450in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.835537in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.840939in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.847663in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.850708in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.838895in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.854970in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.837839in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.841356in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.825071in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.845802in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.836818in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.836277in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.843957in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.846895in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.826659in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.855542in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.841950in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.851126in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.844575in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.870227in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.838132in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.848066in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.858398in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.839035in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.840800in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.845912in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.868497in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.849355in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.860959in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.851932in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.843290in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.869644in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.848692in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.839542in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.843431in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.857694in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.860523in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.854502in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.853239in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.866408in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.859434in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.860412in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.849161in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.853928in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.854061in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.859283in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.859386in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.853701in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.866226in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.868118in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.856166in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.871150in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.844916in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.847134in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.868221in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.867658in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.861368in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.843700in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.859634in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.863849in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.870587in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.870517in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.839716in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.856861in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.859103in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.861608in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.857640in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.875226in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.878863in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.862152in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.848053in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.865620in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.864719in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.857533in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.853634in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.875874in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.860989in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.860894in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.848953in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.858408in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.865514in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.856903in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.853338in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.858601in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.876725in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.867055in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.856550in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.870719in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.860299in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.856053in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.850828in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.835745in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.850730in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.852317in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.860876in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.857412in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.857136in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.857532in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.841778in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.844762in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.858467in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.869809in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.864914in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.871505in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.878248in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.873691in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.863971in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.864614in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.879736in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.870147in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.871898in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.860821in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.867059in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.867223in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.871330in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.856575in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.847056in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.868803in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.865397in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.851246in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.845650in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.853353in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.844476in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.848932in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.870861in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.856559in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.865270in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.857412in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.851558in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.859945in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.853606in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.854724in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.852767in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.850517in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.867851in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.854632in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.858408in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.854988in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.855900in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.852615in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.878493in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.850244in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.872760in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.848688in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.872134in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.862183in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.844988in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.851467in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.866475in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.857480in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.842371in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.878270in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.863142in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.894302in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.861702in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.871052in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.890263in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.888056in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.882508in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.869077in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.877828in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.867137in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.867359in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.871899in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.874383in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.872894in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.852908in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.861296in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.862015in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.859513in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.869007in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.868499in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.850786in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.866975in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.873420in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.844433in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.859218in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.855714in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.873521in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.862642in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.850944in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.870044in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.863411in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.872082in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.850449in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.870463in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.858477in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.874681in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.860155in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.882047in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.870308in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.872658in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.898236in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.866630in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.862948in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.862906in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.859071in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.868480in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.870456in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.872462in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.851506in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.853441in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.858468in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.849196in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.847792in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.869693in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.869337in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.863153in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.863445in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.855527in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.876303in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.856775in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.879546in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.865291in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.868331in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.857677in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.849235in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.849336in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.846207in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.856090in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.840786in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.858668in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.851717in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.858973in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.849516in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.854088in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.846024in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.853789in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.864928in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.867510in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.845640in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.841509in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.849738in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.835376in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.857748in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.856773in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.852443in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.873952in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.830825in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.860397in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.870353in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.834293in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.861848in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.862224in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.867158in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.866743in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.838699in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.846481in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.852424in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.856773in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.847498in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.843035in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.856940in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.862368in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.846397in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.863471in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.843020in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.858353in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.845426in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.850242in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.847552in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.836760in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.822706in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.848907in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.852716in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.823305in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.844003in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.839956in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.848516in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.866242in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.849514in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.840703in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.846873in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.868265in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.832058in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.849264in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.865458in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.865280in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.858265in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.865197in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.872510in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.862699in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.868558in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.857526in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.850134in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.844262in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.852501in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.845829in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.844858in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.873858in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.845803in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.848895in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.859117in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.840564in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.851947in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.857378in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.854947in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.860150in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.843415in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.844537in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.854145in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.859438in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.853609in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.827570in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.853400in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.853311in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.850273in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.846293in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.844297in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.845037in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.863682in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.863000in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.834469in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.850050in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.848852in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.849997in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.843205in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.841429in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.839671in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.838163in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.838532in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.841248in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.851606in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.867965in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.837208in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.840484in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.858307in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.844452in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.850792in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.871663in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.839815in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.833171in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.830672in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.848994in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.840004in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.848185in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.857657in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.849119in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.855735in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.860171in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.847268in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.839830in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.852947in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.835530in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.853331in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.855248in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.852072in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.840822in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.861184in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.850193in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.842196in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.857542in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.856100in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.861310in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.856808in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.853059in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.865493in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.870018in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.861164in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.861798in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.831886in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.835408in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.860599in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.848693in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.870960in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.849058in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.846922in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.863442in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.864406in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.847437in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.849379in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.860413in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.879159in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.857761in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.866562in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.871843in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.867525in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.858869in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.848895in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.856623in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.837584in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.835241in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.851580in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.850701in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.840650in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.845170in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.851557in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.868950in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.856825in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.855667in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.855022in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.848885in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.849240in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.854494in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.865348in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.864949in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.869766in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.843129in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.851129in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.843033in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.851447in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.847018in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.855242in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.853939in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.853925in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.869651in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.859537in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.864136in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.859011in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.858529in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.852255in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.847194in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.847888in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.850170in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.853437in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.852793in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.863205in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.856311in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.860397in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.835179in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.861272in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.855441in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.870481in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.872068in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.859793in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.847076in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.866381in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.855002in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.866682in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.857946in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.866905in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.864650in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.846278in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.862814in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.854817in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.855884in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.856419in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.826749in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.864888in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.861315in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.875727in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.847450in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.859329in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.848612in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.861960in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.848520in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.842932in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.846926in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.847803in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.839207in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.853573in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.840823in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.834322in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.860344in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.843141in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.873986in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.865029in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.864578in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.864253in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.868909in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.851985in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.852107in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.878735in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.855852in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.854331in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.868932in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.865315in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.854651in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.860194in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.846263in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.865386in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.857791in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.849592in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.862927in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.888937in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.867544in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.878162in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.872893in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.872749in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.889707in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.877845in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.879892in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.879568in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.849682in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.864829in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.875679in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.860300in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.847968in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.855289in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.866396in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.865980in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.862895in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.866022in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.874396in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.868260in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.872726in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.867035in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.845539in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.868637in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.861668in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.850012in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.863576in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.847382in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.873021in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.859793in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.856142in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.849165in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.837151in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.858312in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.860874in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.859771in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.869471in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.851699in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.873952in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.857321in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.852100in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.844324in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.853210in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.867885in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.849827in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.839083in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.854550in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.841369in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.840690in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.851052in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.844310in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.837703in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.850511in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.844464in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.859506in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.862016in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.848728in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.870185in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.844593in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.868703in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.856361in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.862565in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.857065in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.841711in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.851363in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.856206in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.864383in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.837292in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.866848in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.861218in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.857235in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.863675in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.860495in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.836010in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.839493in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.880710in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.825910in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.852108in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.843735in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.862910in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.846242in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.851381in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.838755in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.841641in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.858609in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.865601in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.859912in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.865745in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.853400in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.839710in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.861567in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.846063in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.856497in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.852993in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.845923in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.856441in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.848142in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.847747in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.845462in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.844869in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.862792in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.860641in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.853712in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.848310in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.859832in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.836835in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.855565in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.849930in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.831169in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.830722in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.852079in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.847607in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.832088in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.859085in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.855189in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.866540in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.860227in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.851107in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.839509in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.858630in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.855861in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.851103in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.850776in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.864767in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.847710in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.836245in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.850658in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.837069in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.868121in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.846022in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.857057in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.846136in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.844335in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.851388in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.847160in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.838368in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.855803in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.849699in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.840183in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.845320in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.834658in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.838188in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.842568in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.851052in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.835177in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.852233in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.833238in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.842881in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.852476in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.850388in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.846848in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.853488in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.841561in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.842396in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.845852in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.839169in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.840686in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.837826in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.834825in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.848797in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.861040in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.831745in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.840736in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.843759in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.836725in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.847614in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.848048in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.841565in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.840125in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.856237in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.837311in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.859863in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.849090in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.840750in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.833292in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.846903in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.845890in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.847361in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.837221in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.845142in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.851355in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.851135in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.823788in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.837036in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.830782in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.835947in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.840697in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.848468in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.839500in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.830593in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.825584in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.834607in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.841585in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.844812in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.848049in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.851148in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.835154in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.836949in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.858163in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.836725in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.846078in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.850748in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.870237in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.859684in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.860611in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.866014in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.859132in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.847089in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.871644in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.871754in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.851686in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.867920in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.875482in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.859412in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.857386in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.855537in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.864767in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.865016in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.858280in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.865134in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.839696in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.859411in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.857492in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.866962in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.854151in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.860630in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.858143in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.865177in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.862959in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.877273in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.854792in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.871771in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.876474in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.862746in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.876696in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.860859in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.860596in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.872674in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.862537in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.860725in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.884828in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.888050in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.861970in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.858535in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.850505in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.870769in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.866080in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.881132in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.882170in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.887601in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.877756in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.880330in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.881754in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.876781in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.881589in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.863408in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.878698in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.851674in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.882811in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.863436in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.872046in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.874816in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.874338in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.858425in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.878944in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.854359in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.877818in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.871638in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.861159in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.857491in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.861588in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.853927in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.867459in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.871999in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.884323in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.870722in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.865089in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.869577in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.865002in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.862998in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.860599in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.872118in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.866076in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.871461in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.858365in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.863064in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.874757in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.852849in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.870340in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.871685in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.873323in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.851327in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.863579in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.855589in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.852205in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.877947in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.869317in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.868222in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.857602in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.877847in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.865982in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.862096in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.865165in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.859509in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.857911in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.876294in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.852349in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.846686in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.864608in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.872084in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.873741in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.876440in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.866046in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.876446in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.858189in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.856395in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.862105in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.867992in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.873576in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.863063in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.855827in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.863225in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.855234in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.873061in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.863143in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.857740in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.861729in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.862172in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.866887in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.871003in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.866137in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.866406in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.895843in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.883002in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.859826in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.876616in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.882997in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.867355in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.872704in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.857259in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.857948in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.858589in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.869013in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.862848in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.870864in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.875398in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.866431in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.871158in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.867263in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.867084in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.868019in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.873783in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.854130in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.869106in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.883716in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.870857in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.871123in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.872364in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.873234in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.877441in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.867441in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.854546in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.879311in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.869700in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.871899in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.875343in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.867217in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.875023in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.890515in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.883787in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.884383in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.846208in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.864515in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.854180in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.861446in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.864922in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.865312in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.867753in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.872202in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.867738in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.836337in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.863432in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.851880in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.874692in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.862091in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.863330in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.857432in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.845512in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.872216in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.873102in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.861411in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.857057in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.867515in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.884096in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.863372in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.858273in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.871065in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.864436in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.862153in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.860564in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.873543in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.859923in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.858296in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.854748in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.852070in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.852385in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.870881in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.854897in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.843220in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.857998in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.860613in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.849143in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.857809in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.850979in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.860133in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.855404in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.832093in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.854101in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.852880in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.854221in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.850920in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.846960in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.867575in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.865579in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.851724in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.884502in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.859999in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.847170in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.861366in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.860914in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.867748in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.858554in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.849567in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.866618in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.870336in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.867900in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.861682in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.871704in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.872029in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.893722in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.858388in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.855735in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.879306in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.869739in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.874361in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.885746in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.867192in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.874800in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.871391in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.840935in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.864768in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.873988in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.871290in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.872409in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.866368in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.869015in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.866158in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.862405in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.860840in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.873190in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.859319in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.883338in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.890229in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.871926in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.862730in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.852385in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.875279in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.874614in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.857519in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.871959in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.873341in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.861246in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.884653in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.864055in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.871490in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.881570in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.865322in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.879348in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.879713in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.868210in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.866747in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.867202in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.873006in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.878681in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.866198in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.873890in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.877516in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.859830in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.900281in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.874429in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.861040in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.864270in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.865570in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.858987in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.864713in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.883847in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.876005in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.880198in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.871177in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.859238in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.875502in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.880982in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.866357in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.865424in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.883665in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.877603in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.862426in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.882343in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.873404in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.874976in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.873229in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.885549in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.877749in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.869040in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.853613in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.880546in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.886028in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.878015in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.878863in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.892753in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.880506in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.870170in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.871499in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.877559in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.890156in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.878285in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.882094in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.868200in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.882787in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.864790in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.878680in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.866022in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.871386in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.883788in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.868520in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.887246in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.885336in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.876644in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.885414in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.878720in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.863316in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.869651in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.882808in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.884721in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.878651in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.861707in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.875196in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.879800in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.886596in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.866285in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.872598in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.858957in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.861912in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.871988in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.882373in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.855746in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.882243in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.866947in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.879132in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.877710in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.872851in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.860637in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.868649in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.876805in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.868025in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.862996in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.876503in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.865854in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.876172in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.851418in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.871452in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.866879in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.876500in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.868702in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.871656in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.874634in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.862286in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.865608in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.860203in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.846667in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.853208in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.862863in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.859182in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.864289in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.856571in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.862419in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.864759in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.876070in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.850284in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.852552in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.871164in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.870105in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.840987in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.849761in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.851976in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.854517in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.845353in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.848408in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.855480in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.866224in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.856344in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.851150in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.846512in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.844293in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.859747in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.847798in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.852745in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.826547in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.850592in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.837747in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.854429in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.845210in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.854255in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.834887in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.851828in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.857223in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.842098in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.846751in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.838110in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.837653in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.855083in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.848070in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.849148in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.842468in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.833795in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.858413in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.843683in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.840033in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.855576in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.827128in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.841347in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.847862in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.852306in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.850565in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.862961in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.858174in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.846864in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.845595in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.853223in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.857687in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.840682in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.866674in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.861496in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.844352in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.848656in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.843995in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.850787in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.843111in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.835339in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.845353in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.858879in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.846368in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.826848in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.838702in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.864497in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.836589in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.858665in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.854410in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.857639in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.869810in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.846587in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.859705in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.866466in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.860906in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.878371in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.874220in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.855756in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.858253in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.850255in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.856130in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.871161in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.873210in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.860950in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.846629in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.878665in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.859986in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.863938in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.852409in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.849285in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.856683in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.877936in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.851816in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.856988in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.862276in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.865673in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.881397in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.871827in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.869722in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.862626in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.839652in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.862824in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.870981in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.849777in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.848161in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.876216in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.853709in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.836564in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.845687in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.854852in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.849958in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.854795in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.863214in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.861039in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.855144in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.862544in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.865051in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.851162in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.844239in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.867529in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.851424in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.873733in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.886855in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.874474in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.865500in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.859772in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.870091in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.847095in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.846006in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.854595in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.864828in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.853835in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.871266in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.862759in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.867661in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.860594in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.849303in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.875725in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.853689in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.868625in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.855397in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.849220in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.854226in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.869969in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.855556in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.852996in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.873665in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.864455in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.849562in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.859150in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.862313in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.860240in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.866182in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.877491in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.861416in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.858863in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.852831in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.863630in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.859729in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.888249in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.866276in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.877589in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.867028in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.851043in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.834567in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.869094in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.866494in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.862848in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.877528in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.874649in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.877427in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.870637in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.862157in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.882608in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.878603in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.867887in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.874107in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.848005in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.894717in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.890736in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.866463in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.862566in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.873064in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.860489in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.872752in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.880746in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.885939in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.862199in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.874607in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.869659in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.879711in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.880094in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.865577in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.883184in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.873144in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.861539in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.864805in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.887948in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.868062in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.885764in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.881356in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.874615in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.885700in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.886760in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.882812in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.878267in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.900755in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.873811in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.857931in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.868351in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.885812in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.880517in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.874307in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.889090in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.889675in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.887001in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.872537in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.872035in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.886125in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.883588in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.885647in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.877863in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.872079in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.890380in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.874311in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.887283in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.866992in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.863703in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.888432in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.885542in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.879047in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.882934in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.881706in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.867491in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.855168in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.868868in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.887328in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.887932in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.885435in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.872247in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.840289in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.880154in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.855137in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.870370in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.892081in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.878986in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.886029in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.880750in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.867955in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.885615in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.893826in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.872062in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.873166in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.871419in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.876780in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.878957in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.877775in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.872890in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.854944in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.867171in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.876402in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.871088in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.849855in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.873255in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.856987in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.869593in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.865299in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.874524in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.863786in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.867293in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.867702in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.882227in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.878301in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.866179in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.853887in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.868564in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.872345in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.855342in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.864411in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.854868in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.870964in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.829707in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.872415in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.861990in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.860288in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.850031in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.877994in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.862410in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.866507in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.847724in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.856218in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.855842in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.852079in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.867742in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.878619in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.882834in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.856085in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.870319in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.875616in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.862771in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.863106in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.845156in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.863835in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.868943in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.858337in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.868932in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.873844in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.873308in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.859879in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.849479in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.864481in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.854501in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.862549in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.850511in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.870631in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.875707in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.863061in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.862436in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.880859in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.870540in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.878274in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.858748in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.881252in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.878178in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.867203in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.880356in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.887500in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.879854in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.877969in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.879545in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.872968in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.861842in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.871217in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.860015in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.867008in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.868077in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.875450in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.860955in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.859358in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.860021in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.865932in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.876685in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.872306in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.869818in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.875982in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.869223in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.870699in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.862767in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.867230in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.869124in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.865466in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.878971in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.876376in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.878819in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.849425in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.860683in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.854791in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.877216in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.878995in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.880015in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.862636in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.885386in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.862214in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.872019in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.855508in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.880370in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.870486in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.878156in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.872753in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.882555in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.860840in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.869818in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.872281in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.882188in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.875200in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.868280in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.870754in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.855184in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.874107in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.867259in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.871180in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.871455in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.875407in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.881635in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.877705in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.880707in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.887400in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.870703in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.850267in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.872424in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.866181in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.884508in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.878384in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.861287in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.862604in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.877957in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.862465in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.873985in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.874683in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.874091in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.876682in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.867124in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.862725in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.857763in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.857690in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.880355in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.882800in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.875129in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.883099in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.891298in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.877907in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.872994in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.861222in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.874444in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.867695in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.870585in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.871998in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.877422in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.880698in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.872528in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.884889in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.879914in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.876804in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.880219in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.879365in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.875347in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.874578in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.874884in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.855684in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.865258in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.873525in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.890985in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.888996in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.877094in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.864771in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.855300in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.873917in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.891777in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.884169in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.884984in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.884683in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.869163in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.882095in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.884132in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.888955in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.876094in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.879304in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.882145in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.889488in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.882565in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.888494in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.876345in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.892480in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.889650in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.899657in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.878507in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.870408in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.891308in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.882791in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.895829in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.904389in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.871692in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.888621in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.889997in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.890099in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.875258in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.887258in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.883436in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.891301in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.888721in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.886333in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.890643in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.880972in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.877181in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.879174in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.874544in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.885847in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.897068in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.881497in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.885635in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.874882in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.868243in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.886731in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.882823in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.879011in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.882500in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.879135in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.876925in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.884922in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.881331in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.883528in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.872939in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.864079in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.868278in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.864635in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.871270in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.875454in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.878116in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.870329in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.888698in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.880485in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.869245in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.882955in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.879423in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.869370in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.868089in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.867447in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.890361in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.894248in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.865439in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.872025in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.879534in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.872234in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.871038in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.874565in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.883228in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.896294in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.876565in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.902051in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.867904in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.903653in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.907003in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.901628in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.887783in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.886261in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.886246in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.884652in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.884610in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.887635in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.888656in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.884008in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.865647in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.879821in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.892481in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.903537in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.902585in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.907509in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.908640in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.893241in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.888378in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.879590in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.875535in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.896536in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.899110in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.888134in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.891821in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.888381in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.898834in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.901464in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.906363in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.913243in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.905171in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.905020in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.887757in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.908301in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.886007in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.922878in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.918498in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.914404in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.915493in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.923236in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.909626in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.904210in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.895691in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.918389in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.915595in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.902497in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.919294in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.915773in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.913663in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.895150in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.888906in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.896046in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.888222in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.896090in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.895127in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.908484in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.906513in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.897874in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.890133in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.887226in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.878781in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.894981in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.882217in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.878174in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.895256in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.893912in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.890377in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.868066in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.903870in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.891031in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.885540in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.898910in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.898766in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.901827in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.907036in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.894622in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.891709in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.884111in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.877969in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.879318in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.909188in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.906513in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.897902in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.892970in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.892803in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.907584in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.905471in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.905545in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.904254in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.910700in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.909602in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.901811in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.895339in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.886903in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.884598in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.887012in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.907291in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.917938in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.901265in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.913312in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.904006in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.890067in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.898030in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.904313in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.894509in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.899553in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.903123in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.899532in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.905436in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.891574in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.897244in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.892618in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.884277in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.890076in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.900867in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.885006in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.891737in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.888138in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.909652in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.883981in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.895265in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.894214in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.891501in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.893290in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.908887in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.896022in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.902788in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.889304in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.898037in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.905926in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.890937in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.901663in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.896148in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.887752in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.920762in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.906015in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.889634in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.906416in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.910435in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.901261in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.897521in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.891001in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.913817in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.913016in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.918501in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.901091in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.908985in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.918808in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.907666in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.929511in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.931086in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.932159in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.924217in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.914000in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.907672in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.917114in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.906601in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.901479in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.916287in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.917339in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.911345in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.904650in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.923548in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.912100in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.909037in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.906283in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.911389in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.911345in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.905416in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.891904in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.916826in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.914930in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.934433in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.904581in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.912350in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.900259in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.914048in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.906724in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.920921in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.887860in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.895056in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.896076in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.882691in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.889038in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.888173in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.885173in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.892335in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.904379in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.910093in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.916100in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.906154in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.905668in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.919123in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.906905in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.917971in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.898156in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.896485in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.907557in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.913590in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.890431in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.908350in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.892581in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.908544in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.898360in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.915830in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.895793in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.901455in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.903288in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.914958in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.903589in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.901458in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.922243in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.931400in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.898138in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.895367in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.906806in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.918974in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.909090in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.918788in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.929502in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.907310in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.911056in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.909879in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.914291in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.936271in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.907285in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.905187in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.913311in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.906897in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.911333in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.898063in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.883867in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.913885in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.915059in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.903346in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.905347in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.885183in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.894860in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.908815in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.891841in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.898549in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.901267in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.899438in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.932608in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.916404in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.902373in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.895510in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.905569in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.917558in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.911916in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.901894in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.908657in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.905403in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.900736in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.906200in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.905428in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.907524in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.919556in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.930448in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.917960in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.903493in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.906446in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.902959in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.922130in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.908982in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.912333in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.904948in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.903906in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.921612in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.906568in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.911942in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.911589in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.921258in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.914627in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.919339in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.913626in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.897712in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.913410in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.920843in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.922343in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.908239in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.916576in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.912696in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.908386in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.925063in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.928587in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.915336in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.920029in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.907143in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.911554in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.922119in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.922064in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.918800in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.930750in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.925210in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.922953in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.930538in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.928947in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.924255in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.954703in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.963718in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.954636in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.948990in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.951483in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.931324in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.937275in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.936790in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.953374in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.931602in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.929880in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.927091in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.929884in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.928415in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.940521in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.938708in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.942178in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.938869in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.944216in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.947928in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.955882in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.956186in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.929637in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.957012in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.937070in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.940639in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.927045in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.955297in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.950334in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.937862in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.952486in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.945187in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.932001in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.934627in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.949774in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.948092in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.941915in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.942836in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.948734in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.944086in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.951936in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.948403in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.947452in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.938649in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.953431in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.957196in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.959351in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.947160in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.951427in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.935659in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.927923in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.953693in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.957966in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.945166in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.919173in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.940304in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.951615in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.937138in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.914715in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.913100in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.949652in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.949065in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.930842in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.948899in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.956432in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.947481in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.956955in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.953914in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.934125in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.944368in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.943249in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.940864in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.926896in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.933135in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.959846in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.938037in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.957331in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.956037in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.927297in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.930007in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.944939in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.939427in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.940800in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.917231in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.932272in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.931955in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.942807in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.931528in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.939584in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.934515in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.929671in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.930191in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.933200in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.921992in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.928732in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.939049in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.940571in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.928314in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.948804in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.937955in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.954021in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.933730in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.938997in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.930968in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.946399in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.938042in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.921487in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.944389in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.934254in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.932278in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.940785in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.954045in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.925194in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.946053in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.937990in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.951797in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.957604in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.931837in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.945181in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.957095in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.952749in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.952973in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.948073in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.968812in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.949480in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.946863in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.958145in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.957814in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.962484in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.955330in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.955767in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.953507in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.964163in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.959783in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.938547in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.955829in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.971745in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.966684in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.948857in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.960029in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.961917in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.979479in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.959160in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.954264in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.961537in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.959625in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.959476in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.971029in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.942667in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.961998in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.958805in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.957399in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.935759in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.953091in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.954540in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.950870in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.970018in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.944173in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.937997in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.942142in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.937321in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.948895in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.942911in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.941998in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.938030in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.959652in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.946067in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.940504in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.948635in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.962699in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.949985in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.941078in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.933660in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.925702in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.931539in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.954285in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.950816in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.932306in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.944845in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.936011in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.933494in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.951993in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.945595in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.934794in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.955817in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.956363in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.966585in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.955850in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.962397in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.954968in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.972310in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.963423in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.966716in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.969868in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.948438in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.948997in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.964285in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.966828in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.951370in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.971081in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.948596in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.953332in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.947418in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.968548in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.948108in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.950689in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.949544in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.961628in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.946086in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.940847in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.958837in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.958571in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.965367in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.954189in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.935191in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.956978in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.958324in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.958190in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.952450in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.974549in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.953470in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.950799in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.961355in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.972462in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.942849in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.974128in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.954704in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.966577in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.957057in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.935859in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.955464in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.955968in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.957240in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.943906in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.947231in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.962891in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.951242in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.963452in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.947286in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.949946in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.955052in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.964858in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.974315in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.957892in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.969905in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.966685in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.966917in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.945068in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.977981in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.963058in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.960854in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.965492in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.961471in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.955696in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.949032in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.959155in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.963417in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.973208in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.968605in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.966097in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.965020in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.968079in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.972543in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.965252in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.949290in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.963733in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.960185in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.979446in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.960192in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.969225in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.962419in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.972547in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.959065in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.974487in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.971337in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.960623in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.977171in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.983123in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.991540in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.981008in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.971965in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.989211in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.975329in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.982357in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.958198in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.973772in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.967203in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.984256in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.971350in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.981469in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.962746in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.991454in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.976495in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.987751in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.982584in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.979135in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.976170in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.982881in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.992720in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.973215in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.986255in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.970796in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.995620in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.980310in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.958071in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.984722in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.988330in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.992544in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.987890in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.977995in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.978818in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.966879in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.992921in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.980627in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.990156in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.992332in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.983399in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.990507in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.976781in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.984059in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.981519in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.974404in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.000221in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.989618in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.981020in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.997949in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.011611in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.994408in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{1.008085in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.990450in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.990232in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{1.000474in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.990732in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.967046in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.990286in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.009666in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.991367in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.999781in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.012598in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{1.007991in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.986572in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.997190in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.981407in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{1.007069in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.980525in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{1.008439in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.994568in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{1.011300in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.986579in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.994960in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.988385in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.987795in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{1.004817in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.976395in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.988287in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.987059in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.985513in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.989304in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.990028in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.980173in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.990744in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.961642in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.987823in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.979633in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{1.007352in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.996265in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.994355in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.986222in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.988709in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.990869in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.972599in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{1.000062in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{1.023922in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.986871in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.009689in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{1.019297in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.999127in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{1.003781in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.997162in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.999243in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.993128in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{1.003969in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{1.012184in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.990649in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.990023in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.988871in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.991807in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.998522in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.989581in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.995442in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.999176in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.998872in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.984248in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.001464in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{1.004583in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.998877in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.992085in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.992025in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.997080in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.991935in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{1.003173in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.993584in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.997335in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.989096in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{1.008222in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.994410in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{1.005768in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{1.011824in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.011764in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{1.008982in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{1.023075in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.025862in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{1.026855in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{1.005717in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.001523in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{1.006020in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.023284in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{1.015753in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.988207in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{1.024625in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.996076in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{1.008584in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.994249in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.018015in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{1.017991in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.023264in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.034060in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.009391in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.029270in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{1.013555in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{1.017593in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.024009in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.022234in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.041544in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.030507in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{1.029350in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{1.039586in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.045764in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.021605in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.039129in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{1.031487in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.016584in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.995003in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.011766in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.021776in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.010459in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.999047in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.017517in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.026990in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.010329in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{1.019720in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.027929in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.000152in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.003354in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.043925in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.007339in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{1.022849in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.023400in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.009484in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.025221in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.019706in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.027926in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.026199in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.038446in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.027909in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.035750in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.051488in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{1.020508in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.021794in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.044942in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.054262in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.044908in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.051180in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.030674in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.037009in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{1.038245in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.045293in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.036276in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.040703in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.039094in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.020394in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.029264in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.048105in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.024970in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.016280in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.025961in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.036984in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.050920in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.036252in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.039243in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.032437in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.037010in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.052222in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.058847in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.045660in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.045982in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.028170in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.030895in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.036133in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.041520in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.031937in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.031397in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.040561in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.052746in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.037892in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.062591in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.018522in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.042529in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.040825in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.059647in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.033084in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.050171in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.065636in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.058836in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.080006in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.051382in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.056711in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.062831in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.083031in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.055858in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.067751in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.050981in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.047629in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.084115in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.056341in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.081120in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.052424in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.063629in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.088011in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.068801in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.062487in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.055618in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.048498in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.051306in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.056003in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.054837in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.084525in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.086984in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.073980in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.067323in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.071638in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.079970in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.080716in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.063390in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.045628in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.083162in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.078471in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.068811in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.068857in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.082520in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.069511in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.076409in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.083964in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.059805in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.068103in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.054880in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.057923in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.086661in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.080082in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.052080in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.088019in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.091399in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.088393in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.081727in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.087270in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.079548in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.091238in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.113980in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.094660in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.110820in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.118851in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.098705in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.122222in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.113786in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.099380in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.124766in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.098549in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.126592in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.116616in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.116044in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.100995in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.123705in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.118995in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.107151in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.110383in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.106727in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.115396in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.101355in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.115226in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.119305in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.122461in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.131983in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.141673in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.146105in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.128511in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.119419in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.128071in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.132443in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.151629in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.128286in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.130715in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.162227in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.146464in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.159889in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.139911in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.133473in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.130386in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.139754in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.174790in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.155578in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.152361in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.163285in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.187090in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.167152in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.168169in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.167675in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.168199in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.167256in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.169388in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.178129in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.186939in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.157631in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.210211in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.179244in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.168687in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.174589in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.160362in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.160679in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.155237in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.179228in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.157555in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.169533in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.177935in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.197159in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.160384in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.185179in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.204558in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.184516in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.184324in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.204197in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.207296in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.199685in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.203925in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.194540in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.181362in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.226432in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.214754in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.222813in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.221377in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.227749in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.219242in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.218498in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.217244in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.215307in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.228008in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.225766in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.212289in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.209948in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.236566in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.228022in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.209588in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.228169in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.245169in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.236990in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.240691in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.238005in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.242298in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.242416in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.252479in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.253649in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.252005in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.246953in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.250958in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.254320in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.264452in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.261486in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.254628in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.277951in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.264090in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.284247in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.291995in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.276899in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.296793in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.286845in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.270356in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.285295in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.267041in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.289747in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.277042in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.296231in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.279784in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.292334in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.321580in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.302529in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.314027in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.287730in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.293987in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.312111in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.295934in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.314133in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.302795in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.303338in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.320079in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.281915in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.318496in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.306493in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.306405in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.301423in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.305965in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.299243in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.340146in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.329414in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.308681in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.299995in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.305462in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.310999in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.335815in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.319090in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.328164in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.327492in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.335855in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.322572in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.340879in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.348843in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.339311in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.344600in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.328051in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.351427in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.356280in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.375937in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.378762in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.392484in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.366646in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.386386in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.387232in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.380672in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.395023in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.385222in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.399430in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.365641in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.374845in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.398328in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.373062in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.386521in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.396943in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.397479in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.398430in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.425989in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.397824in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.413343in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.414260in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.386497in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.416076in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.409882in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.420172in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.410629in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.406959in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.422040in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.433349in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.430811in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.418096in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.463043in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.462207in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.441077in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.476309in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.462683in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.477622in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.476668in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.471327in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.480985in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.501883in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.507381in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.500682in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.509736in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.500526in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.523788in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.483027in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.507630in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.533946in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.555777in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.551054in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.526683in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.521749in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.529401in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.551587in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.553314in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.561543in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.533286in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.531016in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.557180in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.566069in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.557518in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.563703in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.592286in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.577107in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.634759in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.638490in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.612827in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.619228in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.632077in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.650756in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.632970in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.642898in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.639071in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.632849in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.656777in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.644631in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.663017in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.644167in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.667609in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.661797in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.726989in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.722470in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.725312in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.720296in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.732226in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.735290in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.737111in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.749847in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.743204in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.762955in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.763018in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.785128in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.853872in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.834885in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.853030in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.873804in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.893235in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.926226in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{2.000779in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.968152in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{2.006957in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{2.023215in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{2.038414in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{2.062419in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{2.085048in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{2.136786in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{2.152823in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.246368in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.301563in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{2.310316in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.444579in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{2.484182in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{2.708243in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{2.959889in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.455718in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.576982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850838in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916211in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973873in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563300in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813384in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902643in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043483in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101146in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492070in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690573in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831413in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940657in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029916in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105383in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170756in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228419in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619343in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067930in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157189in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232656in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298029in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746616in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945119in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085959in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195203in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284461in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359929in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425301in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.800074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=0.747313in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.358731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.305970in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.917389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.864627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.476046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.423284in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.034703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.981942in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.593360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.540599in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.099256in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.621073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{3.455841in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.455718in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{2.959889in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{2.708243in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{2.484182in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.444579in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{2.310316in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.301563in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.246368in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{2.152823in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{2.136786in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{2.085048in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{2.062419in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{2.038414in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{2.023215in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{2.006957in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.968152in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{2.000779in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.926226in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.893235in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.873804in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.867762in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.853030in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.834885in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.853872in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.785128in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.763018in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.779189in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.762955in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.743204in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.749847in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.737111in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.735290in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.732226in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.720296in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.725312in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.722470in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.726989in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.661797in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.667609in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.644167in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.663017in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.644631in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.656777in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.632849in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.639071in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.642898in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.632970in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.650756in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.632077in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.619228in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.612827in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.638490in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.634759in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.577107in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.592286in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.563703in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.557518in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.566069in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.557180in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.531016in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.533286in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.561543in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.553314in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.551587in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.529401in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.521749in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.526683in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.551054in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.555777in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.499050in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.533946in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.507630in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.483027in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.523788in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.500526in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.509736in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.500682in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.507381in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.501883in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.480985in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.471327in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.476668in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.477622in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.462683in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.476309in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.441077in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.462207in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.463043in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.418096in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.433349in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.422040in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.406959in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.410629in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.420172in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.409882in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.416076in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.386497in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.414260in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.413343in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.397824in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.425989in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.398430in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.397479in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.396943in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.386521in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.373062in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.398328in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.394441in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.374845in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.365641in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.399430in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.385222in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.395023in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.387232in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.386386in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.366646in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.392484in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.378762in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.375937in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.356280in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.351427in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.328051in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.339311in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.348843in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.340879in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.322572in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.335855in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.327492in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.328164in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.319090in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.335815in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.305462in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.299995in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.308681in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.329414in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.340146in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.299243in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.305965in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.301423in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.306405in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.306493in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.318496in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.281915in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.320079in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.303338in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.314133in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.295934in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.312111in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.293987in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.287730in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.314027in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.302529in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.321580in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.292334in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.279784in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.277042in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.289747in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.285295in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.270356in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.296793in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.291995in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.264090in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.277951in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.254628in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.261486in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.264452in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.254320in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.246953in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.252005in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.253649in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.252479in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.242416in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.242298in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.238005in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.240691in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.236990in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.228169in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.209588in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.228022in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.236566in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.209948in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.212289in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.225766in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.228008in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.217244in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.218498in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.219242in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.227749in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.221377in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.214754in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.226432in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.181362in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.194540in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.203925in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.199685in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.207296in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.204197in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.184324in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.160384in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.197159in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.177935in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.169533in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.157555in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.179228in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.155237in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.160679in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.160362in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.168687in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.179244in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.210211in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.157631in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.186939in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.178129in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.169388in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.167256in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.168199in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.167675in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.168169in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.167152in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.187090in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.163285in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.152361in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.155578in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.174790in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.154009in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.139754in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.130386in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.133473in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.139911in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.159889in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.146464in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.162227in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.130715in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.128286in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.151629in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.132443in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.119419in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.141673in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.131983in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.122461in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.119305in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.101355in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.115396in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.106727in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.110383in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.107151in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.118995in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.123705in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.100995in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.116616in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.126592in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.098549in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.124766in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.113786in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.122222in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.098705in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.118851in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.094660in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.113980in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.091238in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.079548in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.087270in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.091399in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.088019in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.052080in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.086661in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.057923in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.054880in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.059805in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.083964in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.076409in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.069511in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.082520in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.068811in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.078471in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.083162in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.045628in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.063390in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.080716in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.079970in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.067323in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.086984in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.084525in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.054837in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.056003in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.051306in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.048498in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.055618in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.062487in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.068801in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.088011in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.091519in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.052424in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.081120in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.056341in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.084115in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.047629in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.067751in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.083031in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.062831in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.051382in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.080006in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.058836in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.065636in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.033084in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.059647in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.040825in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.018522in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.062591in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.052746in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.036133in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.030895in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.028170in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.058847in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.052222in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.037010in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.050920in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.036984in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.025961in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.016280in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.048105in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.020394in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.040703in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.045293in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.030674in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.054262in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.044942in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.051488in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.035750in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.027909in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.038446in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.026199in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.027926in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.009484in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.007339in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.043925in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.000152in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.027929in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.010329in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.026990in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.999047in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.021776in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.011766in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.995003in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.016584in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.039129in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.021605in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.045764in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{1.029350in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.030507in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.041544in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.022234in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.024164in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.024009in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{1.017593in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{1.013555in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.029270in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.009391in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.034060in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.023264in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.018015in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.994249in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{1.008584in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.996076in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{1.024625in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.988207in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{1.015753in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.001523in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{1.005717in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{1.026855in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{1.011824in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{1.008222in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.989096in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.997335in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.010773in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.993584in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{1.003173in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.992025in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.992085in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.998877in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{1.004583in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.001464in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.984248in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.998872in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.999176in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.988871in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.990023in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.990649in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{1.012184in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{1.003969in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.993128in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.999243in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.997162in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{1.003781in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.999127in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{1.019297in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.009689in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.986871in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{1.023922in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{1.000062in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.972599in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.990869in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.988709in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.986222in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.994355in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.996265in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{1.007352in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.961642in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.990744in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.980173in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.990028in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.989304in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.987059in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.975766in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.976395in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{1.004817in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.987795in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{1.011300in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.994568in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{1.008439in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.980525in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{1.007069in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.981407in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.986572in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.012598in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.991367in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.009666in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.967046in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{1.000474in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.990232in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.990450in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.994408in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.011611in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.997949in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.981020in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.989618in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.000221in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.999752in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.974404in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.976781in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.990507in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.983399in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.980627in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.992921in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.966879in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.978818in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.987890in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.988330in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.984722in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.958071in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.980310in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.995620in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.970796in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.986255in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.973215in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.992720in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.976170in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.982584in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.987751in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.976495in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.962746in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.967203in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.973772in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.958198in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.982357in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.975329in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.989211in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.977519in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.977171in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.960623in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.971337in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.959065in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.972547in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.962419in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.969225in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.960192in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.979446in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.960185in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.963733in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.949290in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.965252in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.972543in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.965020in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.966097in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.959155in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.949032in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.955696in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.977981in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.945068in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.966917in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.969905in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.957892in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.974315in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.964858in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.955052in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.949946in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.947286in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.963452in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.962891in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.943906in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.955968in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.955464in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.935859in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.966577in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.954704in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.974128in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.942849in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.972462in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.953470in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.974549in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.958190in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.958324in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.935191in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.954189in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.958837in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.961628in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.949544in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.948108in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.968548in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.947418in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.953332in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.948596in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.951370in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.966828in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.944260in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.969868in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.963423in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.972310in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.954968in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.962397in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.955850in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.966585in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.956363in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.963377in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.955817in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.944845in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.932306in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.954285in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.931539in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.925702in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.933660in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.949985in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.962699in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.941998in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.942911in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.948895in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.937321in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.937997in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.944173in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.970018in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.950870in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.954540in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.935759in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.957399in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.958805in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.961998in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.961414in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.971029in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.961537in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.959160in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.979479in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.961917in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.960029in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.948857in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.955829in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.938547in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.964163in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.953507in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.955767in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.955330in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.962484in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.958145in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.968812in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.948073in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.952973in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.952749in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.931837in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.957604in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.951797in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.946053in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.925194in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.944389in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.941231in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.921487in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.930968in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.954021in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.948804in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.928314in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.939049in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.928732in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.921992in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.933200in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.929671in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.939584in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.931528in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.942807in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.932272in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.917231in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.944939in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.930007in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.927297in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.938037in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.959846in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.943249in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.944368in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.956955in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.956432in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.930842in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.913100in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.951615in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.919173in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.957966in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.953693in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.935659in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.959351in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.957196in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.938649in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.947452in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.949774in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.932001in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.952486in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.955297in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.933177in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.937070in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.957012in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.956186in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.947928in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.940521in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.928415in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.929884in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.927091in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.931602in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.953374in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.936790in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.937275in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.931324in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.948990in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.954636in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.963718in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.928947in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.930538in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.918800in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.922064in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.922119in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.911554in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.907143in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.915336in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.928587in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.925063in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.912696in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.908239in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.922343in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.920843in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.913410in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.897712in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.913626in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.914627in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.921258in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.911942in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.906568in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.921562in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.902959in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.906446in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.903493in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.907524in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.905428in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.906200in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.901894in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.917558in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.895510in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.916404in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.932608in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.901267in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.903060in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.898549in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.891841in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.885183in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.905347in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.903346in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.915059in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.883867in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.898063in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.907285in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.936271in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.914291in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.909879in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.898138in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.931400in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.914958in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.895793in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.915830in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.908544in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.904413in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.908350in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.890431in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.913590in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.907557in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.896485in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.919123in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.906154in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.885173in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.888173in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.882691in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.896076in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.895056in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.920921in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.914048in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.912350in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.934433in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.891904in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.912100in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.923548in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.901479in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.906601in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.907672in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.924217in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.932159in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.931086in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.907666in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.918808in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.908985in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.901091in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.918501in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.913817in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.891001in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.888153in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.906416in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.889634in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.920762in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.887752in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.896148in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.905926in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.898037in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.889304in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.888138in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.891737in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.900867in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.884277in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.905436in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.903123in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.894509in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.893979in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.904313in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.890067in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.913312in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.917938in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.887012in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.895339in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.909602in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.910700in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.905471in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.906513in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.909188in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.877969in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.891709in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.907036in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.898766in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.898910in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.903870in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.897962in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.868066in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.878174in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.894981in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.878781in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.908484in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.888222in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.913663in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.915773in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.919294in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.918389in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.923236in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.922878in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.913243in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.906363in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.901464in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.888381in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.891821in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.888134in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.875535in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.908640in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.907509in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.879821in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.865647in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.888656in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.887635in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.884610in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.886246in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.886261in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.901628in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.903653in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.876565in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.896294in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.883228in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.872234in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.865439in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.894248in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.867447in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.880485in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.888698in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.878116in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.864635in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.876925in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.879135in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.882823in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.886731in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.881497in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.897068in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.885847in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.874544in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.879174in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.880972in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.879024in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.887258in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.875258in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.889997in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.871692in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.904389in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.891308in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.870408in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.878507in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.899657in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.892480in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.876345in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.896395in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.882095in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.869163in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.884169in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.891777in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.855300in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.877094in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.888996in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.890985in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.865258in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.855684in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.884889in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.870585in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.867695in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.874444in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.877907in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.891298in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.875129in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.882800in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.862725in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.874683in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.873985in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.862604in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.861287in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.850267in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.870703in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.887400in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.881635in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.867259in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.874107in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.882188in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.875376in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.860840in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.882555in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.880370in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.855508in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.862214in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.862636in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.880015in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.878995in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.849425in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.878971in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.865466in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.867230in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.860955in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.879545in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.887500in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.881252in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.870540in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.880859in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.850511in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.864481in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.849479in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.873844in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.868943in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.845156in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.862771in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.875616in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.856085in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.882834in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.856218in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.847724in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.866507in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.877994in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.861990in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.872415in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.829707in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.868564in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.866179in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.878301in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.882227in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.863786in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.874524in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.865299in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.873255in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.849855in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.876402in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.867171in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.854944in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.872890in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.878957in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.871419in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.873166in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.872062in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.893826in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.867955in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.886029in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.892081in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.880154in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.840289in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.885435in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.855168in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.882934in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.879047in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.863703in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.885647in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.889675in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.889090in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.874307in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.880517in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.867916in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.885812in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.857931in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.873811in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.900755in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.886760in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.887948in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.861539in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.883184in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.880094in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.879711in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.874607in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.860489in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.881412in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.873064in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.894717in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.848005in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.874107in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.867887in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.849987in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.882608in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.870637in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.869094in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.834567in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.851347in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.877589in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.867373in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.888249in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.852831in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.862313in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.849562in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.869969in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.857225in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.875725in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.871266in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.846006in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.847095in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.886855in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.873733in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.867529in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.844239in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.862544in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.849958in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.832079in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.836564in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.876216in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.848161in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.849777in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.870981in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.839652in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.881397in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.856988in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.851816in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.877936in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.849285in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.859986in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.846629in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.873210in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.850255in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.858253in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.843643in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.874220in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.878371in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.859705in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.869810in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.858665in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.836589in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.864497in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.826848in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.845353in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.835339in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.843111in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.848656in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.853727in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.866674in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.840682in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.862961in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.852306in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.827128in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.855576in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.833795in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.848070in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.855083in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.846751in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.857223in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.834887in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.854255in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.823315in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.854429in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.826547in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.852745in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.846512in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.855480in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.849761in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.871164in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.840987in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.876070in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.864759in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.856571in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.858380in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.864289in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.846667in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.865608in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.868702in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.876500in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.866879in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.851418in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.876172in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.876503in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.882373in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.886596in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.884721in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.882808in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.885414in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.876644in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.887246in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.878680in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.864790in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.890156in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.871499in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.892753in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.853613in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.869040in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.862426in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.883665in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.866357in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.859238in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.880198in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.858987in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.900281in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.859830in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.873890in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.891070in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.873006in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.866747in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.868210in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.879348in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.865322in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.871490in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.864055in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.884653in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.857519in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.875279in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.852385in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.890229in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.883338in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.873190in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.873988in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.840935in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.885746in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.893722in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.855735in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.870336in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.866618in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.849567in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.847170in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.884502in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.867575in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.846960in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.850920in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.832093in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.860613in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.843220in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.870881in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.854748in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.859923in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.873543in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.884096in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.874692in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.836337in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.872202in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.864922in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.864515in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.890515in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.879311in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.872364in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.870857in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.864147in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.873783in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.867084in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.867263in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.875398in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.862848in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.882997in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.883002in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.859826in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.895843in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.861729in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.873061in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.863225in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.855827in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.867992in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.856395in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.876446in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.873741in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.864608in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.876294in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.857911in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.859509in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.879000in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.863579in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.873323in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.874757in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.860599in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.869577in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.870722in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.884323in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.867459in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.861159in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.878944in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.851674in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.882811in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.881754in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.880330in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.887601in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.881132in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.850505in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.858535in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.861970in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.888050in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.876696in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.876474in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.877273in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.878662in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.857492in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.839696in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.859411in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.857386in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.875482in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.851686in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.870237in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.850748in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.836725in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.825584in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.830782in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.837036in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.823788in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.851355in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.840750in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.856237in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.831745in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.861040in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.834825in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.845852in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.841561in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.853488in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.833238in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.823769in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.855803in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.868121in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.836245in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.864767in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.851107in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.832088in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.830722in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.853712in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.862792in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.852993in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.865745in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.859912in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.827200in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.865601in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.858609in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.838755in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.846242in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.825910in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.880710in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.836010in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.861218in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.837292in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.864383in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.841711in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.868703in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.844464in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.840690in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.868578in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.873952in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.837151in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.856142in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.873021in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.847382in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.868637in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.872726in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.874396in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.847968in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.860300in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.849682in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.872893in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.862927in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.846263in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.852107in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.851985in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.864578in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.873986in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.843141in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.853573in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.863863in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.875727in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.826749in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.862814in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.855002in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.847076in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.835179in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.870481in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.865917in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.852255in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.886203in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.869766in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.865348in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.868950in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.835241in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.837584in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.871843in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.831886in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.870018in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.853059in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.857542in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.840822in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.839830in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.860171in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.830672in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.871663in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.842402in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.867965in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.838532in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.834469in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.845037in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.844297in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.846293in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.869229in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.827570in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.860150in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.873858in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.844262in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.868558in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.872510in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.865458in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.832058in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.840703in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.839956in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.823305in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.852716in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.822706in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.843020in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.846481in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.867158in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.861848in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.830825in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.873952in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.856773in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.867510in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.864928in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.858668in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.857001in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.868331in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.863153in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.859071in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.866630in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.898236in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.870463in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.850944in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.862642in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.855714in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.844433in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.873420in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.868499in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.858370in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.861296in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.867359in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.867137in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.890263in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.871052in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.894302in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.861702in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.878270in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.842371in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.844988in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.878493in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.848688in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.858408in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.870861in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.848932in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.845650in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.878248in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.841778in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.857412in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.860876in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.850730in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.835745in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.867055in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.876725in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.865514in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.848053in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.875226in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.870587in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.868221in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.871150in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.853701in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.858409in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.860412in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.859434in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.866408in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.839542in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.869644in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.843290in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.851932in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.868497in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.839035in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.838132in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.826659in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.849237in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.836277in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.849730in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.825071in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.854970in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.847663in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.835537in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.863154in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.861576in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.862315in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.860023in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.878999in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.837730in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.890948in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.869441in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.849047in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.873477in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.864994in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.884709in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.867773in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.838053in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.855460in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.861303in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.831660in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.869716in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.830112in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.834258in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.842179in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.863467in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.870932in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.853896in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.851475in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.855691in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.884213in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.847116in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.856393in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.872198in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.860147in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.842889in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.851461in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.863539in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.822829in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.828927in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.855998in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.859017in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.842871in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.826546in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.858312in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.824788in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.848082in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.841116in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.845549in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.824632in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.818815in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.832380in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.814484in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.849740in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.838429in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.855786in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.851617in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.813538in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.852547in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.859261in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.854518in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.821959in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.810741in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.836640in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.819058in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.815877in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.842013in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.825728in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.836997in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.858525in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.836634in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.815207in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.857849in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.836536in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.828974in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.823694in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.836064in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.853621in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.854181in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.847397in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.818459in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.814375in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.847709in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.805664in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.807473in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.826310in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.840111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.501317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.501317in}}{\pgfqpoint{5.690556in}{3.529095in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{4.154556in}}{\pgfqpoint{3.577735in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.577735in}{3.529095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{3.501317in}}{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-Means on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-Means top2 on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont kmeans+hash splits=1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs/kmeans-10000-r3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.328208in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{1.464885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{0.778373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.499737in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.377779in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{2.860917in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{2.664032in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.512757in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{2.433952in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.338016in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.301823in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{2.251593in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.201978in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.186311in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{2.131991in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{2.094392in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{2.067622in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.033158in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{2.023797in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.962685in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.964127in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.928175in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.896803in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.889060in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.883342in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.864283in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.875629in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.813513in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.805093in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.770759in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.763043in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.724413in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.725255in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.730612in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.729247in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.723574in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.708246in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.692950in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.703046in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.702541in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.661942in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.672881in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.664962in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.651167in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.650936in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.645436in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.628422in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.640745in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.618096in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.620971in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.614648in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.618695in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.616054in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.581168in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.601190in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.610930in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.585601in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.587287in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.570911in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.561638in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.544513in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.559728in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.543359in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.544463in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.536510in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.517656in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.510999in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.497996in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.502885in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.500657in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.489568in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.473502in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.478570in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.489738in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.469384in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.485693in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.466884in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.467165in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.461299in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.464972in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.444636in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.435610in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.430962in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.429977in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.432995in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.435240in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.418336in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.433132in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.425961in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.420003in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.427676in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.412230in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.395903in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.401227in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.391371in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.384377in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.401645in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.394018in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.400428in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.386623in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.374823in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.380906in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.378828in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.390788in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.370688in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.378601in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.349332in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.375601in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.378610in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.359992in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.362906in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.379941in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.372488in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.374897in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.361682in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.354237in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.367434in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.363450in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.347754in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.360753in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.348565in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.359526in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.366591in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.356202in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.362042in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.351414in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.357323in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.344974in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.343313in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.361396in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.347703in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.342691in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.342107in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.318716in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.337149in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.323299in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.322349in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.324309in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.324676in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.335174in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.321965in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.323898in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.333090in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.324524in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.317126in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.301863in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.305934in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.310704in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.300937in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.302800in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.306032in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.284845in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.292817in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.309798in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.300342in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.303621in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.297148in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.296578in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.284738in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.293525in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.312246in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.292679in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.303933in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.283630in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.289484in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.296865in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.294152in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.281071in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.289299in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.298437in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.300257in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.291091in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.301015in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.289796in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.291107in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.301814in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.285655in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.282287in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.281170in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.280724in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.273083in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.263512in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.266334in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.282098in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.270466in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.265745in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.263032in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.276263in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.258901in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.257102in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.263785in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.254852in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.246916in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.252745in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.250855in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.240117in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.249606in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.252227in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.250213in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.216879in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.258606in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.246025in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.220149in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.229429in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.225797in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.223431in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.224807in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.224207in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.225481in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.229828in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.221663in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.218484in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.197971in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.215403in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.197627in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.212966in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.210607in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.208760in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.199879in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.195870in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.202518in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.196597in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.207086in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.218898in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.203616in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.199666in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.214136in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.198142in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.219731in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.193544in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.203834in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.210509in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.195861in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.195969in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.203861in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.206067in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.188880in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.209550in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.187130in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.192642in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.204010in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.175151in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.194327in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.181223in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.185584in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.179812in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.179978in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.191953in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.192566in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.191084in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.173473in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.177122in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.184254in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.168921in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.178668in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.167496in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.172898in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.154224in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.174595in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.169259in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.179453in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.173579in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.170822in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.173676in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.172355in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.177080in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.169922in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.172511in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.175952in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.176072in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.168066in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.187547in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.166596in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.152997in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.169677in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.165714in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.173183in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.162649in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.160745in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.160228in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.165163in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.161777in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.162631in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.156790in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.152926in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.167513in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.163310in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.162853in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.156687in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.154255in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.147207in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.158959in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.142970in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.136514in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.161335in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.151803in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.165785in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.135294in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.146454in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.139376in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.145502in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.146103in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.153332in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.152564in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.145834in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.136681in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.148289in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.137478in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.138856in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.140997in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.150959in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.130219in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.140135in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.134881in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.127729in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.133286in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.140130in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.129325in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.143315in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.118212in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.130987in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.117758in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.126432in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.117947in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.131950in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.120777in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.121241in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.126839in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.116383in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.129910in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.124753in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.125230in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.124532in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.125674in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.125518in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.118872in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.129770in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.126948in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.124944in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.121648in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.102236in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.126468in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.113967in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.116480in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.124957in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.127006in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.112101in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.119995in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.119390in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.114766in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.114106in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.115960in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.117270in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.110698in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.113968in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.105895in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.102293in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.106372in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.089934in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.114279in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.107933in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.093497in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.097592in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.089009in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.110677in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.093715in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.094663in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.096398in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.098651in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.102789in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.086483in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.093107in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.090316in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.089541in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.085046in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.084433in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.081204in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.078135in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.084510in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.083873in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.084847in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.078508in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.075442in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.089200in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.088320in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.090335in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.076693in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.076160in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.075897in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.066817in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.074344in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.086672in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.076107in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.062676in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.073021in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.081527in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.075827in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.066710in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.070815in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.073885in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.049802in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.067658in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.065986in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.072008in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.064912in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.064715in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.059415in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.060734in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.055064in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.080947in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.063745in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.054083in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.078699in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.071320in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.066036in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.054050in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.059725in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.059815in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.052276in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.059194in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.065212in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.046899in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.067793in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.055274in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.063725in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.069698in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.058493in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.055133in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.047605in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.063949in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.056742in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.074980in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.058365in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.062613in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.062165in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.065127in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.059978in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.064219in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.068915in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.047836in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.054547in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.054084in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.053127in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.053245in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.065947in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.049459in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.052372in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.054719in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.046092in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.040054in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.046981in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.044067in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.046816in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.041081in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.058995in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.041331in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.051327in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.052189in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.034614in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.045236in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.052232in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.052122in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.045719in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.050708in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.043822in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.048026in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.054490in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.045431in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.039014in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.037811in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.038160in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.037673in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.034547in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.036327in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.023260in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.026953in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.034935in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.041464in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.019878in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.024550in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.015173in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.041720in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.030025in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.026141in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.027867in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.041858in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.022896in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.020080in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.012806in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.036420in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.038171in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.040880in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.043880in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.028238in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.047602in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.032517in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.040181in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.025469in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.044831in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.012302in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.024579in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.025407in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.022197in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.026265in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.031763in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.030414in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.022514in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.021387in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.009572in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.017496in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.013105in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.017918in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.013053in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.010252in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.018414in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.013655in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.022103in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.011802in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.019212in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{0.991321in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{0.987245in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.005783in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.004978in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.015259in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.006218in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{0.999398in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.018146in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.007152in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.011795in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.001874in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.001665in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.004939in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.005874in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.000789in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.004969in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.000166in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.007949in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.005055in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.004001in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{0.998735in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{0.996090in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{0.994323in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{0.987327in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.007860in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.002234in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{0.985338in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{0.985242in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{0.988924in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.004347in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.006081in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{0.994792in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.013850in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{0.990451in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{0.998894in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{0.992643in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{0.988082in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{0.997839in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{0.997103in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{0.991967in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{0.991507in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{0.999965in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{0.998504in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{0.991778in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{0.985280in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.009069in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{0.989692in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{0.991716in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{0.993514in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{0.989758in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{0.990475in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{0.991803in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{0.995891in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{0.970641in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{0.986276in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{0.999521in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.994949in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{0.984267in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{0.989392in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{0.985811in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{0.994279in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{0.997597in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{0.994382in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.008684in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{0.980307in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{0.988728in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.000993in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{0.992378in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.004530in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.996518in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{0.985659in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{0.990234in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{0.994086in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{0.981785in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{0.993245in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.000690in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{0.985410in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{0.977057in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{0.974668in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{0.984332in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{0.984112in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{0.976177in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.984678in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{0.988838in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{0.998838in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{0.995072in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{0.987797in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.000446in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{0.980908in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{0.985002in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{0.980478in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.979361in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{0.989913in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{0.984661in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{0.980038in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{0.977638in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{0.981654in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{0.986793in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.002394in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{0.991545in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{0.991358in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{0.984749in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{0.986478in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{0.977654in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.000579in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{0.982311in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{0.991514in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{0.990141in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{0.979786in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{0.983725in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{0.982163in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{0.990246in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{0.983685in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{0.981815in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.975693in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{0.986014in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{0.969720in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{0.976531in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{0.979876in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{0.980775in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{0.983935in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{0.992186in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{0.985621in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{0.989228in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.007161in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{0.987499in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{0.989654in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{0.985670in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{0.982334in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{0.983082in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.003402in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{0.993735in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{0.983432in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{0.984744in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{0.992358in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{0.997134in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{0.987736in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{0.986436in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{0.989898in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{0.993051in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{0.979351in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.985567in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.984462in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.984567in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.969911in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.984384in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{0.994299in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{0.979891in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.980383in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{0.983335in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{0.973767in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{0.968770in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{0.977639in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{0.977246in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{0.984140in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{0.981249in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.976581in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{0.976814in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{0.973908in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{0.970562in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{0.990840in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{0.966298in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{0.981714in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{0.983683in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{0.973643in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{0.973207in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{0.969771in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{0.973767in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{0.974485in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{0.987773in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{0.975905in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{0.988132in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{0.970919in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{0.967483in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{0.968500in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{0.957242in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.969894in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{0.966521in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{0.969165in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{0.973614in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{0.961831in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{0.962051in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{0.962965in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{0.971689in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.978480in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{0.985354in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{0.976642in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{0.974865in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{0.961945in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{0.982679in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{0.957608in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{0.973385in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{0.973328in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{0.966206in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{0.959718in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.965316in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{0.975764in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{0.963626in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{0.969052in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{0.954314in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{0.956251in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{0.960789in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{0.960736in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{0.965845in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{0.951778in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{0.955052in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{0.968608in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{0.953301in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{0.967256in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.958180in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.972044in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{0.953624in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{0.957972in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{0.942774in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{0.947166in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{0.957873in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{0.952322in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.956767in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{0.956634in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{0.955134in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{0.959968in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{0.949989in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{0.946901in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{0.947830in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{0.950203in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{0.958500in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{0.946437in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{0.963260in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{0.965034in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.962455in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{0.951626in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{0.956079in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{0.963001in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{0.948810in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.970541in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{0.940681in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{0.949689in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.941995in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.955862in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{0.943508in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{0.956017in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{0.950798in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{0.943124in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{0.963496in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.936789in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.944882in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.941812in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.948811in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.949939in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{0.931623in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.935827in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{0.942745in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{0.951956in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{0.948205in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.953378in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.959332in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.943619in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.941583in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{0.942801in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.951786in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.940046in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.942438in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.934107in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{0.943392in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.942119in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.940738in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.939333in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{0.941476in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.931074in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.932999in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.931146in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.940744in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{0.934105in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.952227in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{0.935367in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{0.949042in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.939491in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{0.935151in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.935662in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{0.926177in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{0.937663in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{0.931097in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.941266in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.934678in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.954948in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.961678in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.937966in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.935566in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.938484in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{0.947584in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{0.929909in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.944435in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{0.946306in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{0.936338in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.938003in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.939555in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.942461in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{0.934443in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.928662in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.934444in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.938571in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.927045in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.940726in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.934665in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.922955in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.933874in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.939054in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.919356in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.940745in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.931512in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.930909in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.935467in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.926183in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.937239in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.931495in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.932672in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.942458in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.923530in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.928239in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{0.925818in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.921484in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.924123in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.919494in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.935840in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.922951in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.934382in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.915460in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.924703in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{0.935705in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.937309in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{0.931831in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.925058in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{0.921454in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{0.918878in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.917411in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{0.921783in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.921398in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.926134in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{0.911645in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{0.918160in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.922769in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.923076in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{0.915257in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.905911in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{0.925348in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.918557in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.925566in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.919688in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.922514in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.918319in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.911020in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.911272in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.924975in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.933249in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.930880in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{0.929616in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.917966in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.921622in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.920788in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.921707in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{0.930874in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{0.932953in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{0.916343in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.925786in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.927617in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.924340in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.914725in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.921706in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.918425in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.914930in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{0.921274in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{0.912263in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.913704in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.927921in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{0.925492in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.926514in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{0.923223in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.930967in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.928959in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.920699in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.924930in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.921027in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{0.920548in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.935178in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.924828in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.924947in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.914421in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.911598in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.921748in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.928118in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.917338in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.916418in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{0.909652in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.928556in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.922212in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{0.928237in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.910556in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.917838in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.922808in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.919642in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.917820in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.925765in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.926536in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.928436in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.925150in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.927735in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.924915in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.916134in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.924586in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.921509in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{0.916354in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.917153in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.925633in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.925017in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.924689in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.933974in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.916101in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.900516in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.920670in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.940435in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.923378in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.926134in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.933621in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.917666in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.921848in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.939844in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.923019in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.928058in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.927536in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.928612in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.927019in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.920159in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.916131in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.922623in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.925531in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.928550in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.919919in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.931421in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.923090in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.916038in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.923453in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.918613in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.917179in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.927089in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.931702in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.936256in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.928426in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.931981in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.937477in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.918601in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.931832in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.928875in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.916121in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.916684in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.920121in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.916867in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.931559in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.935042in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.923628in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.921192in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.914191in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.916589in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.916161in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.915353in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.920622in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.913886in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.913492in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.927278in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.909511in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.906092in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.912248in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.930484in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.929434in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.924096in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.924373in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.921484in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.912337in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.919802in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.925554in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.906647in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.916866in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.928869in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.927813in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.912370in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.920863in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.920761in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.925506in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.918334in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.930308in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.918881in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.916567in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.919658in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.921753in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.903397in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.916766in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.910608in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.907126in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.913108in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.903412in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.905388in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.905834in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.903341in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.904937in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.912641in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.915900in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.903389in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.908487in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.911334in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.903936in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.902365in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.907720in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.910045in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.908791in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.904692in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.905326in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.900540in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.895691in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.905410in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.903741in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.894329in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.904695in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.902034in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.895391in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.893247in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.889555in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.898637in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.902546in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.896281in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.905262in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.897540in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.890810in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.901704in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.890270in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.911072in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.890027in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.896710in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.896833in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.899128in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.886797in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.894527in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.898837in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.883504in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.898061in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.894213in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.896150in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.889263in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.902081in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.884776in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.893918in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.890250in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.890812in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.891731in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.894850in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.894179in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.894620in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.896407in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.890977in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.888004in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.911337in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.891227in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.894887in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.899281in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.884472in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.878656in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.894721in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.879304in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.897760in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.884165in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.891749in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.895808in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.902840in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.887569in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.885203in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.890393in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.894335in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.889452in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.891772in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.880508in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.892603in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.886582in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.900206in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.896401in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.892476in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.894094in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.889351in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.884682in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.892654in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.901625in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.893878in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.889695in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.895100in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.888958in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.899019in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.897413in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.884315in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.897795in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.891072in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.889036in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.889596in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.893240in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.887736in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.898106in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.888593in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.871682in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.896166in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.883217in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.901724in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.889588in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.864744in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.879156in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.884831in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.882693in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.887298in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.879545in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.884250in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.891770in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.892610in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.885013in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.873850in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.872229in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.890056in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.884808in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.874962in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.896620in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.890963in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.890409in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.887376in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.891417in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.871014in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.887819in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.875874in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.900218in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.878483in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.888935in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.881569in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.885214in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.901779in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.902350in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.885814in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.889372in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.884217in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.888996in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.882788in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.891998in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.877095in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.897374in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.883607in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.894408in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.880286in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.892427in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.884135in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.879385in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.892168in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.883720in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.900946in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.895446in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.891356in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.885713in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.899478in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.874268in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.893088in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.875894in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.897583in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.867666in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.878457in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.899025in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.869717in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.893740in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.886055in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.888242in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.876271in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.883048in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.873925in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.891812in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.891039in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.893602in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.890642in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.891986in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.880281in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.874271in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.881692in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.878577in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.878035in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.876377in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.885412in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.872059in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.872168in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.878444in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.887792in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.866580in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.876009in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.884080in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.888050in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.879498in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.873337in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.868619in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.878138in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.874642in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.884124in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.883276in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.877056in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.869608in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.872805in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.879830in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.885642in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.877989in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.877121in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.878882in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.876167in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.890557in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.888949in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.880361in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.887641in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.884118in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.895095in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.866507in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.877672in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.878431in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.888712in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.884662in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.878484in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.877685in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.892164in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.879329in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.894531in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.887806in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.891664in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.878176in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.875577in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.888479in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.876155in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.869457in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.881957in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.888774in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.888514in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.875042in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.888608in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.873160in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.877079in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.870244in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.883018in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.872783in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.874723in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.871837in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.877786in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.881074in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.884508in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.893044in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.885426in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.886737in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.881792in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.867016in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.878085in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.881652in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.869742in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.878079in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.883140in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.887705in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.882300in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.874383in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.866574in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.883303in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.872084in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.888992in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.875589in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.883324in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.865849in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.877180in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.873769in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.871796in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.881585in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.888440in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.889233in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.894255in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.888564in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.884127in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.882654in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.869656in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.877014in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.889962in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.866816in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.889804in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.891491in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.878211in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.889953in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.877510in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.873665in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.880310in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.885286in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.883221in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.899769in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.877931in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.889055in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.895963in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.884087in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.872158in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.889765in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.879992in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.875910in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.889147in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.883779in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.887390in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.878452in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.886052in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.866944in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.873995in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.871846in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.872904in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.880319in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.874998in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.871829in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.859982in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.865270in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.862111in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.874607in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.877597in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.874564in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.870106in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.865524in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.867646in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.874287in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.865996in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.865501in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.868945in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.873150in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.876758in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.870317in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.872002in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.875066in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.879728in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.867763in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.862282in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.861964in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.871309in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.883588in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.870923in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.867234in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.862566in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.871679in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.871834in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.861631in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.847914in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.850036in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.870378in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.876828in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.866458in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.860348in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.864261in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.861240in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.867617in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.867577in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.862644in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.866167in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.874854in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.879215in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.860979in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.866923in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.862998in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.863153in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.860835in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.868091in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.847655in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.860432in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.869631in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.867014in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.855648in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.864716in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.865859in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.868534in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.868516in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.871825in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.868842in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.851052in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.862935in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.870599in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.845089in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.870958in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.862937in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.850487in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.869366in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.849301in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.868703in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.863387in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.859322in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.870614in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.865496in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.873440in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.865548in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.845249in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.865814in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.862199in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.866536in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.869859in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.860452in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.859859in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.853964in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.861123in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.868571in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.865661in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.867847in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.866052in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.865975in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.864677in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.865713in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.869799in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.860616in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.872689in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.858095in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.869388in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.858627in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.870642in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.873908in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.861038in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.870649in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.870072in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.878047in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.860375in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.851259in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.869456in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.859172in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.859284in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.861988in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.864852in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.857736in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.867826in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.865790in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.869481in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.856040in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.869737in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.858082in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.875863in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.855934in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.865844in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.863866in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.865088in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.875280in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.860620in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.853518in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.863539in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.858730in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.863436in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.864263in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.864616in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.864881in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.864472in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.869208in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.871335in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.871721in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.871012in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.862108in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.865685in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.866680in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.849548in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.867721in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.853887in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.864846in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.867200in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.849894in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.867820in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.859275in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.872832in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.853476in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.861135in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.862848in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.852167in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.852879in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.863002in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.848647in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.865615in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.854334in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.842517in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.850019in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.854391in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.856446in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.850532in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.854380in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.865047in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.857686in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.852157in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.845408in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.848764in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.854682in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.860958in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.855839in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.851161in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.858112in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.864250in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.850179in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.856581in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.850202in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.858343in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.841959in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.838925in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.840833in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.849080in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.861681in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.858206in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.851947in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.845878in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.869844in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.840558in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.835990in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.849255in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.850300in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.851797in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.858122in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.853581in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.855616in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.859100in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.848579in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.855820in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.846274in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.846985in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.855820in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.845727in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.859386in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.856939in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.847812in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.864713in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.855684in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.855974in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.866583in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.863525in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.862652in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.844380in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.864558in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.852693in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.852528in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.868067in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.860953in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.853849in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.850681in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.863601in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.855655in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.853603in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.856737in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.859219in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.849697in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.850720in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.849170in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.852537in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.847694in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.848914in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.858955in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.855434in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.849949in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.848231in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.856133in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.855670in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.854826in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.844689in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.854205in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.853776in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.857141in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.840300in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.856763in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.864231in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.847844in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.851272in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.858655in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.852661in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.857313in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.862104in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.861051in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.855318in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.842487in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.852160in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.851901in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.849170in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.849505in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.858507in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.848699in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.862085in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.855713in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.838319in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.851920in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.860483in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.849946in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.863688in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.861132in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.859799in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.861338in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.864644in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.861868in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.863002in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.853935in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.847336in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.860094in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.844203in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.856474in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.860503in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.863746in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.858944in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.843663in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.859201in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.861660in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.866876in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.860093in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.847484in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.846442in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.839782in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.854043in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.860493in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.853774in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.864330in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.853634in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.841578in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.842227in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.850925in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.853162in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.841784in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.841011in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.840854in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.852554in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.850199in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.848032in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.844830in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.841915in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.853928in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.845461in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.848888in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.843808in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.856581in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.835712in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.838786in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.846383in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.847965in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.841663in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.840148in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.854502in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.849620in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.859948in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.841974in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.849975in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.833618in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.845204in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.845174in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.831708in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.853920in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.850943in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.854471in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.857050in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.855356in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.853784in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.858851in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.866047in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.848661in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.866879in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.846713in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.859224in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.854504in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.854505in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.849694in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.862108in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.848740in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.848667in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.844400in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.856562in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.861760in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.856227in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.864139in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.841293in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.856823in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.844880in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.852180in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.851444in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.844508in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.835909in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.851029in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.858998in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.858798in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.852690in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.841444in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.851523in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.850894in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.853496in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.840086in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.851439in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.834898in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.835289in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.856552in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.846489in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.849738in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.842575in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.844001in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.837733in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.841710in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.856827in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.839771in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.850209in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.835589in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.845233in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.835675in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.856218in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.846791in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.853157in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.848206in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.841525in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.856277in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.843147in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.850329in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.856442in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.844365in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.848185in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.847837in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.849580in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.844798in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.839130in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.846801in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.843323in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.848119in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.861093in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.855779in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.847337in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.838462in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.843976in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.858925in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.850337in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.851304in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.862501in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.843364in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.859403in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.861400in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.860365in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.859172in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.870792in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.860030in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.849642in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.851402in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.854101in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.836794in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.850343in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.845744in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.837585in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.854455in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.859084in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.847493in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.860467in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.846476in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.850647in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.852256in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.846108in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.858309in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.862104in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.861509in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.859126in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.844707in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.850546in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.849421in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.849753in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.847863in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.858389in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.845107in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.850480in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.838361in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.846856in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.841115in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.856798in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.840666in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.850089in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.841019in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.847502in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.838565in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.842944in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.843179in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.853315in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.848380in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.853672in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.846108in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.851741in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.855858in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.846005in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.841021in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.859839in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.853708in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.846711in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.835898in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.842085in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.854515in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.860239in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.843002in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.847626in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.846192in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.854753in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.841672in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.856597in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.841591in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.837126in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.848571in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.840161in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.846015in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.834826in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.841083in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.848983in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.842840in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.849356in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.855923in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.847455in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.842721in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.848932in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.849829in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.844682in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.847236in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.848537in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.849871in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.844466in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.846788in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.846152in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.851502in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.847626in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.848536in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.844762in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.846846in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.848803in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.848026in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.837128in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.841951in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.843542in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.847387in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.842451in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.840369in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.848375in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.843421in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.848404in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.844931in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.857999in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.835497in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.838768in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.845625in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.841694in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.838106in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.848021in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.849153in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.850173in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.852776in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.835971in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.843966in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.843897in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.840485in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.839329in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.846600in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.844125in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.836040in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.833049in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.852088in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.832910in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.836041in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.832725in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.835688in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.846562in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.836787in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.854844in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.841793in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.845081in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.839827in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.839861in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.843568in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.838445in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.845349in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.845568in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.841391in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.841749in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.831801in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.834520in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.838977in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.836865in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.843332in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.845366in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.840876in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.830944in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.822713in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.828672in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.846295in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.849109in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.831931in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.841643in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.842517in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.828490in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.832540in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.840343in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.837539in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.841998in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.833353in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.841647in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.842002in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.833945in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.833628in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.839834in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.845255in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.835020in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.831673in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.841164in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.839314in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.837000in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.849022in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.837235in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.834933in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.844265in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.831551in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.819872in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.830319in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.838573in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.828150in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.839595in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.838334in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.832035in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.834112in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.849511in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.830429in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.839298in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.836132in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.839051in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.827521in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.840505in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.839917in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.836058in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.844826in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.831934in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.836323in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.836099in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.837616in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.829723in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.838018in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.837324in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.839869in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.838969in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.832514in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.838354in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.840764in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.821295in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.816811in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.831765in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.844619in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.837029in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.825031in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.826835in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.826224in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.829317in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.833705in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.832560in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.829257in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.835494in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.830499in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.822289in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.821451in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.834102in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.821387in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.831678in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.824260in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.817355in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.826804in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.825623in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.825747in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.826380in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.832139in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.824316in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.827865in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.823917in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.825362in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.834282in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.831996in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.822532in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.814073in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.832270in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.831596in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.819707in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.826478in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.817223in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.827958in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.825912in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.817610in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.806563in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.828279in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.816856in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.825064in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.819192in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.835939in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.835893in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.830461in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.843578in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.826391in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.833370in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.829496in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.830072in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.815382in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.827280in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.828277in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.824164in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.832592in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.836470in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.828655in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.818953in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.827520in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.834721in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.833140in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.814932in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.834945in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.817889in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.826026in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.821388in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.831981in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.823441in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.833435in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.827173in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.820025in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.815581in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.830935in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.822854in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.823654in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.833897in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.829983in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.831733in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.833822in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.828903in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.834421in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.839813in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.834652in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.834935in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.834646in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.826635in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.830004in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.836997in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.846077in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.831426in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.835997in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.837608in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.844225in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.842811in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.841174in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.841232in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.835463in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.832443in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.831924in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.831484in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.828595in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.825261in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.844719in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.836822in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.834772in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.841245in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.838924in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.832324in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.837811in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.843423in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.845232in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.835223in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.850031in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.841254in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.829894in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.831967in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.838083in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.837740in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.834462in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.838669in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.852394in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.835724in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.842845in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.844713in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.827291in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.837051in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.845483in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.828654in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.842338in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.838926in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.842325in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.834818in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.839652in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.832853in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.836113in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.831975in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.843985in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.846504in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.847252in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.845797in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.838903in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.841599in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.839062in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.852668in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.841900in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.837993in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.831784in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.838344in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.842124in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.836372in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.837422in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.843332in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.839283in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.844669in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.825650in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.825987in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.829937in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.830061in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.832268in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.833959in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.837566in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.838834in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.828242in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.835063in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.830137in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.835518in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.830993in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.826512in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.841806in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.836266in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.816098in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.823035in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.824627in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.826595in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.828991in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.820257in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.823255in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.819204in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.822977in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.833692in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.816861in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.825536in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.829012in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.822915in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.832920in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.815990in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.833784in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.827923in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.828984in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.826042in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.832132in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.820260in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.826569in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.825748in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.830645in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.828117in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.820824in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.829310in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.830410in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.831382in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.831504in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.829817in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.827984in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.827562in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.836269in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.840300in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.828215in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.840486in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.837320in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.824862in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.838570in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.838808in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.829926in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.818515in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.814869in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.825047in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.828435in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.822581in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.813841in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.824275in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.826967in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.835358in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.823606in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.826086in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.819634in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.843020in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.833193in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.827941in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.825044in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.835300in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.838394in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.836825in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.845982in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.828490in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.843529in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.837750in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.824085in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.816408in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.839747in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.836649in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.830180in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.831916in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.825845in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.823086in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.822709in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.832685in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.827940in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.830088in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.821282in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.818520in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.831667in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.827532in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.826655in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.817465in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.829225in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.829641in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.823856in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.826178in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.835785in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.830657in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.833498in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.827176in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.822878in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.838642in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.825321in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.823528in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.822080in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.809039in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.830984in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.833659in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.831536in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.821391in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.827274in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.827031in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.830843in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.824938in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.833246in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.814083in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.817000in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.817966in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.825510in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.831557in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.833052in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.818144in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.824261in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.820440in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.824562in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.828113in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.828375in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.838718in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.821164in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.817283in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.823149in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.822919in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.831052in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.815610in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.833093in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.818956in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.821234in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.814991in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.827655in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.816541in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.810042in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.821829in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.822354in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.829847in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.831636in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.815692in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.825679in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.818464in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.811199in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.834899in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.825226in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.833627in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.826751in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.825302in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.823832in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.817011in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.827484in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.824701in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.821027in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.827245in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.826768in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.818847in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.820058in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.823419in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.831922in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.827166in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.836938in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.828316in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.827391in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.825090in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.825744in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.825217in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.812885in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.827674in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.821104in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.824387in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.829300in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.819371in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.829331in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.821006in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.830045in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.831132in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.826641in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.816338in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.827609in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.823566in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.833435in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.825614in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.827517in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.822116in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.832915in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.827685in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.840670in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.834383in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.850322in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.826356in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.840110in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.823801in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.813718in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.825363in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.831966in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.821749in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.826917in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.836666in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.825847in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.825776in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.815564in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.816377in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.828926in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.834056in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.829328in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.845262in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.823996in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.816695in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.823705in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.833225in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.825603in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.834911in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.834269in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.830628in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.839496in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.838237in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.835475in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.829127in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.831849in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.836437in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.839261in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.834755in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.835459in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.837791in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.836651in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.853476in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.830415in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.838539in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.840049in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.842641in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.824318in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.834997in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.837423in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.843724in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.823885in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.831073in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.839936in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.840554in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.830647in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.828086in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.832077in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.833545in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.826688in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.832236in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.841143in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.827869in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.836845in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.828134in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.837531in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.834968in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.838838in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.835060in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.832550in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.844244in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.845529in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.832483in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.838528in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.842580in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.845286in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.838402in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.849047in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.840748in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.844813in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.840128in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.842837in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.848595in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.838745in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.835404in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.841205in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.844994in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.846494in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.844915in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.857518in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.843536in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.846906in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.841802in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.847192in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.829651in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.829648in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.848754in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.844505in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.839101in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.835333in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.842805in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.842750in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.839937in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.832758in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.834755in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.830210in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.836577in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.846087in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.845034in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.842358in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.830161in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.844344in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.842260in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.830216in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.836911in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.846008in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.837501in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.849874in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.844854in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.834736in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.832258in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.835920in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.837111in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.843709in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.850459in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.839330in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.838950in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.844570in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.835366in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.837766in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.843342in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.833694in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.839674in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.842191in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.855070in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.829306in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.842578in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.851475in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.838456in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.835045in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.842427in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.842920in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.825257in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.834676in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.830751in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.826003in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.825540in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.829015in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.845831in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.840749in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.830721in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.817439in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.847486in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.836791in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.845331in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.830993in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.840750in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.841601in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.845471in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.831388in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.841910in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.842711in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.837382in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.835760in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.840206in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.841083in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.833432in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.824794in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.834776in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.837307in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.829110in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.832990in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.834820in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.826657in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.831342in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.838193in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.824441in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.837591in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.843836in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.835545in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.837462in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.850687in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.831189in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.828869in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.841349in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.837837in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.833334in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.843391in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.845829in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.841767in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.840788in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.843476in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.842375in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.843430in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.849158in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.828838in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.844779in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.838029in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.838295in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.834180in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.837915in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.823189in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.824252in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.837500in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.835452in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.841175in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.843753in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.843513in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.825413in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.833810in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.837827in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.828851in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.828965in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.841893in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.830417in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.825316in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.834297in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.835405in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.836136in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.832399in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.835987in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.827718in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.840542in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.843817in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.840554in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.837270in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.829099in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.840394in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.825377in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.837628in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.830423in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.839979in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.842499in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.825383in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.830160in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.833904in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.825920in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.837543in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.830733in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.835951in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.836607in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.851785in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.828272in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.828710in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.839959in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.844350in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.832860in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.831251in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.836395in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.836309in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.831792in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.836431in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.839942in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.825896in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.838334in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.831278in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.829994in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.840112in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.843630in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.833153in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.843881in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.841311in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.834439in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.826607in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.836882in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.835747in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.847101in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.831621in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.826005in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.836934in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.847674in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.835967in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.834285in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.826893in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.839547in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.827600in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.836869in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.826009in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.829578in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.836230in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.837165in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.837341in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.836890in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.840928in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.828076in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.829199in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.833691in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.831261in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.846283in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.836085in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.830890in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.842172in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.834518in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.845171in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.853444in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.843876in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.837963in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.843128in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.838816in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.844666in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.830854in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.821022in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.842074in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.838382in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.831795in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.838281in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.844982in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.836085in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.825455in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.825402in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.834533in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.833011in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.838819in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.841372in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.842453in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.832084in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.816197in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.835684in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.827360in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.832821in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.825475in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.842936in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.826817in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.832489in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.831355in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.839017in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.833830in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.832491in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.832843in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.826517in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.827252in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.827002in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.840267in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.827491in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.831393in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.830019in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.826526in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.833591in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.837445in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.828609in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.828525in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.834056in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.829620in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.835333in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.833660in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.821353in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.831204in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.829635in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.838117in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.831773in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.832071in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.835081in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.830892in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.828413in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.830143in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.821079in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.824421in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.827469in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.830528in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.827201in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.832313in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.826443in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.825987in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.824039in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.823230in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.831609in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.828054in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.825206in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.828123in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.835347in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.826776in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.830934in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.832481in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.829843in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.837967in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.836121in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.826626in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.826596in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.840165in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.833539in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.843857in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.825491in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.829606in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.832184in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.833845in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.820754in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.816956in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.811576in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.823488in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.828202in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.821189in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.827979in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.829058in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.820812in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.817937in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.820993in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.811590in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.826653in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.819645in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.820224in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.824838in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.826636in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.824341in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.823594in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.837859in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.818909in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.824892in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.816563in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.816701in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.807261in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.811922in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.817288in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.814249in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.806561in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.817630in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.798843in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.818161in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.825189in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.823353in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.814131in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.810771in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.805469in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.812097in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.818050in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.820283in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.820251in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.821657in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.815514in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.801922in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.832598in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.817736in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.814087in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.826338in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.830465in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.814035in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.820760in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.811835in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.826893in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.822159in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.819933in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.829395in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.832664in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.817713in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.808058in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.824458in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.825405in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.809211in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.814685in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.820293in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.817489in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.814016in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.811196in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.827760in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.819773in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.817419in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.816664in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.806904in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.819309in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.810036in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.818095in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.804548in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.823419in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.807525in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.822654in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.816619in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.814248in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.822831in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.809133in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.809693in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.809376in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.821365in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.827457in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.814468in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.814734in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.829060in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.812140in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.819541in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.812862in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.813850in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.816215in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.823950in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.829285in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.818309in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.813554in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.819594in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.819845in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.817583in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.817570in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.821505in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.818060in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.818621in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.815786in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.803589in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.820236in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.811514in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.824708in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.824386in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.823461in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.822304in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.819289in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.818313in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.820005in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.821032in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.805529in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.825575in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.811162in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.819290in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.822502in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.828015in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.800254in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.810666in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.819191in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.808844in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.813044in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.822725in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.811365in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.810764in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.812284in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.817935in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.816410in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.817548in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.812001in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.809873in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.798656in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.818889in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.799709in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.803082in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.803255in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.817019in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.808406in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.809642in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.811143in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.816040in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.811204in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.818109in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.810006in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.833222in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.824131in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.816221in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.818990in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.824659in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.821793in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.824235in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.840665in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.815284in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.817736in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.826258in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.822832in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.821466in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.824934in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.812424in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.819020in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.814088in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.809277in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.815010in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.813787in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.826457in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.818832in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.823361in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.803361in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.807413in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.816626in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.811762in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.809221in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.808939in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.826681in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.826333in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.827034in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.823159in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.825214in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.819794in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.811044in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.809539in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.819402in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.821926in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.819075in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.823326in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.819284in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.814775in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.824627in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.816777in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.816062in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.836924in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.828775in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.805222in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.815445in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.813736in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.816068in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.815647in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.824846in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.826672in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.823507in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.823197in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.827886in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.833466in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.824734in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.812977in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.808184in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.827053in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.827455in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.825259in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.815674in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.814878in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.826883in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.816501in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.819569in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.815007in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.818654in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.813713in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.814936in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.817858in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.808926in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.820078in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.826380in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.816793in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.821773in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.818297in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.824080in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.818496in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.823197in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.821869in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.824507in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.806822in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.817931in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.820279in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.812791in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.818788in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.821990in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.825269in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.817200in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.802442in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.812914in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.810651in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.812007in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.821913in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.819065in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.824681in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.807340in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.817170in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.819126in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.813643in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.821911in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.813529in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.811023in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.822329in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.831582in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.821487in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.813577in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.821762in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.816084in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.831756in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.820171in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.816212in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.829878in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.829461in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.812846in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.813488in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.815101in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.822164in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.813412in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.819714in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.818869in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.814057in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.821044in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.813015in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.818942in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.823636in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.819246in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.814836in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.817918in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.815576in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.813757in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.817891in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.806688in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.814142in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.813533in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.817803in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.819172in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.806372in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.813820in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.810440in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.804846in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.812303in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.808287in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.829606in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.812858in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.809522in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.805544in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.808195in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.805622in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.819920in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.802342in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.823804in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.803009in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.818092in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.796495in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.819245in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.814781in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.819938in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.806660in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.801324in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.814299in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.802001in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.806284in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.806836in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.814825in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.800691in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.799439in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.807642in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.809963in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.807758in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.809076in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.812211in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.807354in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.811272in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.812722in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.802160in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.813901in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.819430in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.814394in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.795591in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.810763in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.809289in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.806587in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.814968in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.804201in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.809563in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.811707in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.812260in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.817445in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.798445in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.817223in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.814609in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.808241in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.804586in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.813839in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.832242in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.817896in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.826701in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.814154in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.813674in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.803556in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.819662in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.815442in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.814461in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.810524in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.819815in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.814583in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.814259in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.802982in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.819907in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.814238in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.805010in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.798009in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.807798in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.811543in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.805476in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.801240in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.814309in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.802956in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.825107in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.814893in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.808941in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.820314in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.808863in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.805123in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.826137in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.817323in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.812369in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.802614in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.814680in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.805183in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.809038in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.816404in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.810829in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.807952in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.805522in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.805953in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.815173in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.807416in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.805862in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.807658in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.804312in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.806556in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.812955in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.795774in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.794192in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.809751in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.815622in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.808185in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.804725in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.799519in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.805544in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.803216in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.808937in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.797643in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.801751in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.804318in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.815934in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.806514in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.811321in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.803336in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.804619in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.803322in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.797494in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.801248in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.796945in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.809968in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.805808in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.805382in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.794263in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.797725in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.816566in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.805094in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.801245in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.811013in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.802883in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.807998in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.809734in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.802824in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.807448in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.807035in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.802287in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.800817in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.805523in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.804618in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.818997in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.809777in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.808562in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.808090in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.809325in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.815092in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.802363in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.810154in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.818002in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.804740in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.806488in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.801623in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.797348in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.801597in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.793203in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.804682in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.802251in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.800724in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.794516in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.794961in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.794152in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.807629in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.810047in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.803758in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.809711in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.802516in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.799674in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.803023in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.801063in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.812425in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.821326in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.809045in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.808317in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.798748in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.815433in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.804286in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.818901in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.800580in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.798931in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.813480in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.806857in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.817840in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.809693in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.800609in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.794402in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.808192in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.798978in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.806530in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.799581in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.813124in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.799038in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.806078in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.813673in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.800077in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.793686in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.812234in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.820973in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.801093in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.822066in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.809943in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.804816in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.812758in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.798457in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.809413in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.818067in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.810140in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.800987in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.802405in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.806359in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.786282in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.805550in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.809289in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.793352in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.802533in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.804432in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.807394in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.799541in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.801237in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.809511in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.797316in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.799804in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.814017in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.797418in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.796697in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.791213in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.795576in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.805375in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.799723in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.792654in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.795785in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.806047in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.793988in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.807524in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.801166in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.806253in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.811824in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.804906in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.805028in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.812212in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.814968in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.809886in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.803236in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.800391in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.800596in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.804736in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.817403in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.818744in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.806789in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.806469in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.810720in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.800093in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.807981in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.813788in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.797857in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.807596in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.803637in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.808603in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.810204in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.794794in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.805406in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.803269in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.802311in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.796283in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.800896in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.791474in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.798800in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.807016in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.800858in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.818383in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.804894in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.802319in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.799958in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.820547in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.807994in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.803592in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.792949in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.809221in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.802768in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.800093in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.794352in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.810163in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.805915in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.805367in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.801225in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.812942in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.808937in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.799191in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.812051in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.805751in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.798093in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.818047in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.799018in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.821045in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.819136in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.823895in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.807078in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.812819in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.808505in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.804770in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.798023in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.815086in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.813913in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.810384in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.812167in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.795870in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.814905in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.798884in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.799437in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.816635in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.808465in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.808263in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.808659in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.811890in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.809352in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.805192in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.811051in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.810605in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.808134in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.805725in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.810722in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.802849in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.798158in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.797596in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.809595in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.802855in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.800204in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.806217in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.807871in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.810687in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.804433in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.808870in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.807876in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.813224in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.798254in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.807431in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.814246in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.817288in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.815777in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.802405in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.808118in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.797966in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.807817in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.811577in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.806903in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.813673in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.807838in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.808193in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.808730in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.813003in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.810279in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.803399in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.812935in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.798786in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.800531in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.806621in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.798655in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.806719in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.812650in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.804649in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.803419in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.799912in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.815073in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.806467in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.804514in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.817923in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.810823in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.805736in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.809641in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.799134in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.799755in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.807752in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.801561in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.798030in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.792664in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.808052in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.808745in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.805059in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.803912in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.795271in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.803017in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.804675in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.805098in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.800129in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.793552in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.797192in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.813502in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.807461in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.803081in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.807489in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.807937in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.804274in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.800900in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.801558in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.806930in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.802937in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.792966in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.802634in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.803116in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.805384in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.803620in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.792457in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.804958in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.810666in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.792883in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.809923in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.802390in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.812785in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.795791in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.797999in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.805597in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.808497in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.815691in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.811251in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.808906in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.822680in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.814438in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.810940in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.805696in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.809691in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.811115in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.802338in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.798489in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.807689in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.807431in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.804396in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.813930in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.812212in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.814680in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.818114in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.814930in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.822741in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.813698in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.814738in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.816061in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.813566in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.818018in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.818012in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.809709in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.800604in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.805786in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.820580in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.819762in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.818901in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.808140in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.810685in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.821338in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.811113in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.805493in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.813030in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.810091in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.811699in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.803702in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.805592in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.799713in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.800799in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.802096in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.805074in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.799244in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.810964in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.808929in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.805645in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.810094in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.809871in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.810897in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.814196in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.815194in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.802979in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.803269in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.791465in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.813879in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.820203in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.799912in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.805086in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.811846in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.805279in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.816834in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.811413in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.816338in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.817253in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.816451in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.822192in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.817533in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.819687in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.816365in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.806425in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.811364in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.825196in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.819514in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.810127in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.807720in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.805968in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.813509in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.826402in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.811811in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.792882in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.808114in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.811055in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.810102in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.816361in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.814205in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.811900in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.807150in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.817593in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.812787in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.814269in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.810961in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.818639in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.808763in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.807419in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.816529in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.811623in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.806120in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.805119in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.806063in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.808566in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.801796in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.805670in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.802005in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.809485in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.814016in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.820261in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.814677in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.806578in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.800882in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.811064in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.817812in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.795861in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.818630in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.807679in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.818343in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.815620in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.811803in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.818780in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.802909in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.799642in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.814102in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.818906in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.812164in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.811105in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.807507in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.807814in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.805407in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.811472in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.821720in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.800968in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.813816in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.807261in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.811605in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.811434in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.804155in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.808201in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.808668in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.806654in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.798199in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.802322in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.808274in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.807134in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.809160in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.795565in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.802686in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.805636in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.812261in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.809343in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.802135in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.810511in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.801391in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.812712in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.805561in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.801858in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.807986in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.810085in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.813166in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.822375in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.806503in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.819974in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.801121in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.810045in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.806162in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.819192in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.810563in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.813016in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.808681in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.806070in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.809011in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.812298in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.807904in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.818267in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.814944in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.804069in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.804408in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.812952in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.804066in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.807888in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.803623in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.811143in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.806929in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.800636in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.804168in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.813372in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.799342in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.797002in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.809640in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.815929in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.797964in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.802317in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.801013in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.806784in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.797189in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.797991in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.802397in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.809462in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.810553in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.811432in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.816496in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.805293in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.809885in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.795875in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.801660in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.809214in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.809529in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.799108in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.804285in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.798949in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.800853in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.804978in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.787672in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.807327in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.812751in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.801591in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.807143in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.804753in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.789854in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.796452in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.802621in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.804862in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.806953in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.802236in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.798995in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.796368in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.805206in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.797151in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.799991in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.804285in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.813763in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.801284in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.808061in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.801827in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.798420in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.798500in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.800066in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.803418in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.803216in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.803896in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.796146in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.797171in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.805620in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.802712in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.786336in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.799420in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.800082in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.808737in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.784929in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.799727in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.809838in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.801733in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.808763in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.798078in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.802324in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.796362in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.792772in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.793597in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.794664in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.809223in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.798526in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.803707in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.803178in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.804972in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.794315in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.809098in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.813636in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.794977in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.802089in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.791744in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.802088in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.806656in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.806325in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.799990in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.796093in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.801418in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.796408in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.808649in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.807817in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.792894in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.803278in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.785381in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.803863in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.793982in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.784256in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.799355in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.789973in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.789645in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.783306in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.799118in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.790519in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.797432in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.789102in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.798035in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.791349in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.785059in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.803057in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.800958in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.798716in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.790981in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.778166in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.794116in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.800221in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.783977in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.794455in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.785149in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.800392in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.802701in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.796233in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.800466in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.782473in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.781375in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.785997in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.785342in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.791281in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.783282in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.801943in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.800017in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.783867in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.780604in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.794918in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.792880in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.790124in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.788533in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.795744in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.794834in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.781134in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.788892in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.785486in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.788456in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.794204in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.792729in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.788524in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.787977in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.792220in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.790692in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.788304in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.787496in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.780987in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.787536in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.789629in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.797266in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.794164in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.790198in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.794905in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.799197in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.793754in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.791972in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.778299in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.783753in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.805664in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.791109in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.799854in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.793050in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.785972in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.798323in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.795723in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.797544in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.789824in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.784303in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.796452in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.788863in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.786255in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.785451in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.781273in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.785746in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.796092in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.794868in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.794397in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.804397in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.804022in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.785469in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.793417in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.791176in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.799099in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.800832in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.801333in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.809075in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.800352in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.803464in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.789448in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.806873in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.798280in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.800549in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.790734in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.804379in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.785635in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.809012in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.804801in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.801610in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.789379in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.792113in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.797536in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.802089in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.792030in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.794690in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.798541in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.798410in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.781273in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.799061in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.791011in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.794216in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.793579in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.793650in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.802318in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.794104in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.799761in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.794094in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.808724in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.802116in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.789556in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.800257in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.799332in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.787475in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.786609in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.798353in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.797246in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.796247in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.796088in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.799783in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.802092in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.801231in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.800015in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.793393in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.793173in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.800027in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.792247in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.795133in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.798075in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.791086in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.794759in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.799212in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.785151in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.798157in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.791264in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.790882in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.779624in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.789096in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.790273in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.786275in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.790940in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.778862in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.774425in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.786099in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.788857in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.795254in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.786740in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.788817in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.772517in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.794172in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.786584in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.789848in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.798833in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.784445in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.794613in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.790998in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.781479in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.788351in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.794939in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.804526in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.787256in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.788637in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.791615in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.781998in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.785732in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.791175in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.788579in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.776330in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.797543in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.797186in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.790341in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.792530in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.790030in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.782935in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.773229in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.783599in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.776262in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.778682in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.794232in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.779519in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.784027in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.792160in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.782131in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.788491in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.785953in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.781199in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.786508in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.789885in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.792827in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.792311in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.793886in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.783746in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.788814in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.790589in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.800860in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.795961in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.792131in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.796809in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.790923in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.793503in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.790551in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.799376in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.792864in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.815468in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.787416in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.789478in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.795130in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.800259in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.803250in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.790759in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.791695in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.786393in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.788304in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.792855in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.795638in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.800642in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.795854in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.786725in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.802622in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.781012in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.781983in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.797608in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.781773in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.790644in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.795171in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.791345in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.779368in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.791213in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.792883in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.795415in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.780635in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.783293in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.793002in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.806330in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.791870in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.784856in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.792938in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.784747in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.787465in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.790171in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.791308in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.790063in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.791306in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.787519in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.784792in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.794386in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.785073in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.785094in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.791545in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.774700in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.788377in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.792894in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.782706in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.786381in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.781948in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.792362in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.798359in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.798117in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.781977in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.783856in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.786588in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.798573in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.786348in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.792096in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.776749in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.785527in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.803346in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.783450in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.790568in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.780123in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.787496in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.790992in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.792226in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.778581in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.785204in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.786033in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.787140in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.790193in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.787178in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.778732in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.785935in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.782412in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.785348in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.786424in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.775489in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.773774in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.793536in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.787100in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.788852in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.791248in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.797205in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.789768in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.784381in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.776660in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.784070in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.787288in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.781505in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.776913in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.799087in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.790185in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.775590in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.789493in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.790388in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.790133in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.787170in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.787207in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.789246in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.785298in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.789132in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.794548in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.799017in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.785387in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.768870in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.780930in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.784536in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.786972in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.787164in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.793214in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.785112in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.787961in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.792873in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.784204in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.793684in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.781450in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.785426in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.783011in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.776452in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.788856in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.786703in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.772903in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.781724in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.774278in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.793497in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.777666in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.781638in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.783223in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.782195in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.781176in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.778350in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.782517in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.765624in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.775609in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.787607in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.780686in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.785568in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.767435in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.787158in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.765350in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.789922in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.795905in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.766750in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.784784in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.774879in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.789948in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.784581in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.785426in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.766620in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.789468in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.785633in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.783903in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.786223in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.790155in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.800174in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.782710in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.778788in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.783393in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.785556in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.784521in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.782430in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.784234in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.772659in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.788853in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.780455in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.776694in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.779725in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.790373in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.793498in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.769487in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.784212in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.775170in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.788204in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.773379in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.779990in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.762984in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.778501in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.774094in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.772343in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.782158in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.780940in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.783406in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.785482in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.784743in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.775571in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.791207in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.792890in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.783933in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.782767in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.783444in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.768924in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.787579in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.779081in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.782765in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.783202in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.789599in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.791162in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.778103in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.786916in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.790711in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.784574in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.780160in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.783441in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.787504in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.775364in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.782889in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.784670in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.788896in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.792590in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.795894in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.788324in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.791544in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.783582in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.777297in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.789007in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.781069in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.785196in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.773694in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.792716in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.790357in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.788186in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.794368in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.780780in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.784227in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.801179in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.783812in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.784089in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.785440in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.786897in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.788490in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.779706in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.782459in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.784795in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.793532in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.792739in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.785580in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.785407in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.781665in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.788898in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.786167in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.775408in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.791611in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.791920in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.785823in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.792906in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.784177in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.786888in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.789955in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.787390in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.784237in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.787461in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.793169in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.791720in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.779487in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.783422in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.797395in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.789582in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.793955in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.787303in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.791354in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.785253in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.780110in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.792225in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.780752in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.782098in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.778140in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.786735in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.790664in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.787472in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.784410in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.788596in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.774913in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.794997in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.794446in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.784484in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.779275in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.779304in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.788591in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.781355in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.778109in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.782324in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.794677in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.787770in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.779330in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.784613in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.789077in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.782883in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.787285in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.790334in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.779808in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.798226in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.791716in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.787074in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.793704in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.783389in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.777190in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.795335in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.787842in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.794262in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.784909in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.789011in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.776588in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.780752in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.779496in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.789408in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.786580in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.781382in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.783894in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.787832in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.785441in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.794665in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.789251in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.788440in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.778532in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.786064in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.785486in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.780465in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.784760in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.783307in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.789530in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.782892in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.790755in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.791576in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.791876in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.790085in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.790547in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.787102in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.785245in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.786264in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.791705in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.777951in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.791522in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.788533in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.783953in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.787653in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.778010in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.794875in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.796817in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.784776in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.789459in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.789528in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.791490in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.775530in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.792330in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.789778in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.782920in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.783415in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.776905in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.790079in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.788845in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.770621in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.787481in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.793350in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.789241in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.787689in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.784006in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.788033in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.783017in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.781361in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.779956in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.789286in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.786474in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.781806in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.781656in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.780112in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.786699in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.777569in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.780603in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.781982in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.779368in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.773053in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.781684in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.776840in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.788285in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.781131in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.778956in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.774789in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.781702in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.785154in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.787282in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.779822in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.786174in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.769867in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.784862in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.782635in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.785304in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.783363in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.795623in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.789686in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.784690in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.788633in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.778706in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.790675in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.774916in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.777396in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.790452in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.784078in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.790072in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.788903in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.790354in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.779873in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.782895in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.784982in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.786139in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.785724in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.788137in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.780949in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.785750in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.790430in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.790418in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.791339in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.786718in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.777553in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.789307in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.788144in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.785095in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.789940in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.802333in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.780225in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.784512in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.783325in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.795441in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.789643in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.772202in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.791868in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.786470in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.788723in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.792883in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.795895in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.790348in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.781841in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.778211in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.778306in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.774909in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.782915in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.774325in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.782088in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.772268in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.788127in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.788603in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.783455in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.775801in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.780942in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.783802in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.782307in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.779978in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.784567in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.774077in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.777670in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.770026in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.784074in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.788479in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.784491in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.781601in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.776249in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.779958in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.780594in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.776839in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.784696in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.782622in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.791665in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.796092in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.784702in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.780223in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.775339in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.776439in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.776770in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.786070in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.781731in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.776395in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.786504in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.786708in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.787560in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.767841in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.785456in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.780245in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.793801in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.783574in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.783714in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.772560in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.783383in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.780661in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.780128in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.780385in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.778607in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.783780in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.775513in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.790163in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.771962in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.782271in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.777490in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.781382in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.770136in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.780955in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.776307in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.769142in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.783901in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.789679in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.765104in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.787948in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.787129in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.778679in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.771174in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.779688in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.775715in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.782473in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.793155in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.780461in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.784587in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.771331in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.773304in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.783238in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.779263in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.790320in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.782211in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.782772in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.792685in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.769579in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.779446in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.775391in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.773149in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.770985in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.788091in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.775845in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.777881in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.775223in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.768052in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.785593in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.778792in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.777703in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.771533in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.775687in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.778917in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.779365in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.776675in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.786586in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.770097in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.764413in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.773230in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.771958in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.774367in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.783983in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.779552in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.766549in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.773634in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.789592in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.780885in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.773438in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.782187in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.778997in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.765509in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.779565in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.776985in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.787634in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.787582in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.779042in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.772703in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.775583in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.779739in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.778578in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.782643in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.781423in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.790459in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.777961in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.783809in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.783057in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.785483in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.777797in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.787508in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.786556in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.784772in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.788051in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.781294in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.783966in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.783825in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.782085in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.775605in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.790397in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.777913in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.777648in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.782823in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.789212in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.773125in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.775481in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.778329in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.788118in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.780113in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.778483in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.785953in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.789992in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.778104in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.790411in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.786378in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.784614in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.797229in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.782517in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.787257in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.775788in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.775325in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.783776in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.789174in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.794369in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.780318in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.779734in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.788316in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.791866in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.793676in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.774919in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.786963in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.786613in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.785675in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.782627in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.782140in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.785137in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.785736in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.773644in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.776282in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.782346in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.778465in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.778512in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.788037in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.790030in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.791159in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.785330in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.782900in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.799348in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.781360in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.776502in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.776564in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.773375in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.771865in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.777736in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.790843in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.785254in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.781108in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.784529in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.790115in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.778184in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.771205in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.792658in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.778763in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.784321in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.775968in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.782738in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.780127in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.777967in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.778538in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.781314in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.782268in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.775623in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.770713in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.781308in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.784711in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.790311in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.786665in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.776705in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.794438in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.782978in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.776975in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.787969in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.788412in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.773563in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.775583in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.771945in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.783486in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.786804in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.775293in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.792877in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.776201in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.788193in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.784795in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.769162in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.789236in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.771562in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.782560in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.777390in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.782672in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.772548in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.787876in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.778242in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.769507in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.775062in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.778218in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.788217in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.782293in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.791736in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.772982in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.788823in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.778830in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.777753in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.784062in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.789572in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.775761in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.772158in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.772414in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.783562in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.786622in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.781689in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.778696in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.786863in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.779254in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.777637in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.773693in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.775131in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.774225in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.771780in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.779495in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.784395in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.777844in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.787724in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.785955in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.777509in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.784784in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.776403in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.765956in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.787614in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.790827in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.787715in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.785462in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.781199in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.795125in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.779116in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.777572in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.785033in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.782997in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.784518in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.783760in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.784426in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.778468in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.782757in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.779956in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.772156in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.782156in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.786316in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.785053in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.783664in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.781034in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.785938in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.794670in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.781733in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.780168in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.775084in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.784176in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.781292in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.777454in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.779604in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.784227in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.778962in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.773941in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.779759in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.783003in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.786938in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.782442in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.776471in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.798389in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.784349in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.795155in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.793523in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.781491in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.788229in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.778475in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.790084in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.785298in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.791886in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.783377in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.779722in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.781992in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.788229in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.777620in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.781740in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.789644in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.785589in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.798969in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.795769in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.778971in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.784452in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.779407in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.793913in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.797409in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.789699in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.791210in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.787601in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.792508in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.776977in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.782236in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.793232in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.794882in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.797796in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.789206in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.783798in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.774809in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.796513in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.769040in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.794768in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.783008in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.789629in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.781271in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.775565in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.781040in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.781069in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.782707in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.786639in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.784118in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.786048in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.779345in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.783415in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.781408in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.779606in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.793870in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.782201in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.789386in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.784346in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.786312in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.781436in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.788539in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.793869in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.789629in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.778108in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.780761in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.778596in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.786194in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.782402in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.788560in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.784681in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.789202in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.784002in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.783376in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.789272in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.788713in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.789173in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.785424in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.789511in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.782319in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.779297in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.787114in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.766444in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.777802in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.785813in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.785432in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.781499in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.782271in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.786702in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.792982in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.784068in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.781985in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.779200in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.777531in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.779884in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.778362in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.778222in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.777391in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.782149in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.781450in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.785607in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.788176in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.772797in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.776360in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.787574in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.779192in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.788564in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.788517in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.783141in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.785848in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.793685in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.779094in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.780134in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.781861in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.788248in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.785051in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.774136in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.774231in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.784406in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.780431in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.804927in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.786971in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.786088in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.783684in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.780134in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.775461in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.782460in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.784764in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.772401in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.791705in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.790110in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.797827in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.799896in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.795155in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.789548in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.778733in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.791085in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.782146in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.782500in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.778910in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.776262in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.791662in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.787743in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.776964in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.782156in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.782474in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.780189in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.770836in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.779506in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.780109in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.795866in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.792977in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.787279in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.783490in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.801778in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.786020in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.784580in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.796978in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.794541in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.793546in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.790211in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.796356in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.798160in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.787383in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.789173in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.786780in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.796407in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.791786in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.790850in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.790632in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.799963in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.802279in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.795809in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.785323in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.800770in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.784925in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.791025in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.789768in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.792855in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.791677in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.791048in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.799627in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.784435in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.794246in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.804679in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.795304in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.801313in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.791119in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.795189in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.803697in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.801706in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.798027in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.787133in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.805030in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.794221in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.792086in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.788416in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.805821in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.776141in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.794327in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.799124in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.806596in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.802845in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.789693in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.795162in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.790530in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.795947in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.792228in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.792543in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.801615in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.806531in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.797879in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.794655in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.794592in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.799155in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.791274in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.793761in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.794971in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.787472in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.781300in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.800238in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.796993in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.784256in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.783003in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.783922in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.791820in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.779352in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.801916in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.791452in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.790208in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.785319in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.784067in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.785773in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.781661in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.781195in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.797546in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.776472in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.792179in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.778130in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.791255in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.780503in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.789086in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.789287in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.793366in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.784103in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.776170in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.794695in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.785551in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.786131in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.783954in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.787186in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.784656in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.787858in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.788714in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.788111in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.790756in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.798636in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.789434in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.802489in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.793626in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.789924in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.785337in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.789763in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.788238in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.793161in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.789666in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.791902in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.796066in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.794167in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.783031in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.787196in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.793796in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.794985in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.788475in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.798897in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.796707in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.784973in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.796015in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.796063in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.801382in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.793092in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.794282in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.794220in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.786153in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.804298in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.786525in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.792503in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.795153in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.795097in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.791614in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.800449in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.799373in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.800235in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.796904in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.794728in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.788786in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.798955in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.791909in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.794142in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.796564in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.805263in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.792473in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.796006in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.804310in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.787914in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.790452in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.792778in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.794993in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.792006in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.798806in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.803740in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.804077in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.791799in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.785671in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.799894in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.787634in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.793145in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.790425in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.799846in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.791809in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.796068in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.794669in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.796777in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.809395in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.790347in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.809715in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.805928in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.805183in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.797965in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.791233in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.785842in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.786380in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.789211in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.789471in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.797236in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.804443in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.791058in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.796102in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.794686in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.779100in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.797235in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.801725in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.806323in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.788135in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.792779in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.789581in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.792497in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.788658in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.792337in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.781152in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.804079in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.793154in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.782038in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.796196in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.788140in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.778208in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.783722in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.791468in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.784917in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.789015in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.782659in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.785348in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.792871in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.782077in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.782755in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.789905in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.791361in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.780893in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.786281in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.790652in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.800204in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.790589in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.776659in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.786772in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.790675in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.795828in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.794174in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.786323in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.798834in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.791540in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.784802in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.786671in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.787058in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.793453in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.777379in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.792417in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.788459in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.794886in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.792248in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.803152in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.787801in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.794386in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.799474in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.792670in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.786485in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.793584in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.789403in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.788127in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.793350in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.798695in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.784599in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.783514in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.793954in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.798113in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.796992in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.790665in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.801434in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.799324in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.793902in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.790598in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.799865in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.796535in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.802565in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.787755in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.790091in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.787592in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.793050in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.799099in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.788846in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.785666in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.800218in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.805092in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.798105in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.789437in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.790306in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.781271in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.786235in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.790438in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.788950in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.789727in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.779350in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.779342in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.779481in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.785626in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.788980in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.784777in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.792134in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.785191in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.792508in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.791411in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.778367in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.780388in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.776150in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.795980in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.782864in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.778923in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.782629in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.783403in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.784577in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.781981in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.796648in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.782833in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.781801in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.786672in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.778442in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.798737in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.773367in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.776670in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.788736in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.781138in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.786624in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.789841in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.777262in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.783374in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.780433in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.784297in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.783806in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.787025in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.786084in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.804863in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.804863in}}%
\pgfpathlineto{\pgfqpoint{5.534496in}{0.816447in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.800694in}}%
\pgfpathlineto{\pgfqpoint{5.534399in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{5.534301in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{5.534252in}{0.816053in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{5.534154in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{0.813647in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{0.803409in}}%
\pgfpathlineto{\pgfqpoint{5.534007in}{0.807854in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{5.533909in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.809820in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.809724in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.801686in}}%
\pgfpathlineto{\pgfqpoint{5.533712in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{5.533614in}{0.803880in}}%
\pgfpathlineto{\pgfqpoint{5.533565in}{0.811256in}}%
\pgfpathlineto{\pgfqpoint{5.533516in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{0.809052in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{5.533320in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{5.533271in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.807552in}}%
\pgfpathlineto{\pgfqpoint{5.533173in}{0.820053in}}%
\pgfpathlineto{\pgfqpoint{5.533124in}{0.810605in}}%
\pgfpathlineto{\pgfqpoint{5.533075in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.818713in}}%
\pgfpathlineto{\pgfqpoint{5.532927in}{0.801381in}}%
\pgfpathlineto{\pgfqpoint{5.532878in}{0.819716in}}%
\pgfpathlineto{\pgfqpoint{5.532829in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{5.532780in}{0.812868in}}%
\pgfpathlineto{\pgfqpoint{5.532731in}{0.813016in}}%
\pgfpathlineto{\pgfqpoint{5.532682in}{0.809343in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.819161in}}%
\pgfpathlineto{\pgfqpoint{5.532583in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{0.809784in}}%
\pgfpathlineto{\pgfqpoint{5.532485in}{0.810213in}}%
\pgfpathlineto{\pgfqpoint{5.532436in}{0.811646in}}%
\pgfpathlineto{\pgfqpoint{5.532387in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.827577in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{5.532239in}{0.811007in}}%
\pgfpathlineto{\pgfqpoint{5.532190in}{0.810062in}}%
\pgfpathlineto{\pgfqpoint{5.532141in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{5.532042in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{5.531993in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{0.809343in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{0.808848in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{5.531747in}{0.813371in}}%
\pgfpathlineto{\pgfqpoint{5.531698in}{0.800483in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.790932in}}%
\pgfpathlineto{\pgfqpoint{5.531599in}{0.814290in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.800334in}}%
\pgfpathlineto{\pgfqpoint{5.531353in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{5.531304in}{0.805941in}}%
\pgfpathlineto{\pgfqpoint{5.531254in}{0.811944in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{5.531156in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{5.531106in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{5.531057in}{0.818723in}}%
\pgfpathlineto{\pgfqpoint{5.531008in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{5.530909in}{0.800882in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{0.817678in}}%
\pgfpathlineto{\pgfqpoint{5.530811in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{5.530761in}{0.805108in}}%
\pgfpathlineto{\pgfqpoint{5.530712in}{0.801810in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.795369in}}%
\pgfpathlineto{\pgfqpoint{5.530613in}{0.812192in}}%
\pgfpathlineto{\pgfqpoint{5.530564in}{0.806601in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.826335in}}%
\pgfpathlineto{\pgfqpoint{5.530465in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{5.530317in}{0.806719in}}%
\pgfpathlineto{\pgfqpoint{5.530268in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{5.530218in}{0.814567in}}%
\pgfpathlineto{\pgfqpoint{5.530169in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.806311in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{5.530021in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{0.808287in}}%
\pgfpathlineto{\pgfqpoint{5.529922in}{0.808923in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.815515in}}%
\pgfpathlineto{\pgfqpoint{5.529823in}{0.808117in}}%
\pgfpathlineto{\pgfqpoint{5.529773in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.805372in}}%
\pgfpathlineto{\pgfqpoint{5.529675in}{0.810445in}}%
\pgfpathlineto{\pgfqpoint{5.529625in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.817843in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{5.529477in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{5.529427in}{0.807010in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.799392in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.804219in}}%
\pgfpathlineto{\pgfqpoint{5.529279in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{5.529229in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{5.529180in}{0.818083in}}%
\pgfpathlineto{\pgfqpoint{5.529130in}{0.807416in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.815928in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{5.528982in}{0.806192in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.806071in}}%
\pgfpathlineto{\pgfqpoint{5.528833in}{0.812680in}}%
\pgfpathlineto{\pgfqpoint{5.528784in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{5.528734in}{0.810762in}}%
\pgfpathlineto{\pgfqpoint{5.528685in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{5.528635in}{0.816421in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.804660in}}%
\pgfpathlineto{\pgfqpoint{5.528486in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.824596in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{5.528338in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{5.528288in}{0.808918in}}%
\pgfpathlineto{\pgfqpoint{5.528239in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{0.818828in}}%
\pgfpathlineto{\pgfqpoint{5.528040in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{5.527991in}{0.811674in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{5.527891in}{0.817743in}}%
\pgfpathlineto{\pgfqpoint{5.527842in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{5.527742in}{0.816825in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.824220in}}%
\pgfpathlineto{\pgfqpoint{5.527643in}{0.818163in}}%
\pgfpathlineto{\pgfqpoint{5.527593in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{0.813156in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{5.527444in}{0.820675in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.807979in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{0.809020in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{0.811784in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.819822in}}%
\pgfpathlineto{\pgfqpoint{5.527196in}{0.806031in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{0.814155in}}%
\pgfpathlineto{\pgfqpoint{5.527097in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{5.527047in}{0.808897in}}%
\pgfpathlineto{\pgfqpoint{5.526997in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{5.526947in}{0.815505in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{5.526798in}{0.819339in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.804418in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{5.526649in}{0.807664in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.809752in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{5.526400in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{5.526350in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{5.526301in}{0.812956in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{5.526201in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{5.526101in}{0.811694in}}%
\pgfpathlineto{\pgfqpoint{5.526052in}{0.812730in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.812632in}}%
\pgfpathlineto{\pgfqpoint{5.525952in}{0.797280in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{0.805193in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{5.525802in}{0.797674in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.811575in}}%
\pgfpathlineto{\pgfqpoint{5.525703in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{5.525653in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.809761in}}%
\pgfpathlineto{\pgfqpoint{5.525553in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{5.525503in}{0.812847in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{5.525404in}{0.807068in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{5.525304in}{0.798422in}}%
\pgfpathlineto{\pgfqpoint{5.525254in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.801618in}}%
\pgfpathlineto{\pgfqpoint{5.525154in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{5.525104in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{0.812341in}}%
\pgfpathlineto{\pgfqpoint{5.525004in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{5.524905in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{5.524855in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{5.524805in}{0.808249in}}%
\pgfpathlineto{\pgfqpoint{5.524755in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.814229in}}%
\pgfpathlineto{\pgfqpoint{5.524655in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.816179in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{5.524505in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{5.524455in}{0.815917in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{5.524305in}{0.811008in}}%
\pgfpathlineto{\pgfqpoint{5.524255in}{0.806066in}}%
\pgfpathlineto{\pgfqpoint{5.524205in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{5.524155in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.802665in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{5.523955in}{0.807349in}}%
\pgfpathlineto{\pgfqpoint{5.523905in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{5.523855in}{0.811857in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.793252in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.811865in}}%
\pgfpathlineto{\pgfqpoint{5.523705in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{5.523655in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{5.523605in}{0.815953in}}%
\pgfpathlineto{\pgfqpoint{5.523555in}{0.806394in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.805482in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.801958in}}%
\pgfpathlineto{\pgfqpoint{5.523404in}{0.807349in}}%
\pgfpathlineto{\pgfqpoint{5.523354in}{0.813304in}}%
\pgfpathlineto{\pgfqpoint{5.523304in}{0.805417in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{5.523204in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{5.523154in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{5.523104in}{0.808154in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.820425in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{5.522903in}{0.807473in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{5.522803in}{0.809223in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{0.802832in}}%
\pgfpathlineto{\pgfqpoint{5.522703in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{5.522602in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{5.522502in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{5.522452in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{5.522301in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{5.522251in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{5.522201in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.818528in}}%
\pgfpathlineto{\pgfqpoint{5.522050in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{5.522000in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{5.521950in}{0.810161in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.800525in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.808634in}}%
\pgfpathlineto{\pgfqpoint{5.521799in}{0.810599in}}%
\pgfpathlineto{\pgfqpoint{5.521749in}{0.819797in}}%
\pgfpathlineto{\pgfqpoint{5.521699in}{0.811714in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.819558in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{5.521548in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{5.521497in}{0.816330in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.805133in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{5.521296in}{0.813542in}}%
\pgfpathlineto{\pgfqpoint{5.521246in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{5.521196in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{5.521145in}{0.810528in}}%
\pgfpathlineto{\pgfqpoint{5.521095in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{5.521045in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{5.520994in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{5.520894in}{0.809451in}}%
\pgfpathlineto{\pgfqpoint{5.520843in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{5.520743in}{0.816811in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.828243in}}%
\pgfpathlineto{\pgfqpoint{5.520642in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{5.520592in}{0.819530in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{5.520491in}{0.815786in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.819925in}}%
\pgfpathlineto{\pgfqpoint{5.520390in}{0.819789in}}%
\pgfpathlineto{\pgfqpoint{5.520340in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{5.520289in}{0.822074in}}%
\pgfpathlineto{\pgfqpoint{5.520239in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{5.520188in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{5.520088in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{5.520037in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{5.519987in}{0.823319in}}%
\pgfpathlineto{\pgfqpoint{5.519936in}{0.817717in}}%
\pgfpathlineto{\pgfqpoint{5.519886in}{0.819009in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{5.519785in}{0.817116in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.821410in}}%
\pgfpathlineto{\pgfqpoint{5.519634in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.812811in}}%
\pgfpathlineto{\pgfqpoint{5.519482in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{5.519432in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{5.519381in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{5.519331in}{0.814670in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.815950in}}%
\pgfpathlineto{\pgfqpoint{5.519230in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{5.519179in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.825660in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{5.519028in}{0.817830in}}%
\pgfpathlineto{\pgfqpoint{5.518977in}{0.809940in}}%
\pgfpathlineto{\pgfqpoint{5.518926in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{5.518876in}{0.817055in}}%
\pgfpathlineto{\pgfqpoint{5.518825in}{0.811744in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{5.518674in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{5.518623in}{0.821449in}}%
\pgfpathlineto{\pgfqpoint{5.518573in}{0.815475in}}%
\pgfpathlineto{\pgfqpoint{5.518522in}{0.815117in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{5.518421in}{0.811741in}}%
\pgfpathlineto{\pgfqpoint{5.518370in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{5.518320in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{5.518269in}{0.832401in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{5.518168in}{0.817131in}}%
\pgfpathlineto{\pgfqpoint{5.518117in}{0.820127in}}%
\pgfpathlineto{\pgfqpoint{5.518066in}{0.822164in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.825028in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{0.820528in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.821000in}}%
\pgfpathlineto{\pgfqpoint{5.517763in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{5.517712in}{0.815735in}}%
\pgfpathlineto{\pgfqpoint{5.517661in}{0.813892in}}%
\pgfpathlineto{\pgfqpoint{5.517611in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{5.517560in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{5.517509in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{5.517408in}{0.810286in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{5.517154in}{0.811941in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.822080in}}%
\pgfpathlineto{\pgfqpoint{5.517053in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{5.517002in}{0.814977in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{0.811761in}}%
\pgfpathlineto{\pgfqpoint{5.516901in}{0.817543in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.802853in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.816600in}}%
\pgfpathlineto{\pgfqpoint{5.516748in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{5.516697in}{0.814289in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{5.516596in}{0.821589in}}%
\pgfpathlineto{\pgfqpoint{5.516545in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{5.516494in}{0.825971in}}%
\pgfpathlineto{\pgfqpoint{5.516444in}{0.817777in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{0.813400in}}%
\pgfpathlineto{\pgfqpoint{5.516342in}{0.818978in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.818846in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.811080in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{0.816330in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.826302in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.814330in}}%
\pgfpathlineto{\pgfqpoint{5.515935in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{5.515884in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{0.821440in}}%
\pgfpathlineto{\pgfqpoint{5.515783in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{0.821183in}}%
\pgfpathlineto{\pgfqpoint{5.515630in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{5.515579in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{5.515528in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.807847in}}%
\pgfpathlineto{\pgfqpoint{5.515426in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{5.515376in}{0.812510in}}%
\pgfpathlineto{\pgfqpoint{5.515325in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{5.515274in}{0.814612in}}%
\pgfpathlineto{\pgfqpoint{5.515223in}{0.808684in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{0.811511in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.809775in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{5.515019in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{5.514968in}{0.819629in}}%
\pgfpathlineto{\pgfqpoint{5.514917in}{0.809244in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{5.514713in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{5.514662in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{5.514611in}{0.809385in}}%
\pgfpathlineto{\pgfqpoint{5.514560in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{5.514509in}{0.818648in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{5.514407in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{5.514356in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{5.514305in}{0.815652in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{5.514203in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{5.514152in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{5.514050in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.803759in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.823576in}}%
\pgfpathlineto{\pgfqpoint{5.513897in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{5.513846in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{5.513795in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{5.513744in}{0.815982in}}%
\pgfpathlineto{\pgfqpoint{5.513693in}{0.812139in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{5.513590in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{5.513488in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{5.513437in}{0.809462in}}%
\pgfpathlineto{\pgfqpoint{5.513386in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.809597in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{5.513233in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.796641in}}%
\pgfpathlineto{\pgfqpoint{5.513130in}{0.822306in}}%
\pgfpathlineto{\pgfqpoint{5.513079in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{5.513028in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.821082in}}%
\pgfpathlineto{\pgfqpoint{5.512926in}{0.815264in}}%
\pgfpathlineto{\pgfqpoint{5.512875in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{5.512721in}{0.810286in}}%
\pgfpathlineto{\pgfqpoint{5.512670in}{0.810056in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.796158in}}%
\pgfpathlineto{\pgfqpoint{5.512567in}{0.799162in}}%
\pgfpathlineto{\pgfqpoint{5.512516in}{0.804535in}}%
\pgfpathlineto{\pgfqpoint{5.512465in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.818038in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{0.796564in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.813614in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{5.512209in}{0.814907in}}%
\pgfpathlineto{\pgfqpoint{5.512158in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{5.512106in}{0.806593in}}%
\pgfpathlineto{\pgfqpoint{5.512055in}{0.810851in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.806047in}}%
\pgfpathlineto{\pgfqpoint{5.511953in}{0.811634in}}%
\pgfpathlineto{\pgfqpoint{5.511901in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.817171in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.809794in}}%
\pgfpathlineto{\pgfqpoint{5.511696in}{0.802900in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{0.815565in}}%
\pgfpathlineto{\pgfqpoint{5.511594in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{5.511542in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{5.511491in}{0.806229in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.799835in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{5.511286in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{5.511234in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{5.511132in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{5.511080in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{5.511029in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{5.510977in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{5.510875in}{0.820305in}}%
\pgfpathlineto{\pgfqpoint{5.510823in}{0.815733in}}%
\pgfpathlineto{\pgfqpoint{5.510772in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{5.510669in}{0.809662in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.816231in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{5.510515in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{5.510463in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{0.818464in}}%
\pgfpathlineto{\pgfqpoint{5.510361in}{0.817699in}}%
\pgfpathlineto{\pgfqpoint{5.510309in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{5.510258in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{5.510206in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{5.510155in}{0.812919in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.819086in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{5.509949in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.822009in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{0.823202in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.825426in}}%
\pgfpathlineto{\pgfqpoint{5.509640in}{0.811749in}}%
\pgfpathlineto{\pgfqpoint{5.509588in}{0.822158in}}%
\pgfpathlineto{\pgfqpoint{5.509537in}{0.816316in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{5.509434in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.803009in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.826020in}}%
\pgfpathlineto{\pgfqpoint{5.509228in}{0.820628in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{5.509125in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.826707in}}%
\pgfpathlineto{\pgfqpoint{5.508970in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{5.508918in}{0.820994in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{5.508815in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{5.508763in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{5.508712in}{0.826065in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{5.508454in}{0.829276in}}%
\pgfpathlineto{\pgfqpoint{5.508402in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{5.508350in}{0.810052in}}%
\pgfpathlineto{\pgfqpoint{5.508299in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{5.508247in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{5.508196in}{0.816889in}}%
\pgfpathlineto{\pgfqpoint{5.508144in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{5.508040in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{5.507937in}{0.815604in}}%
\pgfpathlineto{\pgfqpoint{5.507885in}{0.817762in}}%
\pgfpathlineto{\pgfqpoint{5.507834in}{0.806214in}}%
\pgfpathlineto{\pgfqpoint{5.507782in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.824844in}}%
\pgfpathlineto{\pgfqpoint{5.507679in}{0.807877in}}%
\pgfpathlineto{\pgfqpoint{5.507627in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{5.507575in}{0.816999in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{5.507420in}{0.811577in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.805816in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{5.507213in}{0.810006in}}%
\pgfpathlineto{\pgfqpoint{5.507161in}{0.810416in}}%
\pgfpathlineto{\pgfqpoint{5.507109in}{0.817875in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.820155in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{0.808686in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{5.506902in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.802555in}}%
\pgfpathlineto{\pgfqpoint{5.506799in}{0.808454in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{5.506695in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{5.506643in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{5.506591in}{0.807473in}}%
\pgfpathlineto{\pgfqpoint{5.506539in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{5.506436in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.811855in}}%
\pgfpathlineto{\pgfqpoint{5.506332in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{5.506280in}{0.823645in}}%
\pgfpathlineto{\pgfqpoint{5.506228in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{5.506176in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{5.506125in}{0.802556in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{0.811574in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{5.505917in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.810042in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{0.812612in}}%
\pgfpathlineto{\pgfqpoint{5.505761in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{5.505709in}{0.804112in}}%
\pgfpathlineto{\pgfqpoint{5.505657in}{0.813327in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{5.505554in}{0.813916in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.816281in}}%
\pgfpathlineto{\pgfqpoint{5.505450in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.803491in}}%
\pgfpathlineto{\pgfqpoint{5.505346in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.795376in}}%
\pgfpathlineto{\pgfqpoint{5.505242in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{5.505138in}{0.812004in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.811543in}}%
\pgfpathlineto{\pgfqpoint{5.505034in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.805972in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{5.504826in}{0.797000in}}%
\pgfpathlineto{\pgfqpoint{5.504774in}{0.797745in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.805405in}}%
\pgfpathlineto{\pgfqpoint{5.504670in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{5.504514in}{0.803736in}}%
\pgfpathlineto{\pgfqpoint{5.504461in}{0.801537in}}%
\pgfpathlineto{\pgfqpoint{5.504409in}{0.794687in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.808658in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{5.504253in}{0.807411in}}%
\pgfpathlineto{\pgfqpoint{5.504201in}{0.801375in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.802019in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{5.503993in}{0.806217in}}%
\pgfpathlineto{\pgfqpoint{5.503941in}{0.796893in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{5.503836in}{0.797158in}}%
\pgfpathlineto{\pgfqpoint{5.503784in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{5.503732in}{0.805820in}}%
\pgfpathlineto{\pgfqpoint{5.503680in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.788453in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.817094in}}%
\pgfpathlineto{\pgfqpoint{5.503524in}{0.814930in}}%
\pgfpathlineto{\pgfqpoint{5.503471in}{0.814591in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{5.503367in}{0.800014in}}%
\pgfpathlineto{\pgfqpoint{5.503315in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{5.503263in}{0.800789in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.798821in}}%
\pgfpathlineto{\pgfqpoint{5.503158in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{5.503106in}{0.803001in}}%
\pgfpathlineto{\pgfqpoint{5.503054in}{0.792606in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.804103in}}%
\pgfpathlineto{\pgfqpoint{5.502949in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{5.502897in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{5.502845in}{0.804664in}}%
\pgfpathlineto{\pgfqpoint{5.502793in}{0.805857in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{5.502688in}{0.793109in}}%
\pgfpathlineto{\pgfqpoint{5.502636in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{5.502584in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{5.502531in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.797411in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.814951in}}%
\pgfpathlineto{\pgfqpoint{5.502375in}{0.809656in}}%
\pgfpathlineto{\pgfqpoint{5.502322in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{5.502270in}{0.810365in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.797150in}}%
\pgfpathlineto{\pgfqpoint{5.502166in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{5.502113in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{5.502061in}{0.824735in}}%
\pgfpathlineto{\pgfqpoint{5.502009in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{5.501956in}{0.808686in}}%
\pgfpathlineto{\pgfqpoint{5.501904in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{5.501747in}{0.804908in}}%
\pgfpathlineto{\pgfqpoint{5.501695in}{0.804185in}}%
\pgfpathlineto{\pgfqpoint{5.501642in}{0.800086in}}%
\pgfpathlineto{\pgfqpoint{5.501590in}{0.799044in}}%
\pgfpathlineto{\pgfqpoint{5.501537in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{5.501485in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{5.501433in}{0.813513in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{0.801496in}}%
\pgfpathlineto{\pgfqpoint{5.501328in}{0.816570in}}%
\pgfpathlineto{\pgfqpoint{5.501276in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.816488in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{0.809808in}}%
\pgfpathlineto{\pgfqpoint{5.501118in}{0.816187in}}%
\pgfpathlineto{\pgfqpoint{5.501066in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{5.501013in}{0.813717in}}%
\pgfpathlineto{\pgfqpoint{5.500961in}{0.810895in}}%
\pgfpathlineto{\pgfqpoint{5.500909in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{5.500751in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{5.500646in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{5.500594in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.804621in}}%
\pgfpathlineto{\pgfqpoint{5.500489in}{0.818950in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{5.500384in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{5.500331in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{5.500279in}{0.807907in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.797876in}}%
\pgfpathlineto{\pgfqpoint{5.500174in}{0.805734in}}%
\pgfpathlineto{\pgfqpoint{5.500121in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{5.500016in}{0.809899in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{5.499911in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{5.499806in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.812397in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.812181in}}%
\pgfpathlineto{\pgfqpoint{5.499648in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{5.499596in}{0.811303in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{5.499385in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{5.499333in}{0.811362in}}%
\pgfpathlineto{\pgfqpoint{5.499280in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{5.499228in}{0.813461in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.809613in}}%
\pgfpathlineto{\pgfqpoint{5.499070in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{0.811515in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.816539in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.799940in}}%
\pgfpathlineto{\pgfqpoint{5.498859in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{5.498807in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.804057in}}%
\pgfpathlineto{\pgfqpoint{5.498701in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{5.498543in}{0.805527in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.800646in}}%
\pgfpathlineto{\pgfqpoint{5.498385in}{0.803994in}}%
\pgfpathlineto{\pgfqpoint{5.498332in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{5.498280in}{0.813027in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.806884in}}%
\pgfpathlineto{\pgfqpoint{5.498174in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{5.498121in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{5.498016in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{5.497963in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{5.497910in}{0.815971in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{5.497805in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{5.497752in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.816536in}}%
\pgfpathlineto{\pgfqpoint{5.497594in}{0.806350in}}%
\pgfpathlineto{\pgfqpoint{5.497541in}{0.809443in}}%
\pgfpathlineto{\pgfqpoint{5.497488in}{0.805118in}}%
\pgfpathlineto{\pgfqpoint{5.497435in}{0.809172in}}%
\pgfpathlineto{\pgfqpoint{5.497383in}{0.798511in}}%
\pgfpathlineto{\pgfqpoint{5.497330in}{0.808521in}}%
\pgfpathlineto{\pgfqpoint{5.497277in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{5.497224in}{0.808194in}}%
\pgfpathlineto{\pgfqpoint{5.497171in}{0.812008in}}%
\pgfpathlineto{\pgfqpoint{5.497118in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.792802in}}%
\pgfpathlineto{\pgfqpoint{5.497013in}{0.801674in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{0.811605in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.804647in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{5.496695in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{5.496643in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{5.496590in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{0.812712in}}%
\pgfpathlineto{\pgfqpoint{5.496484in}{0.813980in}}%
\pgfpathlineto{\pgfqpoint{5.496431in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.814648in}}%
\pgfpathlineto{\pgfqpoint{5.496325in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.816907in}}%
\pgfpathlineto{\pgfqpoint{5.496113in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{0.810848in}}%
\pgfpathlineto{\pgfqpoint{5.496007in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{5.495954in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{5.495901in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{5.495795in}{0.816505in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{5.495689in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{5.495530in}{0.810432in}}%
\pgfpathlineto{\pgfqpoint{5.495477in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{5.495371in}{0.816016in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{5.495265in}{0.812896in}}%
\pgfpathlineto{\pgfqpoint{5.495212in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.813770in}}%
\pgfpathlineto{\pgfqpoint{5.495106in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{0.819578in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.494947in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{5.494894in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{5.494841in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{5.494734in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{5.494681in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{5.494628in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.812214in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.808540in}}%
\pgfpathlineto{\pgfqpoint{5.494469in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{5.494416in}{0.804133in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.813990in}}%
\pgfpathlineto{\pgfqpoint{5.494309in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.794548in}}%
\pgfpathlineto{\pgfqpoint{5.494203in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{5.494097in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{5.493937in}{0.810239in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.817165in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{0.807080in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{0.802057in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.801443in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{5.493618in}{0.809882in}}%
\pgfpathlineto{\pgfqpoint{5.493565in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.797235in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{0.809489in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{5.493299in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.811699in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.806036in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{5.493085in}{0.818321in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.823258in}}%
\pgfpathlineto{\pgfqpoint{5.492979in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{5.492926in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.816364in}}%
\pgfpathlineto{\pgfqpoint{5.492766in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{5.492712in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.802400in}}%
\pgfpathlineto{\pgfqpoint{5.492606in}{0.802040in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.818056in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{5.492446in}{0.802501in}}%
\pgfpathlineto{\pgfqpoint{5.492392in}{0.804604in}}%
\pgfpathlineto{\pgfqpoint{5.492339in}{0.812155in}}%
\pgfpathlineto{\pgfqpoint{5.492286in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{0.806392in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{0.807592in}}%
\pgfpathlineto{\pgfqpoint{5.492125in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{5.492072in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.807015in}}%
\pgfpathlineto{\pgfqpoint{5.491912in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.808770in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{5.491698in}{0.820899in}}%
\pgfpathlineto{\pgfqpoint{5.491645in}{0.818505in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{0.800339in}}%
\pgfpathlineto{\pgfqpoint{5.491538in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.795331in}}%
\pgfpathlineto{\pgfqpoint{5.491431in}{0.803508in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{5.491270in}{0.813904in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{5.491164in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{5.491110in}{0.818995in}}%
\pgfpathlineto{\pgfqpoint{5.491057in}{0.818813in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.810135in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{5.490896in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{5.490842in}{0.800206in}}%
\pgfpathlineto{\pgfqpoint{5.490789in}{0.799532in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{5.490628in}{0.799788in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{5.490414in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{5.490360in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{5.490307in}{0.809706in}}%
\pgfpathlineto{\pgfqpoint{5.490253in}{0.802707in}}%
\pgfpathlineto{\pgfqpoint{5.490200in}{0.799306in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.805785in}}%
\pgfpathlineto{\pgfqpoint{5.490092in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{5.489985in}{0.798856in}}%
\pgfpathlineto{\pgfqpoint{5.489932in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{5.489878in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{5.489824in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{5.489717in}{0.802061in}}%
\pgfpathlineto{\pgfqpoint{5.489663in}{0.800148in}}%
\pgfpathlineto{\pgfqpoint{5.489610in}{0.798130in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.787860in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{5.489395in}{0.800313in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{0.801357in}}%
\pgfpathlineto{\pgfqpoint{5.489234in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{5.489180in}{0.811824in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{0.814349in}}%
\pgfpathlineto{\pgfqpoint{5.489073in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{5.488965in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{5.488912in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{5.488858in}{0.805039in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{5.488589in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{5.488535in}{0.805299in}}%
\pgfpathlineto{\pgfqpoint{5.488482in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{5.488374in}{0.799161in}}%
\pgfpathlineto{\pgfqpoint{5.488320in}{0.801150in}}%
\pgfpathlineto{\pgfqpoint{5.488266in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{5.488213in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{5.488159in}{0.800693in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.797202in}}%
\pgfpathlineto{\pgfqpoint{5.488051in}{0.799111in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{5.487943in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{5.487890in}{0.806253in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{5.487782in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{0.805191in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.794243in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.801759in}}%
\pgfpathlineto{\pgfqpoint{5.487458in}{0.803862in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.800041in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{5.487297in}{0.809989in}}%
\pgfpathlineto{\pgfqpoint{5.487243in}{0.799894in}}%
\pgfpathlineto{\pgfqpoint{5.487189in}{0.805503in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.809112in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.802197in}}%
\pgfpathlineto{\pgfqpoint{5.486973in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{5.486865in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{5.486811in}{0.804725in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.803867in}}%
\pgfpathlineto{\pgfqpoint{5.486703in}{0.804431in}}%
\pgfpathlineto{\pgfqpoint{5.486649in}{0.804741in}}%
\pgfpathlineto{\pgfqpoint{5.486595in}{0.801665in}}%
\pgfpathlineto{\pgfqpoint{5.486541in}{0.798459in}}%
\pgfpathlineto{\pgfqpoint{5.486487in}{0.802250in}}%
\pgfpathlineto{\pgfqpoint{5.486433in}{0.802247in}}%
\pgfpathlineto{\pgfqpoint{5.486379in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.810478in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.797872in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{5.486055in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.486001in}{0.806387in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{0.806638in}}%
\pgfpathlineto{\pgfqpoint{5.485893in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{5.485839in}{0.803574in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.811712in}}%
\pgfpathlineto{\pgfqpoint{5.485731in}{0.803760in}}%
\pgfpathlineto{\pgfqpoint{5.485677in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.809964in}}%
\pgfpathlineto{\pgfqpoint{5.485568in}{0.796862in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.797552in}}%
\pgfpathlineto{\pgfqpoint{5.485460in}{0.802203in}}%
\pgfpathlineto{\pgfqpoint{5.485406in}{0.815621in}}%
\pgfpathlineto{\pgfqpoint{5.485352in}{0.810161in}}%
\pgfpathlineto{\pgfqpoint{5.485298in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.804477in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{0.807887in}}%
\pgfpathlineto{\pgfqpoint{5.485135in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{0.807593in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{5.484919in}{0.809237in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{0.799647in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{5.484702in}{0.802046in}}%
\pgfpathlineto{\pgfqpoint{5.484648in}{0.802179in}}%
\pgfpathlineto{\pgfqpoint{5.484593in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.791983in}}%
\pgfpathlineto{\pgfqpoint{5.484485in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{5.484431in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.484377in}{0.791095in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{0.804499in}}%
\pgfpathlineto{\pgfqpoint{5.484160in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{0.803758in}}%
\pgfpathlineto{\pgfqpoint{5.483942in}{0.817577in}}%
\pgfpathlineto{\pgfqpoint{5.483888in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{5.483780in}{0.803814in}}%
\pgfpathlineto{\pgfqpoint{5.483725in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{5.483671in}{0.816296in}}%
\pgfpathlineto{\pgfqpoint{5.483617in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{5.483562in}{0.812165in}}%
\pgfpathlineto{\pgfqpoint{5.483508in}{0.809400in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.805109in}}%
\pgfpathlineto{\pgfqpoint{5.483345in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{5.483291in}{0.805287in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.815454in}}%
\pgfpathlineto{\pgfqpoint{5.483182in}{0.802173in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{0.803350in}}%
\pgfpathlineto{\pgfqpoint{5.483073in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{5.482964in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{5.482910in}{0.798529in}}%
\pgfpathlineto{\pgfqpoint{5.482855in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{5.482801in}{0.803159in}}%
\pgfpathlineto{\pgfqpoint{5.482747in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.805643in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.804661in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{0.803332in}}%
\pgfpathlineto{\pgfqpoint{5.482474in}{0.815063in}}%
\pgfpathlineto{\pgfqpoint{5.482420in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{5.482311in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{5.482202in}{0.812007in}}%
\pgfpathlineto{\pgfqpoint{5.482148in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{5.482039in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.817023in}}%
\pgfpathlineto{\pgfqpoint{5.481930in}{0.803245in}}%
\pgfpathlineto{\pgfqpoint{5.481875in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.796833in}}%
\pgfpathlineto{\pgfqpoint{5.481766in}{0.802552in}}%
\pgfpathlineto{\pgfqpoint{5.481712in}{0.808035in}}%
\pgfpathlineto{\pgfqpoint{5.481657in}{0.807567in}}%
\pgfpathlineto{\pgfqpoint{5.481602in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.801856in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.808562in}}%
\pgfpathlineto{\pgfqpoint{5.481275in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{0.804552in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.801567in}}%
\pgfpathlineto{\pgfqpoint{5.481111in}{0.802380in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.822398in}}%
\pgfpathlineto{\pgfqpoint{5.481002in}{0.799732in}}%
\pgfpathlineto{\pgfqpoint{5.480947in}{0.811256in}}%
\pgfpathlineto{\pgfqpoint{5.480893in}{0.812325in}}%
\pgfpathlineto{\pgfqpoint{5.480838in}{0.812474in}}%
\pgfpathlineto{\pgfqpoint{5.480784in}{0.801368in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.814306in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{0.815817in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{5.480510in}{0.812908in}}%
\pgfpathlineto{\pgfqpoint{5.480456in}{0.806274in}}%
\pgfpathlineto{\pgfqpoint{5.480401in}{0.814150in}}%
\pgfpathlineto{\pgfqpoint{5.480346in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.809009in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.818243in}}%
\pgfpathlineto{\pgfqpoint{5.480127in}{0.813737in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{5.480018in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{5.479963in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{5.479909in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{5.479854in}{0.808532in}}%
\pgfpathlineto{\pgfqpoint{5.479799in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{5.479744in}{0.809462in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.824126in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.809471in}}%
\pgfpathlineto{\pgfqpoint{5.479580in}{0.809600in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{5.479470in}{0.806730in}}%
\pgfpathlineto{\pgfqpoint{5.479416in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{5.479306in}{0.810550in}}%
\pgfpathlineto{\pgfqpoint{5.479251in}{0.810604in}}%
\pgfpathlineto{\pgfqpoint{5.479196in}{0.808189in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{5.478977in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{5.478922in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{5.478813in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{0.814390in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{0.814909in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.797842in}}%
\pgfpathlineto{\pgfqpoint{5.478538in}{0.818215in}}%
\pgfpathlineto{\pgfqpoint{5.478483in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{5.478374in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{5.478319in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{5.478209in}{0.816161in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{5.478099in}{0.813543in}}%
\pgfpathlineto{\pgfqpoint{5.478044in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{0.809992in}}%
\pgfpathlineto{\pgfqpoint{5.477824in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{5.477714in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{5.477659in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.815638in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.803106in}}%
\pgfpathlineto{\pgfqpoint{5.477494in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.812973in}}%
\pgfpathlineto{\pgfqpoint{5.477384in}{0.810933in}}%
\pgfpathlineto{\pgfqpoint{5.477329in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{0.815923in}}%
\pgfpathlineto{\pgfqpoint{5.477219in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{5.477164in}{0.805635in}}%
\pgfpathlineto{\pgfqpoint{5.477109in}{0.806410in}}%
\pgfpathlineto{\pgfqpoint{5.477054in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{5.476944in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{5.476779in}{0.808822in}}%
\pgfpathlineto{\pgfqpoint{5.476723in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{5.476668in}{0.820499in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{5.476503in}{0.816516in}}%
\pgfpathlineto{\pgfqpoint{5.476448in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.820765in}}%
\pgfpathlineto{\pgfqpoint{5.476338in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{5.476283in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{5.476227in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.821090in}}%
\pgfpathlineto{\pgfqpoint{5.476117in}{0.818861in}}%
\pgfpathlineto{\pgfqpoint{5.476062in}{0.823010in}}%
\pgfpathlineto{\pgfqpoint{5.476007in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{5.475952in}{0.817313in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{5.475786in}{0.816319in}}%
\pgfpathlineto{\pgfqpoint{5.475731in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.812992in}}%
\pgfpathlineto{\pgfqpoint{5.475620in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{0.820937in}}%
\pgfpathlineto{\pgfqpoint{5.475510in}{0.817539in}}%
\pgfpathlineto{\pgfqpoint{5.475455in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{0.824517in}}%
\pgfpathlineto{\pgfqpoint{5.475344in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{5.475289in}{0.819612in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.818525in}}%
\pgfpathlineto{\pgfqpoint{5.475178in}{0.813754in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{0.812764in}}%
\pgfpathlineto{\pgfqpoint{5.475068in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{5.475013in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{0.815950in}}%
\pgfpathlineto{\pgfqpoint{5.474902in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.821938in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.802245in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{5.474625in}{0.811930in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{5.474515in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{5.474459in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{5.474404in}{0.822826in}}%
\pgfpathlineto{\pgfqpoint{5.474349in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.813254in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.817306in}}%
\pgfpathlineto{\pgfqpoint{5.474183in}{0.819452in}}%
\pgfpathlineto{\pgfqpoint{5.474127in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{5.474072in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.804230in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.811909in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{5.473850in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.816504in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{5.473684in}{0.821423in}}%
\pgfpathlineto{\pgfqpoint{5.473628in}{0.807510in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.811595in}}%
\pgfpathlineto{\pgfqpoint{5.473518in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{5.473462in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{5.473407in}{0.819964in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{5.473240in}{0.818109in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{5.473074in}{0.820009in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{5.472963in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{5.472907in}{0.816729in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.817552in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{5.472685in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{5.472574in}{0.821442in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{0.818395in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{5.472407in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{5.472352in}{0.821480in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{0.808572in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.802690in}}%
\pgfpathlineto{\pgfqpoint{5.472185in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.810530in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{5.472018in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{5.471962in}{0.822905in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.817417in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{5.471795in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{5.471684in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{5.471628in}{0.811591in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{5.471517in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{5.471461in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{5.471406in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.805250in}}%
\pgfpathlineto{\pgfqpoint{5.471294in}{0.818967in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{0.826840in}}%
\pgfpathlineto{\pgfqpoint{5.471183in}{0.812507in}}%
\pgfpathlineto{\pgfqpoint{5.471127in}{0.816986in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{0.819309in}}%
\pgfpathlineto{\pgfqpoint{5.470904in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{5.470793in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{5.470737in}{0.819223in}}%
\pgfpathlineto{\pgfqpoint{5.470681in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{5.470625in}{0.817327in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{0.804688in}}%
\pgfpathlineto{\pgfqpoint{5.470402in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{5.470346in}{0.813430in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.802976in}}%
\pgfpathlineto{\pgfqpoint{5.470235in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{5.470179in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{5.470123in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{5.469955in}{0.816665in}}%
\pgfpathlineto{\pgfqpoint{5.469900in}{0.812667in}}%
\pgfpathlineto{\pgfqpoint{5.469844in}{0.818412in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.822091in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.806839in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.814080in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.821130in}}%
\pgfpathlineto{\pgfqpoint{5.469564in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{5.469508in}{0.823849in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.826549in}}%
\pgfpathlineto{\pgfqpoint{5.469396in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.813762in}}%
\pgfpathlineto{\pgfqpoint{5.469285in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{5.469173in}{0.819940in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{5.469061in}{0.817958in}}%
\pgfpathlineto{\pgfqpoint{5.469005in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{5.468949in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{5.468781in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.838083in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{0.821291in}}%
\pgfpathlineto{\pgfqpoint{5.468613in}{0.807687in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.830323in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{5.468445in}{0.818580in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{0.817006in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.807179in}}%
\pgfpathlineto{\pgfqpoint{5.468277in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{5.468221in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{5.468165in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{5.468108in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{5.468052in}{0.823714in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{0.817269in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.811053in}}%
\pgfpathlineto{\pgfqpoint{5.467884in}{0.800214in}}%
\pgfpathlineto{\pgfqpoint{5.467828in}{0.824826in}}%
\pgfpathlineto{\pgfqpoint{5.467772in}{0.810216in}}%
\pgfpathlineto{\pgfqpoint{5.467716in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.818736in}}%
\pgfpathlineto{\pgfqpoint{5.467379in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{5.467211in}{0.817447in}}%
\pgfpathlineto{\pgfqpoint{5.467154in}{0.822632in}}%
\pgfpathlineto{\pgfqpoint{5.467098in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{5.467042in}{0.810782in}}%
\pgfpathlineto{\pgfqpoint{5.466986in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{5.466930in}{0.818886in}}%
\pgfpathlineto{\pgfqpoint{5.466873in}{0.802778in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.824708in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{0.817907in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{5.466592in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{5.466480in}{0.822922in}}%
\pgfpathlineto{\pgfqpoint{5.466423in}{0.817419in}}%
\pgfpathlineto{\pgfqpoint{5.466367in}{0.821090in}}%
\pgfpathlineto{\pgfqpoint{5.466311in}{0.824203in}}%
\pgfpathlineto{\pgfqpoint{5.466255in}{0.814760in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.819672in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{5.466086in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{5.466029in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{0.822557in}}%
\pgfpathlineto{\pgfqpoint{5.465917in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{5.465860in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{5.465748in}{0.825690in}}%
\pgfpathlineto{\pgfqpoint{5.465691in}{0.825921in}}%
\pgfpathlineto{\pgfqpoint{5.465635in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{0.819231in}}%
\pgfpathlineto{\pgfqpoint{5.465522in}{0.812414in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{5.465410in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{5.465353in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{5.465297in}{0.814445in}}%
\pgfpathlineto{\pgfqpoint{5.465240in}{0.815468in}}%
\pgfpathlineto{\pgfqpoint{5.465184in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{0.817403in}}%
\pgfpathlineto{\pgfqpoint{5.465015in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{0.820954in}}%
\pgfpathlineto{\pgfqpoint{5.464902in}{0.807509in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.817394in}}%
\pgfpathlineto{\pgfqpoint{5.464733in}{0.810113in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{0.817625in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{0.825226in}}%
\pgfpathlineto{\pgfqpoint{5.464507in}{0.821196in}}%
\pgfpathlineto{\pgfqpoint{5.464450in}{0.818206in}}%
\pgfpathlineto{\pgfqpoint{5.464394in}{0.809257in}}%
\pgfpathlineto{\pgfqpoint{5.464337in}{0.819060in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.812407in}}%
\pgfpathlineto{\pgfqpoint{5.464111in}{0.818038in}}%
\pgfpathlineto{\pgfqpoint{5.464055in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{5.463998in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{5.463941in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{5.463885in}{0.816263in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.812094in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{0.814977in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.463432in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{5.463376in}{0.817762in}}%
\pgfpathlineto{\pgfqpoint{5.463319in}{0.825841in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{5.463206in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.805901in}}%
\pgfpathlineto{\pgfqpoint{5.463092in}{0.811095in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.821352in}}%
\pgfpathlineto{\pgfqpoint{5.462979in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{5.462752in}{0.817003in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{5.462582in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{5.462526in}{0.825040in}}%
\pgfpathlineto{\pgfqpoint{5.462469in}{0.809307in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{0.815040in}}%
\pgfpathlineto{\pgfqpoint{5.462355in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{5.462242in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{5.462185in}{0.814082in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{0.813763in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{5.462015in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{5.461958in}{0.820715in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{0.827269in}}%
\pgfpathlineto{\pgfqpoint{5.461788in}{0.811629in}}%
\pgfpathlineto{\pgfqpoint{5.461731in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.816931in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{5.461560in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{0.816089in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{5.461333in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{5.461219in}{0.815609in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{0.822790in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.813232in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.819782in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{5.460935in}{0.828373in}}%
\pgfpathlineto{\pgfqpoint{5.460878in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{5.460821in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{5.460764in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{5.460707in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{5.460650in}{0.810272in}}%
\pgfpathlineto{\pgfqpoint{5.460593in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.800914in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{5.460423in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{5.460309in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{5.460252in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{5.460195in}{0.795698in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.807078in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.805008in}}%
\pgfpathlineto{\pgfqpoint{5.459910in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.802487in}}%
\pgfpathlineto{\pgfqpoint{5.459796in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{5.459739in}{0.811741in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.826414in}}%
\pgfpathlineto{\pgfqpoint{5.459510in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{5.459453in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{5.459339in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{5.459282in}{0.806803in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{5.459168in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{5.459111in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{5.459054in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{5.458997in}{0.811312in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{0.809525in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.815550in}}%
\pgfpathlineto{\pgfqpoint{5.458768in}{0.805821in}}%
\pgfpathlineto{\pgfqpoint{5.458711in}{0.809038in}}%
\pgfpathlineto{\pgfqpoint{5.458654in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{0.812173in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{5.458425in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.806196in}}%
\pgfpathlineto{\pgfqpoint{5.458253in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.807708in}}%
\pgfpathlineto{\pgfqpoint{5.458139in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.809525in}}%
\pgfpathlineto{\pgfqpoint{5.458024in}{0.813959in}}%
\pgfpathlineto{\pgfqpoint{5.457967in}{0.813046in}}%
\pgfpathlineto{\pgfqpoint{5.457910in}{0.804291in}}%
\pgfpathlineto{\pgfqpoint{5.457853in}{0.811388in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.814069in}}%
\pgfpathlineto{\pgfqpoint{5.457738in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{5.457681in}{0.809760in}}%
\pgfpathlineto{\pgfqpoint{5.457624in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{5.457566in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{5.457509in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{5.457394in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{5.457337in}{0.807904in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{0.816186in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{5.457165in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{5.457108in}{0.810175in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{5.456993in}{0.806719in}}%
\pgfpathlineto{\pgfqpoint{5.456936in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.456878in}{0.806441in}}%
\pgfpathlineto{\pgfqpoint{5.456821in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.807304in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.803413in}}%
\pgfpathlineto{\pgfqpoint{5.456534in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{5.456477in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{5.456419in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.813364in}}%
\pgfpathlineto{\pgfqpoint{5.456304in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{5.456132in}{0.807564in}}%
\pgfpathlineto{\pgfqpoint{5.456074in}{0.820308in}}%
\pgfpathlineto{\pgfqpoint{5.456017in}{0.810251in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.810431in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{5.455845in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{5.455787in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{5.455730in}{0.805463in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.815026in}}%
\pgfpathlineto{\pgfqpoint{5.455614in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.802007in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{0.811427in}}%
\pgfpathlineto{\pgfqpoint{5.455327in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{5.455269in}{0.813192in}}%
\pgfpathlineto{\pgfqpoint{5.455212in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.801944in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{0.803153in}}%
\pgfpathlineto{\pgfqpoint{5.454924in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{5.454809in}{0.819590in}}%
\pgfpathlineto{\pgfqpoint{5.454751in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{5.454693in}{0.808852in}}%
\pgfpathlineto{\pgfqpoint{5.454636in}{0.821753in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.820706in}}%
\pgfpathlineto{\pgfqpoint{5.454520in}{0.819853in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.794252in}}%
\pgfpathlineto{\pgfqpoint{5.454405in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{5.454347in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{5.454290in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{5.454232in}{0.806688in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{5.454117in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{0.802715in}}%
\pgfpathlineto{\pgfqpoint{5.454001in}{0.796631in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.814508in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{5.453713in}{0.813990in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.824226in}}%
\pgfpathlineto{\pgfqpoint{5.453539in}{0.808658in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{0.812755in}}%
\pgfpathlineto{\pgfqpoint{5.453424in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{5.453366in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{5.453250in}{0.817886in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{5.453135in}{0.803502in}}%
\pgfpathlineto{\pgfqpoint{5.453077in}{0.803551in}}%
\pgfpathlineto{\pgfqpoint{5.453019in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{5.452961in}{0.807001in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{5.452846in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{5.452788in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{5.452672in}{0.812708in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{5.452556in}{0.804989in}}%
\pgfpathlineto{\pgfqpoint{5.452498in}{0.802417in}}%
\pgfpathlineto{\pgfqpoint{5.452441in}{0.815922in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{5.452325in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{5.452267in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{5.452209in}{0.819637in}}%
\pgfpathlineto{\pgfqpoint{5.452151in}{0.811286in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.819333in}}%
\pgfpathlineto{\pgfqpoint{5.452035in}{0.820783in}}%
\pgfpathlineto{\pgfqpoint{5.451977in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{5.451919in}{0.814473in}}%
\pgfpathlineto{\pgfqpoint{5.451861in}{0.817907in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.813278in}}%
\pgfpathlineto{\pgfqpoint{5.451687in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{5.451629in}{0.816843in}}%
\pgfpathlineto{\pgfqpoint{5.451571in}{0.820490in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{5.451455in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{5.451397in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{5.451281in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{5.451223in}{0.819329in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.808047in}}%
\pgfpathlineto{\pgfqpoint{5.451107in}{0.820454in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{0.806488in}}%
\pgfpathlineto{\pgfqpoint{5.450991in}{0.806982in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.820095in}}%
\pgfpathlineto{\pgfqpoint{5.450875in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{5.450817in}{0.813322in}}%
\pgfpathlineto{\pgfqpoint{5.450759in}{0.818923in}}%
\pgfpathlineto{\pgfqpoint{5.450701in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{5.450642in}{0.816382in}}%
\pgfpathlineto{\pgfqpoint{5.450584in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{5.450526in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{5.450468in}{0.810080in}}%
\pgfpathlineto{\pgfqpoint{5.450410in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.823153in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{5.450236in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{5.450177in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{5.450061in}{0.810011in}}%
\pgfpathlineto{\pgfqpoint{5.450003in}{0.815887in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.798100in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.810771in}}%
\pgfpathlineto{\pgfqpoint{5.449712in}{0.817330in}}%
\pgfpathlineto{\pgfqpoint{5.449654in}{0.810333in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.820135in}}%
\pgfpathlineto{\pgfqpoint{5.449479in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{5.449421in}{0.810326in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.809554in}}%
\pgfpathlineto{\pgfqpoint{5.449304in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{5.449246in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{0.818046in}}%
\pgfpathlineto{\pgfqpoint{5.449129in}{0.818828in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{0.819404in}}%
\pgfpathlineto{\pgfqpoint{5.449013in}{0.823269in}}%
\pgfpathlineto{\pgfqpoint{5.448954in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.818047in}}%
\pgfpathlineto{\pgfqpoint{5.448721in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{0.804028in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{5.448488in}{0.814065in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{5.448371in}{0.807127in}}%
\pgfpathlineto{\pgfqpoint{5.448313in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{5.448196in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{5.448137in}{0.809915in}}%
\pgfpathlineto{\pgfqpoint{5.448079in}{0.814282in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{5.447962in}{0.806027in}}%
\pgfpathlineto{\pgfqpoint{5.447904in}{0.812808in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.805373in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{5.447728in}{0.811719in}}%
\pgfpathlineto{\pgfqpoint{5.447670in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{5.447319in}{0.818047in}}%
\pgfpathlineto{\pgfqpoint{5.447260in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{5.447202in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{5.447143in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{5.447085in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{5.447026in}{0.805705in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.796208in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.817003in}}%
\pgfpathlineto{\pgfqpoint{5.446792in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{5.446734in}{0.814339in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{0.800702in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{5.446558in}{0.817903in}}%
\pgfpathlineto{\pgfqpoint{5.446499in}{0.814781in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{5.446382in}{0.800385in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{0.808669in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.808309in}}%
\pgfpathlineto{\pgfqpoint{5.446147in}{0.810960in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.791933in}}%
\pgfpathlineto{\pgfqpoint{5.445913in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{0.818226in}}%
\pgfpathlineto{\pgfqpoint{5.445795in}{0.807155in}}%
\pgfpathlineto{\pgfqpoint{5.445737in}{0.820284in}}%
\pgfpathlineto{\pgfqpoint{5.445678in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{5.445619in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{5.445502in}{0.813254in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.793639in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{0.802755in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{5.445267in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.814835in}}%
\pgfpathlineto{\pgfqpoint{5.445149in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{5.445032in}{0.809945in}}%
\pgfpathlineto{\pgfqpoint{5.444973in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{5.444914in}{0.817094in}}%
\pgfpathlineto{\pgfqpoint{5.444856in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{5.444797in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{5.444738in}{0.812400in}}%
\pgfpathlineto{\pgfqpoint{5.444679in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.811538in}}%
\pgfpathlineto{\pgfqpoint{5.444503in}{0.814279in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{5.444385in}{0.806821in}}%
\pgfpathlineto{\pgfqpoint{5.444326in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{5.444091in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{5.444032in}{0.804705in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.802964in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.820461in}}%
\pgfpathlineto{\pgfqpoint{5.443855in}{0.810203in}}%
\pgfpathlineto{\pgfqpoint{5.443796in}{0.814506in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{5.443678in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{5.443619in}{0.817850in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{0.804812in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.810478in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{0.810784in}}%
\pgfpathlineto{\pgfqpoint{5.443383in}{0.810118in}}%
\pgfpathlineto{\pgfqpoint{5.443324in}{0.824784in}}%
\pgfpathlineto{\pgfqpoint{5.443265in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{5.443206in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{5.443147in}{0.807827in}}%
\pgfpathlineto{\pgfqpoint{5.443088in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{5.442911in}{0.815579in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{5.442793in}{0.812019in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.819557in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.804601in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{5.442557in}{0.813916in}}%
\pgfpathlineto{\pgfqpoint{5.442498in}{0.807621in}}%
\pgfpathlineto{\pgfqpoint{5.442439in}{0.808064in}}%
\pgfpathlineto{\pgfqpoint{5.442380in}{0.816371in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{5.442143in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{5.442025in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{5.441966in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{5.441907in}{0.810474in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{5.441788in}{0.812956in}}%
\pgfpathlineto{\pgfqpoint{5.441729in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{5.441670in}{0.812108in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{5.441552in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{5.441492in}{0.810008in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{5.441374in}{0.804184in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{5.441256in}{0.807613in}}%
\pgfpathlineto{\pgfqpoint{5.441196in}{0.814320in}}%
\pgfpathlineto{\pgfqpoint{5.441137in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.812132in}}%
\pgfpathlineto{\pgfqpoint{5.441019in}{0.804343in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{5.440900in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{5.440841in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{5.440781in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.808078in}}%
\pgfpathlineto{\pgfqpoint{5.440663in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{5.440604in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{5.440544in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{5.440485in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{5.440426in}{0.805463in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{5.440307in}{0.802775in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{0.811961in}}%
\pgfpathlineto{\pgfqpoint{5.440188in}{0.811138in}}%
\pgfpathlineto{\pgfqpoint{5.440129in}{0.810762in}}%
\pgfpathlineto{\pgfqpoint{5.440069in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{5.440010in}{0.809434in}}%
\pgfpathlineto{\pgfqpoint{5.439951in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.819818in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.805403in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{0.817257in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{5.439654in}{0.808883in}}%
\pgfpathlineto{\pgfqpoint{5.439594in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{5.439535in}{0.804785in}}%
\pgfpathlineto{\pgfqpoint{5.439475in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.809415in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{5.439297in}{0.809375in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.789739in}}%
\pgfpathlineto{\pgfqpoint{5.439178in}{0.809555in}}%
\pgfpathlineto{\pgfqpoint{5.439119in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{5.439059in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{5.438940in}{0.800617in}}%
\pgfpathlineto{\pgfqpoint{5.438880in}{0.800932in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.814772in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{5.438642in}{0.815321in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{5.438464in}{0.812837in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.810112in}}%
\pgfpathlineto{\pgfqpoint{5.438344in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{5.438285in}{0.806759in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{5.438106in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{5.438046in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{5.437987in}{0.810889in}}%
\pgfpathlineto{\pgfqpoint{5.437927in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{5.437868in}{0.807791in}}%
\pgfpathlineto{\pgfqpoint{5.437808in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{5.437748in}{0.818684in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.811074in}}%
\pgfpathlineto{\pgfqpoint{5.437629in}{0.812861in}}%
\pgfpathlineto{\pgfqpoint{5.437569in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{5.437450in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{0.804718in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.807269in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{5.437092in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{5.437032in}{0.806541in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.816477in}}%
\pgfpathlineto{\pgfqpoint{5.436912in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{5.436853in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{5.436793in}{0.812946in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.802772in}}%
\pgfpathlineto{\pgfqpoint{5.436613in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{5.436494in}{0.815865in}}%
\pgfpathlineto{\pgfqpoint{5.436434in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{5.436374in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{5.436314in}{0.803752in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.804051in}}%
\pgfpathlineto{\pgfqpoint{5.436195in}{0.813990in}}%
\pgfpathlineto{\pgfqpoint{5.436135in}{0.807720in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{0.817788in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.822257in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.805812in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.817737in}}%
\pgfpathlineto{\pgfqpoint{5.435776in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.806930in}}%
\pgfpathlineto{\pgfqpoint{5.435656in}{0.811181in}}%
\pgfpathlineto{\pgfqpoint{5.435596in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{5.435536in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{5.435416in}{0.812579in}}%
\pgfpathlineto{\pgfqpoint{5.435356in}{0.811756in}}%
\pgfpathlineto{\pgfqpoint{5.435296in}{0.815514in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.820488in}}%
\pgfpathlineto{\pgfqpoint{5.435176in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{5.435056in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{5.434996in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{5.434816in}{0.809301in}}%
\pgfpathlineto{\pgfqpoint{5.434756in}{0.810029in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.808811in}}%
\pgfpathlineto{\pgfqpoint{5.434636in}{0.806950in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{0.812231in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{5.434396in}{0.817925in}}%
\pgfpathlineto{\pgfqpoint{5.434336in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{5.434276in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{5.434216in}{0.811177in}}%
\pgfpathlineto{\pgfqpoint{5.434156in}{0.808776in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{5.434035in}{0.809040in}}%
\pgfpathlineto{\pgfqpoint{5.433975in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{5.433915in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.789815in}}%
\pgfpathlineto{\pgfqpoint{5.433795in}{0.816725in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.820637in}}%
\pgfpathlineto{\pgfqpoint{5.433674in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{5.433554in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{5.433434in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{5.433374in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{5.433253in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{5.433193in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{5.433133in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{5.433073in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{5.433012in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.815093in}}%
\pgfpathlineto{\pgfqpoint{5.432892in}{0.810442in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.825345in}}%
\pgfpathlineto{\pgfqpoint{5.432711in}{0.810533in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.798508in}}%
\pgfpathlineto{\pgfqpoint{5.432590in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{5.432530in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{5.432470in}{0.811079in}}%
\pgfpathlineto{\pgfqpoint{5.432410in}{0.801930in}}%
\pgfpathlineto{\pgfqpoint{5.432349in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.803127in}}%
\pgfpathlineto{\pgfqpoint{5.432229in}{0.810628in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{5.432048in}{0.819610in}}%
\pgfpathlineto{\pgfqpoint{5.431987in}{0.812971in}}%
\pgfpathlineto{\pgfqpoint{5.431927in}{0.811983in}}%
\pgfpathlineto{\pgfqpoint{5.431866in}{0.811306in}}%
\pgfpathlineto{\pgfqpoint{5.431806in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.801068in}}%
\pgfpathlineto{\pgfqpoint{5.431685in}{0.811520in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{5.431444in}{0.824039in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.815535in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{0.807079in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{5.431081in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{5.430960in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{5.430899in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{5.430839in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.794915in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{0.816835in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{5.430597in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{0.820819in}}%
\pgfpathlineto{\pgfqpoint{5.430415in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{5.430355in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{5.430294in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{5.430233in}{0.813934in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.806851in}}%
\pgfpathlineto{\pgfqpoint{5.430112in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{5.430052in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{5.429870in}{0.832017in}}%
\pgfpathlineto{\pgfqpoint{5.429809in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{5.429748in}{0.812181in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.807566in}}%
\pgfpathlineto{\pgfqpoint{5.429567in}{0.814961in}}%
\pgfpathlineto{\pgfqpoint{5.429506in}{0.815021in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{0.818274in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.807832in}}%
\pgfpathlineto{\pgfqpoint{5.429324in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{5.429263in}{0.823053in}}%
\pgfpathlineto{\pgfqpoint{5.429202in}{0.815121in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{5.429081in}{0.806787in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.828582in}}%
\pgfpathlineto{\pgfqpoint{5.428960in}{0.806807in}}%
\pgfpathlineto{\pgfqpoint{5.428899in}{0.806105in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.811889in}}%
\pgfpathlineto{\pgfqpoint{5.428777in}{0.809672in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{5.428656in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{5.428595in}{0.807963in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{0.813476in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{0.814874in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{5.428352in}{0.817288in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.812104in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.800858in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{5.428108in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{5.428048in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{0.805090in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{5.427865in}{0.817989in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{5.427743in}{0.819707in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.819740in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{5.427560in}{0.819686in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{5.427439in}{0.814898in}}%
\pgfpathlineto{\pgfqpoint{5.427378in}{0.819575in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.802493in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{5.427195in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{5.427134in}{0.816781in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.811121in}}%
\pgfpathlineto{\pgfqpoint{5.427012in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.804379in}}%
\pgfpathlineto{\pgfqpoint{5.426890in}{0.815040in}}%
\pgfpathlineto{\pgfqpoint{5.426829in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{5.426768in}{0.810483in}}%
\pgfpathlineto{\pgfqpoint{5.426707in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{5.426524in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{5.426463in}{0.811520in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{5.426341in}{0.803381in}}%
\pgfpathlineto{\pgfqpoint{5.426280in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{5.426219in}{0.810778in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{0.817328in}}%
\pgfpathlineto{\pgfqpoint{5.426096in}{0.810281in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.827765in}}%
\pgfpathlineto{\pgfqpoint{5.425974in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.796541in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.803337in}}%
\pgfpathlineto{\pgfqpoint{5.425730in}{0.824832in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{0.806361in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.808203in}}%
\pgfpathlineto{\pgfqpoint{5.425546in}{0.826235in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.833644in}}%
\pgfpathlineto{\pgfqpoint{5.425424in}{0.808077in}}%
\pgfpathlineto{\pgfqpoint{5.425363in}{0.819379in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{5.425240in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{5.425179in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{5.425118in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{5.425057in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{5.424995in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{5.424934in}{0.823591in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{5.424750in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{5.424628in}{0.812235in}}%
\pgfpathlineto{\pgfqpoint{5.424567in}{0.809473in}}%
\pgfpathlineto{\pgfqpoint{5.424505in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{0.808661in}}%
\pgfpathlineto{\pgfqpoint{5.424383in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{5.424321in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{5.424199in}{0.820400in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.801324in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.803680in}}%
\pgfpathlineto{\pgfqpoint{5.424015in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{5.423953in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{5.423892in}{0.815036in}}%
\pgfpathlineto{\pgfqpoint{5.423831in}{0.817026in}}%
\pgfpathlineto{\pgfqpoint{5.423769in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.824908in}}%
\pgfpathlineto{\pgfqpoint{5.423401in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.810955in}}%
\pgfpathlineto{\pgfqpoint{5.423278in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{5.423216in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.816794in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{0.822496in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.808556in}}%
\pgfpathlineto{\pgfqpoint{5.422970in}{0.813602in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{0.817106in}}%
\pgfpathlineto{\pgfqpoint{5.422847in}{0.821830in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{5.422663in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{5.422540in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.818980in}}%
\pgfpathlineto{\pgfqpoint{5.422417in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{5.422355in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{5.422294in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{5.422109in}{0.821225in}}%
\pgfpathlineto{\pgfqpoint{5.422047in}{0.821411in}}%
\pgfpathlineto{\pgfqpoint{5.421986in}{0.824644in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.805725in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.818805in}}%
\pgfpathlineto{\pgfqpoint{5.421739in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{5.421677in}{0.813477in}}%
\pgfpathlineto{\pgfqpoint{5.421616in}{0.815593in}}%
\pgfpathlineto{\pgfqpoint{5.421554in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.817767in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{5.421369in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{5.421246in}{0.816594in}}%
\pgfpathlineto{\pgfqpoint{5.421184in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{5.421122in}{0.815215in}}%
\pgfpathlineto{\pgfqpoint{5.421061in}{0.815242in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.807510in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{5.420875in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{5.420814in}{0.820235in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.825988in}}%
\pgfpathlineto{\pgfqpoint{5.420690in}{0.824848in}}%
\pgfpathlineto{\pgfqpoint{5.420628in}{0.810708in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{0.812716in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.813218in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{5.420381in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{5.420319in}{0.817998in}}%
\pgfpathlineto{\pgfqpoint{5.420257in}{0.814880in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.825232in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{5.419948in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{0.818919in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{5.419763in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{5.419639in}{0.825799in}}%
\pgfpathlineto{\pgfqpoint{5.419577in}{0.818249in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{5.419453in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.834229in}}%
\pgfpathlineto{\pgfqpoint{5.419329in}{0.814320in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.816664in}}%
\pgfpathlineto{\pgfqpoint{5.419143in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.811475in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{0.826121in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{5.418895in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{0.826326in}}%
\pgfpathlineto{\pgfqpoint{5.418709in}{0.811695in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.813127in}}%
\pgfpathlineto{\pgfqpoint{5.418523in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{0.819279in}}%
\pgfpathlineto{\pgfqpoint{5.418399in}{0.827629in}}%
\pgfpathlineto{\pgfqpoint{5.418337in}{0.812744in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.819761in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{5.418151in}{0.817252in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{0.830787in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{0.820370in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.825832in}}%
\pgfpathlineto{\pgfqpoint{5.417902in}{0.827646in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{0.823003in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{5.417716in}{0.821258in}}%
\pgfpathlineto{\pgfqpoint{5.417654in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{5.417592in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.828631in}}%
\pgfpathlineto{\pgfqpoint{5.417467in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.818861in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.819717in}}%
\pgfpathlineto{\pgfqpoint{5.417156in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.417094in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{5.416969in}{0.820836in}}%
\pgfpathlineto{\pgfqpoint{5.416907in}{0.817404in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{5.416783in}{0.829476in}}%
\pgfpathlineto{\pgfqpoint{5.416720in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{5.416658in}{0.824693in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{5.416534in}{0.816881in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.826547in}}%
\pgfpathlineto{\pgfqpoint{5.416409in}{0.819231in}}%
\pgfpathlineto{\pgfqpoint{5.416347in}{0.823114in}}%
\pgfpathlineto{\pgfqpoint{5.416284in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{5.416097in}{0.822910in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{5.415910in}{0.814638in}}%
\pgfpathlineto{\pgfqpoint{5.415848in}{0.815844in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.809668in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{5.415598in}{0.821828in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{0.821761in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.820635in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{0.824079in}}%
\pgfpathlineto{\pgfqpoint{5.415223in}{0.826725in}}%
\pgfpathlineto{\pgfqpoint{5.415161in}{0.825334in}}%
\pgfpathlineto{\pgfqpoint{5.415099in}{0.830948in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{0.828348in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{5.414723in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{5.414598in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.809642in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.819277in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.813044in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{0.816755in}}%
\pgfpathlineto{\pgfqpoint{5.414223in}{0.824275in}}%
\pgfpathlineto{\pgfqpoint{5.414160in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{5.414098in}{0.820059in}}%
\pgfpathlineto{\pgfqpoint{5.414035in}{0.820674in}}%
\pgfpathlineto{\pgfqpoint{5.413972in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{5.413910in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.829203in}}%
\pgfpathlineto{\pgfqpoint{5.413785in}{0.825949in}}%
\pgfpathlineto{\pgfqpoint{5.413722in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{5.413659in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{5.413597in}{0.812522in}}%
\pgfpathlineto{\pgfqpoint{5.413534in}{0.822122in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.801225in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{5.413283in}{0.819900in}}%
\pgfpathlineto{\pgfqpoint{5.413220in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{5.413158in}{0.818122in}}%
\pgfpathlineto{\pgfqpoint{5.413095in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{5.413032in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{5.412969in}{0.815454in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.801645in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.821797in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.822092in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{5.412656in}{0.823174in}}%
\pgfpathlineto{\pgfqpoint{5.412593in}{0.820175in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.816479in}}%
\pgfpathlineto{\pgfqpoint{5.412467in}{0.812725in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.812079in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{5.412153in}{0.812751in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{5.412027in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.824144in}}%
\pgfpathlineto{\pgfqpoint{5.411901in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{5.411838in}{0.819062in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.802215in}}%
\pgfpathlineto{\pgfqpoint{5.411650in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{5.411587in}{0.798655in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{0.807767in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.806150in}}%
\pgfpathlineto{\pgfqpoint{5.411398in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{5.411335in}{0.807723in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{5.411209in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{5.411146in}{0.799975in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.819908in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.819821in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{5.410894in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{5.410768in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{0.817439in}}%
\pgfpathlineto{\pgfqpoint{5.410516in}{0.804680in}}%
\pgfpathlineto{\pgfqpoint{5.410453in}{0.808913in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.820610in}}%
\pgfpathlineto{\pgfqpoint{5.410326in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{5.410263in}{0.815238in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.798739in}}%
\pgfpathlineto{\pgfqpoint{5.410137in}{0.813372in}}%
\pgfpathlineto{\pgfqpoint{5.410074in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{5.410011in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{5.409948in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{5.409758in}{0.812519in}}%
\pgfpathlineto{\pgfqpoint{5.409695in}{0.812140in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{5.409569in}{0.828476in}}%
\pgfpathlineto{\pgfqpoint{5.409506in}{0.823101in}}%
\pgfpathlineto{\pgfqpoint{5.409442in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.836870in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.819875in}}%
\pgfpathlineto{\pgfqpoint{5.409189in}{0.821299in}}%
\pgfpathlineto{\pgfqpoint{5.409126in}{0.814132in}}%
\pgfpathlineto{\pgfqpoint{5.409063in}{0.824774in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.817939in}}%
\pgfpathlineto{\pgfqpoint{5.408936in}{0.817753in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{5.408810in}{0.819066in}}%
\pgfpathlineto{\pgfqpoint{5.408747in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.811403in}}%
\pgfpathlineto{\pgfqpoint{5.408620in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{0.821844in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.819916in}}%
\pgfpathlineto{\pgfqpoint{5.408430in}{0.810820in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.827404in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.810272in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{5.408176in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{5.408113in}{0.809738in}}%
\pgfpathlineto{\pgfqpoint{5.408050in}{0.821312in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{5.407860in}{0.812011in}}%
\pgfpathlineto{\pgfqpoint{5.407796in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{0.814211in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{0.810421in}}%
\pgfpathlineto{\pgfqpoint{5.407542in}{0.815054in}}%
\pgfpathlineto{\pgfqpoint{5.407479in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{5.407415in}{0.817953in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{5.407288in}{0.820142in}}%
\pgfpathlineto{\pgfqpoint{5.407225in}{0.820818in}}%
\pgfpathlineto{\pgfqpoint{5.407161in}{0.817141in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{0.821984in}}%
\pgfpathlineto{\pgfqpoint{5.406971in}{0.816718in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.827425in}}%
\pgfpathlineto{\pgfqpoint{5.406844in}{0.822192in}}%
\pgfpathlineto{\pgfqpoint{5.406780in}{0.830088in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{0.811686in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{0.826147in}}%
\pgfpathlineto{\pgfqpoint{5.406590in}{0.818255in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.822061in}}%
\pgfpathlineto{\pgfqpoint{5.406462in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{5.406335in}{0.823230in}}%
\pgfpathlineto{\pgfqpoint{5.406272in}{0.817796in}}%
\pgfpathlineto{\pgfqpoint{5.406208in}{0.821262in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.812229in}}%
\pgfpathlineto{\pgfqpoint{5.406081in}{0.819934in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.821511in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.815231in}}%
\pgfpathlineto{\pgfqpoint{5.405890in}{0.816851in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{5.405762in}{0.821689in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{0.819476in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.828635in}}%
\pgfpathlineto{\pgfqpoint{5.405507in}{0.817425in}}%
\pgfpathlineto{\pgfqpoint{5.405444in}{0.818349in}}%
\pgfpathlineto{\pgfqpoint{5.405380in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{5.405253in}{0.813053in}}%
\pgfpathlineto{\pgfqpoint{5.405189in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.802334in}}%
\pgfpathlineto{\pgfqpoint{5.405061in}{0.820952in}}%
\pgfpathlineto{\pgfqpoint{5.404997in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{0.812473in}}%
\pgfpathlineto{\pgfqpoint{5.404870in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{0.824446in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.821475in}}%
\pgfpathlineto{\pgfqpoint{5.404678in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{5.404615in}{0.827915in}}%
\pgfpathlineto{\pgfqpoint{5.404551in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{5.404423in}{0.821961in}}%
\pgfpathlineto{\pgfqpoint{5.404359in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{5.404231in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{5.404104in}{0.822443in}}%
\pgfpathlineto{\pgfqpoint{5.404040in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{5.403976in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.831079in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{5.403784in}{0.824217in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{5.403656in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{5.403592in}{0.823087in}}%
\pgfpathlineto{\pgfqpoint{5.403528in}{0.827609in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.815876in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.806059in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{5.403272in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{5.403144in}{0.826515in}}%
\pgfpathlineto{\pgfqpoint{5.403080in}{0.829089in}}%
\pgfpathlineto{\pgfqpoint{5.403016in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{5.402952in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{5.402696in}{0.821724in}}%
\pgfpathlineto{\pgfqpoint{5.402632in}{0.822865in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.827369in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.832544in}}%
\pgfpathlineto{\pgfqpoint{5.402439in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{5.402375in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{0.814246in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{5.402183in}{0.819334in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{5.401990in}{0.816322in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{0.820445in}}%
\pgfpathlineto{\pgfqpoint{5.401862in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{0.809943in}}%
\pgfpathlineto{\pgfqpoint{5.401733in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{5.401669in}{0.817992in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.807877in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.819905in}}%
\pgfpathlineto{\pgfqpoint{5.401477in}{0.818125in}}%
\pgfpathlineto{\pgfqpoint{5.401412in}{0.816236in}}%
\pgfpathlineto{\pgfqpoint{5.401348in}{0.813566in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{0.821465in}}%
\pgfpathlineto{\pgfqpoint{5.401219in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{5.401155in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.807573in}}%
\pgfpathlineto{\pgfqpoint{5.400962in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.815130in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{0.817269in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.815609in}}%
\pgfpathlineto{\pgfqpoint{5.400705in}{0.817138in}}%
\pgfpathlineto{\pgfqpoint{5.400641in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{5.400576in}{0.809685in}}%
\pgfpathlineto{\pgfqpoint{5.400512in}{0.812851in}}%
\pgfpathlineto{\pgfqpoint{5.400447in}{0.819100in}}%
\pgfpathlineto{\pgfqpoint{5.400383in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{5.400319in}{0.816002in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.809308in}}%
\pgfpathlineto{\pgfqpoint{5.400190in}{0.820293in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.822785in}}%
\pgfpathlineto{\pgfqpoint{5.400061in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{5.399997in}{0.817221in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.809432in}}%
\pgfpathlineto{\pgfqpoint{5.399868in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{0.813320in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{5.399674in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{5.399610in}{0.827246in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.814017in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.829197in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{0.826050in}}%
\pgfpathlineto{\pgfqpoint{5.399352in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{5.399287in}{0.817051in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{5.399158in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{5.399094in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{5.399029in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.825187in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.813916in}}%
\pgfpathlineto{\pgfqpoint{5.398835in}{0.821917in}}%
\pgfpathlineto{\pgfqpoint{5.398771in}{0.819677in}}%
\pgfpathlineto{\pgfqpoint{5.398706in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{5.398641in}{0.822621in}}%
\pgfpathlineto{\pgfqpoint{5.398577in}{0.817665in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{5.398318in}{0.821963in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.813736in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{5.397995in}{0.817427in}}%
\pgfpathlineto{\pgfqpoint{5.397930in}{0.813891in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.810245in}}%
\pgfpathlineto{\pgfqpoint{5.397736in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{5.397671in}{0.815582in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{5.397477in}{0.808852in}}%
\pgfpathlineto{\pgfqpoint{5.397412in}{0.816509in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{5.397218in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{5.397153in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{5.397088in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{5.396958in}{0.804114in}}%
\pgfpathlineto{\pgfqpoint{5.396894in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{5.396764in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.813951in}}%
\pgfpathlineto{\pgfqpoint{5.396634in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.819036in}}%
\pgfpathlineto{\pgfqpoint{5.396439in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{5.396374in}{0.818411in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{5.396180in}{0.810928in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{0.807997in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.801945in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{0.806608in}}%
\pgfpathlineto{\pgfqpoint{5.395920in}{0.811823in}}%
\pgfpathlineto{\pgfqpoint{5.395855in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{5.395725in}{0.808946in}}%
\pgfpathlineto{\pgfqpoint{5.395660in}{0.812360in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.822143in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{5.395465in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{5.395400in}{0.810520in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{5.395204in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{5.395139in}{0.811217in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{5.395009in}{0.811802in}}%
\pgfpathlineto{\pgfqpoint{5.394944in}{0.814515in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.821869in}}%
\pgfpathlineto{\pgfqpoint{5.394814in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.817545in}}%
\pgfpathlineto{\pgfqpoint{5.394684in}{0.818177in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.815022in}}%
\pgfpathlineto{\pgfqpoint{5.394553in}{0.816294in}}%
\pgfpathlineto{\pgfqpoint{5.394488in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{5.394423in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{0.815664in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.825036in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.817355in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.808415in}}%
\pgfpathlineto{\pgfqpoint{5.393771in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{5.393705in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{5.393575in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{5.393510in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.833885in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{5.393248in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{5.393118in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{5.392921in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{5.392856in}{0.822091in}}%
\pgfpathlineto{\pgfqpoint{5.392791in}{0.823770in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{5.392660in}{0.833628in}}%
\pgfpathlineto{\pgfqpoint{5.392594in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{0.818766in}}%
\pgfpathlineto{\pgfqpoint{5.392464in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.818118in}}%
\pgfpathlineto{\pgfqpoint{5.392202in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{5.392136in}{0.827529in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{0.835837in}}%
\pgfpathlineto{\pgfqpoint{5.392005in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{5.391940in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{5.391809in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{5.391743in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{5.391547in}{0.817064in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{5.391415in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{5.391350in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.826489in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.832592in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{0.816573in}}%
\pgfpathlineto{\pgfqpoint{5.391087in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{5.391022in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.823398in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{0.824990in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.836933in}}%
\pgfpathlineto{\pgfqpoint{5.390562in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{5.390496in}{0.832896in}}%
\pgfpathlineto{\pgfqpoint{5.390431in}{0.830480in}}%
\pgfpathlineto{\pgfqpoint{5.390365in}{0.809801in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{0.824966in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.830661in}}%
\pgfpathlineto{\pgfqpoint{5.390168in}{0.828513in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.833960in}}%
\pgfpathlineto{\pgfqpoint{5.390036in}{0.832242in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.821992in}}%
\pgfpathlineto{\pgfqpoint{5.389905in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{5.389839in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.828455in}}%
\pgfpathlineto{\pgfqpoint{5.389707in}{0.833135in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{5.389510in}{0.827544in}}%
\pgfpathlineto{\pgfqpoint{5.389444in}{0.811122in}}%
\pgfpathlineto{\pgfqpoint{5.389378in}{0.816857in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.822114in}}%
\pgfpathlineto{\pgfqpoint{5.389181in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{5.389115in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{5.389049in}{0.822049in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.815612in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{5.388719in}{0.826553in}}%
\pgfpathlineto{\pgfqpoint{5.388653in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{5.388587in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{5.388521in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{0.820477in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.812974in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{5.388191in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.818913in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{0.834003in}}%
\pgfpathlineto{\pgfqpoint{5.387927in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{5.387795in}{0.821955in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{5.387663in}{0.827645in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.814197in}}%
\pgfpathlineto{\pgfqpoint{5.387531in}{0.823572in}}%
\pgfpathlineto{\pgfqpoint{5.387465in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.838512in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.826221in}}%
\pgfpathlineto{\pgfqpoint{5.387266in}{0.821239in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.810516in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.810899in}}%
\pgfpathlineto{\pgfqpoint{5.387068in}{0.823294in}}%
\pgfpathlineto{\pgfqpoint{5.387002in}{0.820333in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.827307in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.816599in}}%
\pgfpathlineto{\pgfqpoint{5.386803in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.827683in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{0.816421in}}%
\pgfpathlineto{\pgfqpoint{5.386604in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{5.386472in}{0.819280in}}%
\pgfpathlineto{\pgfqpoint{5.386406in}{0.823878in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{0.822682in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{0.827198in}}%
\pgfpathlineto{\pgfqpoint{5.386207in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.820642in}}%
\pgfpathlineto{\pgfqpoint{5.386074in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{5.385942in}{0.820904in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.816104in}}%
\pgfpathlineto{\pgfqpoint{5.385809in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.818476in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.813816in}}%
\pgfpathlineto{\pgfqpoint{5.385544in}{0.821917in}}%
\pgfpathlineto{\pgfqpoint{5.385477in}{0.817823in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{5.385278in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{5.385145in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{5.385079in}{0.817674in}}%
\pgfpathlineto{\pgfqpoint{5.385012in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.813425in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{0.821077in}}%
\pgfpathlineto{\pgfqpoint{5.384813in}{0.821422in}}%
\pgfpathlineto{\pgfqpoint{5.384746in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{5.384680in}{0.831384in}}%
\pgfpathlineto{\pgfqpoint{5.384613in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.825819in}}%
\pgfpathlineto{\pgfqpoint{5.384414in}{0.817025in}}%
\pgfpathlineto{\pgfqpoint{5.384347in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{5.384281in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{5.384214in}{0.824451in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{0.825986in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.826405in}}%
\pgfpathlineto{\pgfqpoint{5.383881in}{0.826765in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.813388in}}%
\pgfpathlineto{\pgfqpoint{5.383748in}{0.819151in}}%
\pgfpathlineto{\pgfqpoint{5.383682in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{5.383615in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.829162in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.819647in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{5.383282in}{0.819215in}}%
\pgfpathlineto{\pgfqpoint{5.383215in}{0.825374in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{5.383082in}{0.820637in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{0.832660in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.817938in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{5.382748in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{5.382681in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{5.382414in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.817919in}}%
\pgfpathlineto{\pgfqpoint{5.382280in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{5.382214in}{0.824234in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.822615in}}%
\pgfpathlineto{\pgfqpoint{5.382013in}{0.820076in}}%
\pgfpathlineto{\pgfqpoint{5.381946in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.809924in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{5.381679in}{0.815493in}}%
\pgfpathlineto{\pgfqpoint{5.381612in}{0.814577in}}%
\pgfpathlineto{\pgfqpoint{5.381545in}{0.811614in}}%
\pgfpathlineto{\pgfqpoint{5.381478in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.824733in}}%
\pgfpathlineto{\pgfqpoint{5.381277in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{5.381143in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{5.381076in}{0.814870in}}%
\pgfpathlineto{\pgfqpoint{5.381009in}{0.827211in}}%
\pgfpathlineto{\pgfqpoint{5.380942in}{0.819693in}}%
\pgfpathlineto{\pgfqpoint{5.380875in}{0.815676in}}%
\pgfpathlineto{\pgfqpoint{5.380808in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.809358in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{5.380540in}{0.811917in}}%
\pgfpathlineto{\pgfqpoint{5.380473in}{0.820642in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.814145in}}%
\pgfpathlineto{\pgfqpoint{5.380339in}{0.809499in}}%
\pgfpathlineto{\pgfqpoint{5.380272in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.380070in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{5.380003in}{0.809717in}}%
\pgfpathlineto{\pgfqpoint{5.379936in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.816887in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.812969in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.827998in}}%
\pgfpathlineto{\pgfqpoint{5.379600in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.810984in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.379332in}{0.817981in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{0.816053in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{5.379130in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.823511in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{5.378794in}{0.825345in}}%
\pgfpathlineto{\pgfqpoint{5.378726in}{0.814377in}}%
\pgfpathlineto{\pgfqpoint{5.378659in}{0.821001in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{0.820818in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.821414in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{5.378188in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{5.378120in}{0.818928in}}%
\pgfpathlineto{\pgfqpoint{5.378053in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{5.377851in}{0.818627in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.824635in}}%
\pgfpathlineto{\pgfqpoint{5.377716in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{5.377648in}{0.816981in}}%
\pgfpathlineto{\pgfqpoint{5.377581in}{0.817930in}}%
\pgfpathlineto{\pgfqpoint{5.377513in}{0.820217in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.826310in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.823116in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{5.377108in}{0.815425in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.827928in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{5.376906in}{0.818786in}}%
\pgfpathlineto{\pgfqpoint{5.376838in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{5.376771in}{0.819192in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{5.376635in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{5.376568in}{0.814168in}}%
\pgfpathlineto{\pgfqpoint{5.376500in}{0.817851in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.807138in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.816536in}}%
\pgfpathlineto{\pgfqpoint{5.376230in}{0.822283in}}%
\pgfpathlineto{\pgfqpoint{5.376162in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{0.827282in}}%
\pgfpathlineto{\pgfqpoint{5.376027in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.838455in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{5.375824in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{5.375756in}{0.817886in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.822503in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.821579in}}%
\pgfpathlineto{\pgfqpoint{5.375553in}{0.823221in}}%
\pgfpathlineto{\pgfqpoint{5.375485in}{0.839480in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.837224in}}%
\pgfpathlineto{\pgfqpoint{5.375349in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.828729in}}%
\pgfpathlineto{\pgfqpoint{5.375146in}{0.817655in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{5.375010in}{0.818971in}}%
\pgfpathlineto{\pgfqpoint{5.374943in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{5.374875in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{5.374739in}{0.816253in}}%
\pgfpathlineto{\pgfqpoint{5.374671in}{0.817871in}}%
\pgfpathlineto{\pgfqpoint{5.374603in}{0.819706in}}%
\pgfpathlineto{\pgfqpoint{5.374536in}{0.823208in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{5.374400in}{0.822955in}}%
\pgfpathlineto{\pgfqpoint{5.374332in}{0.825190in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.812601in}}%
\pgfpathlineto{\pgfqpoint{5.374196in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{5.374060in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{5.373992in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{5.373924in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{5.373856in}{0.823080in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{5.373720in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{5.373652in}{0.828212in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.818559in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.822091in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.816375in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{0.824936in}}%
\pgfpathlineto{\pgfqpoint{5.373244in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.827966in}}%
\pgfpathlineto{\pgfqpoint{5.373108in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.826748in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.811159in}}%
\pgfpathlineto{\pgfqpoint{5.372767in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{5.372699in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{5.372631in}{0.814489in}}%
\pgfpathlineto{\pgfqpoint{5.372563in}{0.821397in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{0.821185in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.816702in}}%
\pgfpathlineto{\pgfqpoint{5.372222in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{5.372154in}{0.816530in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.829079in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{0.817944in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.819528in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.827656in}}%
\pgfpathlineto{\pgfqpoint{5.371744in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{5.371676in}{0.809846in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.810151in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{0.822513in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.814607in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.824262in}}%
\pgfpathlineto{\pgfqpoint{5.371130in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.818843in}}%
\pgfpathlineto{\pgfqpoint{5.370993in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{5.370856in}{0.825798in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.810758in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.822650in}}%
\pgfpathlineto{\pgfqpoint{5.370651in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{5.370582in}{0.826951in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.811469in}}%
\pgfpathlineto{\pgfqpoint{5.370446in}{0.813600in}}%
\pgfpathlineto{\pgfqpoint{5.370377in}{0.813562in}}%
\pgfpathlineto{\pgfqpoint{5.370309in}{0.813904in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{0.819999in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{0.820511in}}%
\pgfpathlineto{\pgfqpoint{5.370035in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{5.369966in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.820691in}}%
\pgfpathlineto{\pgfqpoint{5.369829in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{5.369761in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{0.826391in}}%
\pgfpathlineto{\pgfqpoint{5.369623in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{0.824808in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.819352in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.819900in}}%
\pgfpathlineto{\pgfqpoint{5.369280in}{0.831704in}}%
\pgfpathlineto{\pgfqpoint{5.369212in}{0.816751in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.824039in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{5.369006in}{0.831221in}}%
\pgfpathlineto{\pgfqpoint{5.368937in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{5.368731in}{0.828874in}}%
\pgfpathlineto{\pgfqpoint{5.368663in}{0.828455in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{5.368456in}{0.823659in}}%
\pgfpathlineto{\pgfqpoint{5.368388in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.824808in}}%
\pgfpathlineto{\pgfqpoint{5.368113in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{5.367975in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.813502in}}%
\pgfpathlineto{\pgfqpoint{5.367837in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.821183in}}%
\pgfpathlineto{\pgfqpoint{5.367700in}{0.818571in}}%
\pgfpathlineto{\pgfqpoint{5.367631in}{0.822073in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.823220in}}%
\pgfpathlineto{\pgfqpoint{5.367493in}{0.825474in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.826556in}}%
\pgfpathlineto{\pgfqpoint{5.367355in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{0.826574in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{5.367080in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{0.829913in}}%
\pgfpathlineto{\pgfqpoint{5.366942in}{0.830045in}}%
\pgfpathlineto{\pgfqpoint{5.366873in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.818283in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{5.366597in}{0.827163in}}%
\pgfpathlineto{\pgfqpoint{5.366528in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{5.366459in}{0.822692in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{0.833170in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.821693in}}%
\pgfpathlineto{\pgfqpoint{5.366183in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{5.366114in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{5.365976in}{0.829488in}}%
\pgfpathlineto{\pgfqpoint{5.365907in}{0.825562in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.811435in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.821353in}}%
\pgfpathlineto{\pgfqpoint{5.365699in}{0.824193in}}%
\pgfpathlineto{\pgfqpoint{5.365630in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.831908in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.814328in}}%
\pgfpathlineto{\pgfqpoint{5.365423in}{0.821008in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{5.365285in}{0.821063in}}%
\pgfpathlineto{\pgfqpoint{5.365215in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.831010in}}%
\pgfpathlineto{\pgfqpoint{5.365008in}{0.810760in}}%
\pgfpathlineto{\pgfqpoint{5.364939in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{5.364869in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{5.364800in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{5.364731in}{0.822155in}}%
\pgfpathlineto{\pgfqpoint{5.364662in}{0.824771in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.822574in}}%
\pgfpathlineto{\pgfqpoint{5.364523in}{0.826013in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{5.364315in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{5.364246in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{5.364176in}{0.819186in}}%
\pgfpathlineto{\pgfqpoint{5.364107in}{0.822416in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.836871in}}%
\pgfpathlineto{\pgfqpoint{5.363968in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.818506in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.828780in}}%
\pgfpathlineto{\pgfqpoint{5.363760in}{0.827062in}}%
\pgfpathlineto{\pgfqpoint{5.363691in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{5.363621in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.821590in}}%
\pgfpathlineto{\pgfqpoint{5.363483in}{0.821534in}}%
\pgfpathlineto{\pgfqpoint{5.363413in}{0.821691in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{5.363274in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{5.363205in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{5.363135in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.834266in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{5.362927in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{5.362857in}{0.827182in}}%
\pgfpathlineto{\pgfqpoint{5.362788in}{0.833319in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.840361in}}%
\pgfpathlineto{\pgfqpoint{5.362649in}{0.821797in}}%
\pgfpathlineto{\pgfqpoint{5.362579in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.829887in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{5.362301in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{5.362231in}{0.824885in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.823171in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.836462in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.821693in}}%
\pgfpathlineto{\pgfqpoint{5.361744in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{5.361674in}{0.824235in}}%
\pgfpathlineto{\pgfqpoint{5.361604in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{5.361535in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.831274in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{0.824777in}}%
\pgfpathlineto{\pgfqpoint{5.361325in}{0.819512in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{5.361186in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{5.361116in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{5.361046in}{0.826610in}}%
\pgfpathlineto{\pgfqpoint{5.360977in}{0.821678in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.834009in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{5.360767in}{0.810375in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{5.360628in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{5.360488in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{5.360418in}{0.826988in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.822878in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{5.360138in}{0.820561in}}%
\pgfpathlineto{\pgfqpoint{5.360069in}{0.828063in}}%
\pgfpathlineto{\pgfqpoint{5.359999in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.831901in}}%
\pgfpathlineto{\pgfqpoint{5.359859in}{0.828886in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{5.359649in}{0.823333in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{5.359509in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.815887in}}%
\pgfpathlineto{\pgfqpoint{5.359369in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.828240in}}%
\pgfpathlineto{\pgfqpoint{5.359159in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.826239in}}%
\pgfpathlineto{\pgfqpoint{5.358949in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{5.358738in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{5.358668in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{5.358528in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.818941in}}%
\pgfpathlineto{\pgfqpoint{5.358388in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.814717in}}%
\pgfpathlineto{\pgfqpoint{5.358177in}{0.830844in}}%
\pgfpathlineto{\pgfqpoint{5.358107in}{0.824046in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{5.357966in}{0.827368in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.819656in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{0.824143in}}%
\pgfpathlineto{\pgfqpoint{5.357615in}{0.822596in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.830241in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{5.357264in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{5.357123in}{0.830405in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.817948in}}%
\pgfpathlineto{\pgfqpoint{5.356982in}{0.826711in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.836214in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.822149in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{0.830593in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{5.356560in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{0.824335in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{5.356278in}{0.834824in}}%
\pgfpathlineto{\pgfqpoint{5.356208in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{5.356137in}{0.828434in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{0.823856in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{5.355855in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.822050in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{5.355644in}{0.824484in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{5.355503in}{0.819253in}}%
\pgfpathlineto{\pgfqpoint{5.355432in}{0.832863in}}%
\pgfpathlineto{\pgfqpoint{5.355361in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{5.355291in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{5.355079in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{5.355008in}{0.824693in}}%
\pgfpathlineto{\pgfqpoint{5.354938in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.820171in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.829748in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.833127in}}%
\pgfpathlineto{\pgfqpoint{5.354443in}{0.836932in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.823725in}}%
\pgfpathlineto{\pgfqpoint{5.354301in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{0.828697in}}%
\pgfpathlineto{\pgfqpoint{5.354160in}{0.830462in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{5.354018in}{0.824195in}}%
\pgfpathlineto{\pgfqpoint{5.353948in}{0.835685in}}%
\pgfpathlineto{\pgfqpoint{5.353877in}{0.829981in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{5.353735in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.824236in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{5.353310in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{5.353239in}{0.832679in}}%
\pgfpathlineto{\pgfqpoint{5.353168in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.837946in}}%
\pgfpathlineto{\pgfqpoint{5.353026in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{5.352955in}{0.831032in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.840102in}}%
\pgfpathlineto{\pgfqpoint{5.352743in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.829288in}}%
\pgfpathlineto{\pgfqpoint{5.352601in}{0.842872in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{5.352459in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{5.352388in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{5.352316in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.829191in}}%
\pgfpathlineto{\pgfqpoint{5.352174in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.816631in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{0.829910in}}%
\pgfpathlineto{\pgfqpoint{5.351961in}{0.831732in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{5.351819in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{0.823495in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{5.351606in}{0.831168in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{5.351463in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{5.351392in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.828049in}}%
\pgfpathlineto{\pgfqpoint{5.351179in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{5.351107in}{0.826557in}}%
\pgfpathlineto{\pgfqpoint{5.351036in}{0.834922in}}%
\pgfpathlineto{\pgfqpoint{5.350965in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.838716in}}%
\pgfpathlineto{\pgfqpoint{5.350822in}{0.829169in}}%
\pgfpathlineto{\pgfqpoint{5.350751in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.821748in}}%
\pgfpathlineto{\pgfqpoint{5.350609in}{0.831026in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{0.830150in}}%
\pgfpathlineto{\pgfqpoint{5.350323in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{5.350252in}{0.831125in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.839552in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.812617in}}%
\pgfpathlineto{\pgfqpoint{5.350038in}{0.827135in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.830052in}}%
\pgfpathlineto{\pgfqpoint{5.349895in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{5.349824in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{5.349753in}{0.818485in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.827820in}}%
\pgfpathlineto{\pgfqpoint{5.349610in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{5.349538in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{5.349467in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.824720in}}%
\pgfpathlineto{\pgfqpoint{5.349324in}{0.823529in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{5.349181in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{5.349109in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.818251in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{5.348823in}{0.829864in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{5.348680in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{5.348537in}{0.833085in}}%
\pgfpathlineto{\pgfqpoint{5.348466in}{0.817713in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{5.348322in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{5.348179in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.819483in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.818955in}}%
\pgfpathlineto{\pgfqpoint{5.347964in}{0.824365in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.820831in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{5.347677in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.820135in}}%
\pgfpathlineto{\pgfqpoint{5.347534in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.830877in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.835655in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{5.347247in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{5.347175in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{5.347032in}{0.815676in}}%
\pgfpathlineto{\pgfqpoint{5.346960in}{0.829150in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.831537in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.814419in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{5.346457in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{5.346385in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{5.346241in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{0.823925in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.812034in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.828873in}}%
\pgfpathlineto{\pgfqpoint{5.345953in}{0.823747in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.815817in}}%
\pgfpathlineto{\pgfqpoint{5.345809in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{5.345737in}{0.819550in}}%
\pgfpathlineto{\pgfqpoint{5.345665in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{0.823283in}}%
\pgfpathlineto{\pgfqpoint{5.345449in}{0.822176in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{5.345233in}{0.829837in}}%
\pgfpathlineto{\pgfqpoint{5.345161in}{0.824395in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.827632in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{0.823419in}}%
\pgfpathlineto{\pgfqpoint{5.344873in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{5.344800in}{0.826005in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{0.816666in}}%
\pgfpathlineto{\pgfqpoint{5.344656in}{0.825906in}}%
\pgfpathlineto{\pgfqpoint{5.344584in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{5.344512in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.825919in}}%
\pgfpathlineto{\pgfqpoint{5.344367in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{5.344295in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.823270in}}%
\pgfpathlineto{\pgfqpoint{5.344006in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{0.821575in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{5.343645in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{5.343573in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{5.343500in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.818704in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{5.343211in}{0.820099in}}%
\pgfpathlineto{\pgfqpoint{5.343139in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.819760in}}%
\pgfpathlineto{\pgfqpoint{5.342994in}{0.825548in}}%
\pgfpathlineto{\pgfqpoint{5.342921in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.828181in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.342704in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{5.342559in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.816554in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{5.342342in}{0.816035in}}%
\pgfpathlineto{\pgfqpoint{5.342269in}{0.819737in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{5.342124in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{5.342052in}{0.823401in}}%
\pgfpathlineto{\pgfqpoint{5.341979in}{0.828919in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.810897in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{5.341761in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{5.341689in}{0.824211in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{5.341544in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{5.341471in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{0.822360in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.818724in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.835336in}}%
\pgfpathlineto{\pgfqpoint{5.341180in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{5.341108in}{0.832798in}}%
\pgfpathlineto{\pgfqpoint{5.341035in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{5.340890in}{0.828339in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{5.340744in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{5.340672in}{0.819748in}}%
\pgfpathlineto{\pgfqpoint{5.340599in}{0.828164in}}%
\pgfpathlineto{\pgfqpoint{5.340526in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.821049in}}%
\pgfpathlineto{\pgfqpoint{5.340380in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{5.340308in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.830845in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{5.340089in}{0.830069in}}%
\pgfpathlineto{\pgfqpoint{5.340016in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{5.339871in}{0.832924in}}%
\pgfpathlineto{\pgfqpoint{5.339798in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{5.339652in}{0.824082in}}%
\pgfpathlineto{\pgfqpoint{5.339579in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.823030in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.820287in}}%
\pgfpathlineto{\pgfqpoint{5.339360in}{0.821069in}}%
\pgfpathlineto{\pgfqpoint{5.339287in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{5.339142in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{5.339069in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{5.338996in}{0.823326in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{0.820932in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{5.338703in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{5.338630in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{5.338557in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.834025in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.824231in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.822805in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.834439in}}%
\pgfpathlineto{\pgfqpoint{5.338192in}{0.831714in}}%
\pgfpathlineto{\pgfqpoint{5.338119in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{5.338046in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{5.337973in}{0.818645in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{5.337826in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.831264in}}%
\pgfpathlineto{\pgfqpoint{5.337680in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{5.337607in}{0.828476in}}%
\pgfpathlineto{\pgfqpoint{5.337533in}{0.821293in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.817358in}}%
\pgfpathlineto{\pgfqpoint{5.337387in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{5.337167in}{0.828544in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{5.337021in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{5.336947in}{0.831569in}}%
\pgfpathlineto{\pgfqpoint{5.336874in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.827112in}}%
\pgfpathlineto{\pgfqpoint{5.336727in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{5.336581in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{5.336361in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{5.336287in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{5.336214in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.829863in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.844518in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.823934in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.815879in}}%
\pgfpathlineto{\pgfqpoint{5.335626in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{5.335553in}{0.825536in}}%
\pgfpathlineto{\pgfqpoint{5.335479in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.825077in}}%
\pgfpathlineto{\pgfqpoint{5.335259in}{0.834833in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.836461in}}%
\pgfpathlineto{\pgfqpoint{5.335112in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{5.335038in}{0.828212in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.815097in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{5.334817in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.826150in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{5.334596in}{0.821057in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.839733in}}%
\pgfpathlineto{\pgfqpoint{5.334449in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{5.334375in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.823566in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{5.334080in}{0.832293in}}%
\pgfpathlineto{\pgfqpoint{5.334007in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{5.333933in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{5.333859in}{0.825686in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{0.839576in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{5.333564in}{0.828557in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{5.333343in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{0.822668in}}%
\pgfpathlineto{\pgfqpoint{5.333195in}{0.829531in}}%
\pgfpathlineto{\pgfqpoint{5.333121in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{5.332825in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.816995in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{5.332604in}{0.818237in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{5.332456in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.842761in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.821162in}}%
\pgfpathlineto{\pgfqpoint{5.332160in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{5.332012in}{0.824231in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{5.331789in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.835709in}}%
\pgfpathlineto{\pgfqpoint{5.331641in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{5.331567in}{0.837771in}}%
\pgfpathlineto{\pgfqpoint{5.331493in}{0.843773in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.821274in}}%
\pgfpathlineto{\pgfqpoint{5.331345in}{0.820884in}}%
\pgfpathlineto{\pgfqpoint{5.331271in}{0.828563in}}%
\pgfpathlineto{\pgfqpoint{5.331196in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{5.331122in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.816758in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{5.330825in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{5.330677in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{5.330603in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{5.330528in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{5.330380in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{5.330306in}{0.833192in}}%
\pgfpathlineto{\pgfqpoint{5.330231in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{5.330157in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.839351in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.828159in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.830971in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{5.329785in}{0.826861in}}%
\pgfpathlineto{\pgfqpoint{5.329711in}{0.829459in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{5.329562in}{0.827870in}}%
\pgfpathlineto{\pgfqpoint{5.329488in}{0.830260in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.826063in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.823878in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.825025in}}%
\pgfpathlineto{\pgfqpoint{5.329190in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{5.329115in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{5.328966in}{0.822860in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{0.834038in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{5.328668in}{0.825893in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.831393in}}%
\pgfpathlineto{\pgfqpoint{5.328519in}{0.826511in}}%
\pgfpathlineto{\pgfqpoint{5.328445in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{5.328295in}{0.822286in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.828439in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.815061in}}%
\pgfpathlineto{\pgfqpoint{5.328072in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{5.327922in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{5.327848in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.821159in}}%
\pgfpathlineto{\pgfqpoint{5.327698in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{5.327549in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{0.832229in}}%
\pgfpathlineto{\pgfqpoint{5.327399in}{0.823610in}}%
\pgfpathlineto{\pgfqpoint{5.327325in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.834404in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{5.327025in}{0.812843in}}%
\pgfpathlineto{\pgfqpoint{5.326951in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{5.326876in}{0.819198in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{5.326726in}{0.819564in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.823449in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.827279in}}%
\pgfpathlineto{\pgfqpoint{5.326352in}{0.840191in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{0.834575in}}%
\pgfpathlineto{\pgfqpoint{5.326202in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{0.821936in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{0.835074in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{5.325752in}{0.828751in}}%
\pgfpathlineto{\pgfqpoint{5.325677in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{5.325602in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{5.325302in}{0.820244in}}%
\pgfpathlineto{\pgfqpoint{5.325227in}{0.822862in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{5.325077in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{5.325002in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{5.324927in}{0.832244in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.825561in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.817238in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.826299in}}%
\pgfpathlineto{\pgfqpoint{5.324626in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{5.324476in}{0.829008in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{5.324325in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{0.831749in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.840287in}}%
\pgfpathlineto{\pgfqpoint{5.323874in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.837316in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{5.323648in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.824567in}}%
\pgfpathlineto{\pgfqpoint{5.323497in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.829381in}}%
\pgfpathlineto{\pgfqpoint{5.323271in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.834581in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.833033in}}%
\pgfpathlineto{\pgfqpoint{5.322969in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.835251in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{5.322743in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{5.322668in}{0.824754in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{0.833371in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{0.829446in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.821815in}}%
\pgfpathlineto{\pgfqpoint{5.322290in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{5.322139in}{0.830821in}}%
\pgfpathlineto{\pgfqpoint{5.322064in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{5.321988in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{0.829585in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{5.321761in}{0.837638in}}%
\pgfpathlineto{\pgfqpoint{5.321686in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{5.321459in}{0.838106in}}%
\pgfpathlineto{\pgfqpoint{5.321383in}{0.831170in}}%
\pgfpathlineto{\pgfqpoint{5.321307in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{5.321232in}{0.834564in}}%
\pgfpathlineto{\pgfqpoint{5.321156in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{5.321080in}{0.832212in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{5.320929in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{5.320853in}{0.827697in}}%
\pgfpathlineto{\pgfqpoint{5.320777in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{5.320702in}{0.836998in}}%
\pgfpathlineto{\pgfqpoint{5.320626in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{5.320550in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.829289in}}%
\pgfpathlineto{\pgfqpoint{5.320398in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{5.320323in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{5.320247in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{5.320171in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{0.837542in}}%
\pgfpathlineto{\pgfqpoint{5.320019in}{0.836072in}}%
\pgfpathlineto{\pgfqpoint{5.319943in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.841093in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.843013in}}%
\pgfpathlineto{\pgfqpoint{5.319715in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{5.319640in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.850176in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{5.319412in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{0.838642in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{5.319184in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.830424in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.822959in}}%
\pgfpathlineto{\pgfqpoint{5.318956in}{0.843491in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{0.834654in}}%
\pgfpathlineto{\pgfqpoint{5.318651in}{0.834080in}}%
\pgfpathlineto{\pgfqpoint{5.318575in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.837033in}}%
\pgfpathlineto{\pgfqpoint{5.318423in}{0.834134in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.829831in}}%
\pgfpathlineto{\pgfqpoint{5.318271in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{5.318042in}{0.837571in}}%
\pgfpathlineto{\pgfqpoint{5.317966in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.834126in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.849518in}}%
\pgfpathlineto{\pgfqpoint{5.317737in}{0.818649in}}%
\pgfpathlineto{\pgfqpoint{5.317661in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{5.317585in}{0.842374in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.820420in}}%
\pgfpathlineto{\pgfqpoint{5.317432in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.848927in}}%
\pgfpathlineto{\pgfqpoint{5.317204in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{5.317127in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{5.317051in}{0.836165in}}%
\pgfpathlineto{\pgfqpoint{5.316975in}{0.845272in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.841693in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.831501in}}%
\pgfpathlineto{\pgfqpoint{5.316745in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.849442in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.833587in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{0.842137in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.823584in}}%
\pgfpathlineto{\pgfqpoint{5.316363in}{0.844698in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{5.316134in}{0.843396in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.836051in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.824020in}}%
\pgfpathlineto{\pgfqpoint{5.315904in}{0.832880in}}%
\pgfpathlineto{\pgfqpoint{5.315828in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.836597in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.847127in}}%
\pgfpathlineto{\pgfqpoint{5.315522in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{5.315445in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{5.315368in}{0.843115in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{0.836612in}}%
\pgfpathlineto{\pgfqpoint{5.315215in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{5.314985in}{0.835413in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{0.830926in}}%
\pgfpathlineto{\pgfqpoint{5.314832in}{0.827681in}}%
\pgfpathlineto{\pgfqpoint{5.314755in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{5.314679in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{5.314218in}{0.833235in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{0.836716in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{5.313834in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{5.313450in}{0.832739in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{5.313296in}{0.834221in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{5.313142in}{0.836153in}}%
\pgfpathlineto{\pgfqpoint{5.313065in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.835803in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{0.828613in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.822576in}}%
\pgfpathlineto{\pgfqpoint{5.312680in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{5.312603in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.312449in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{5.312372in}{0.826402in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{5.312218in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{5.312063in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.849872in}}%
\pgfpathlineto{\pgfqpoint{5.311909in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{5.311678in}{0.837181in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.844110in}}%
\pgfpathlineto{\pgfqpoint{5.311446in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.832437in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{5.311214in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.840057in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.839956in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{5.310905in}{0.830986in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{5.310673in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{5.310596in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.824730in}}%
\pgfpathlineto{\pgfqpoint{5.310364in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{5.310209in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.830898in}}%
\pgfpathlineto{\pgfqpoint{5.310054in}{0.827230in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{0.834881in}}%
\pgfpathlineto{\pgfqpoint{5.309899in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.851821in}}%
\pgfpathlineto{\pgfqpoint{5.309667in}{0.833110in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{5.309434in}{0.838288in}}%
\pgfpathlineto{\pgfqpoint{5.309357in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{5.309124in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{5.309046in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{5.308969in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.843749in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.822633in}}%
\pgfpathlineto{\pgfqpoint{5.308581in}{0.835052in}}%
\pgfpathlineto{\pgfqpoint{5.308503in}{0.829099in}}%
\pgfpathlineto{\pgfqpoint{5.308425in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{5.308348in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{5.308192in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{5.308114in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{5.308037in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.828874in}}%
\pgfpathlineto{\pgfqpoint{5.307881in}{0.842557in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{5.307725in}{0.840415in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{5.307570in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{5.307336in}{0.838274in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.839180in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.834164in}}%
\pgfpathlineto{\pgfqpoint{5.307103in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{5.307025in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{5.306869in}{0.839473in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.841247in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{0.841062in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{5.306557in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{5.306479in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{5.306401in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{5.306323in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{5.306245in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{5.306167in}{0.842647in}}%
\pgfpathlineto{\pgfqpoint{5.306089in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.847377in}}%
\pgfpathlineto{\pgfqpoint{5.305933in}{0.851735in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.834547in}}%
\pgfpathlineto{\pgfqpoint{5.305698in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.847159in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.825956in}}%
\pgfpathlineto{\pgfqpoint{5.305229in}{0.839692in}}%
\pgfpathlineto{\pgfqpoint{5.305151in}{0.836677in}}%
\pgfpathlineto{\pgfqpoint{5.305073in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{5.304916in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{5.304838in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.842483in}}%
\pgfpathlineto{\pgfqpoint{5.304682in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{5.304603in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.825309in}}%
\pgfpathlineto{\pgfqpoint{5.304447in}{0.824007in}}%
\pgfpathlineto{\pgfqpoint{5.304368in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.842317in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.829356in}}%
\pgfpathlineto{\pgfqpoint{5.304133in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{5.304055in}{0.831945in}}%
\pgfpathlineto{\pgfqpoint{5.303976in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{5.303898in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{5.303820in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{5.303663in}{0.833694in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.842691in}}%
\pgfpathlineto{\pgfqpoint{5.303427in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{5.303270in}{0.852146in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.839511in}}%
\pgfpathlineto{\pgfqpoint{5.303035in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{5.302956in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{5.302877in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{5.302799in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{5.302720in}{0.841546in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.856103in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.839853in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{0.838090in}}%
\pgfpathlineto{\pgfqpoint{5.302327in}{0.848850in}}%
\pgfpathlineto{\pgfqpoint{5.302248in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.838940in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.858438in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.837815in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.832755in}}%
\pgfpathlineto{\pgfqpoint{5.301855in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{5.301776in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{5.301697in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{5.301618in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{5.301461in}{0.851412in}}%
\pgfpathlineto{\pgfqpoint{5.301382in}{0.851019in}}%
\pgfpathlineto{\pgfqpoint{5.301303in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{0.858601in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{5.300988in}{0.841746in}}%
\pgfpathlineto{\pgfqpoint{5.300909in}{0.851016in}}%
\pgfpathlineto{\pgfqpoint{5.300830in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{5.300751in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{0.854329in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{5.300435in}{0.842102in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.845239in}}%
\pgfpathlineto{\pgfqpoint{5.300277in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{5.300198in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{5.300119in}{0.838695in}}%
\pgfpathlineto{\pgfqpoint{5.300040in}{0.833725in}}%
\pgfpathlineto{\pgfqpoint{5.299961in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{5.299803in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.838733in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{5.299566in}{0.850992in}}%
\pgfpathlineto{\pgfqpoint{5.299487in}{0.841838in}}%
\pgfpathlineto{\pgfqpoint{5.299408in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.857822in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{5.299170in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{5.299091in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.865269in}}%
\pgfpathlineto{\pgfqpoint{5.298932in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{5.298695in}{0.839470in}}%
\pgfpathlineto{\pgfqpoint{5.298615in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{5.298536in}{0.855066in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.860052in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{5.298298in}{0.853700in}}%
\pgfpathlineto{\pgfqpoint{5.298219in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{5.298060in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.845329in}}%
\pgfpathlineto{\pgfqpoint{5.297902in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{5.297822in}{0.862186in}}%
\pgfpathlineto{\pgfqpoint{5.297743in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{5.297663in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{5.297425in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{0.846666in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{5.297107in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{0.862410in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.852032in}}%
\pgfpathlineto{\pgfqpoint{5.296868in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{5.296789in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{5.296709in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.845175in}}%
\pgfpathlineto{\pgfqpoint{5.296550in}{0.844815in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{5.296311in}{0.852285in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{5.296152in}{0.849048in}}%
\pgfpathlineto{\pgfqpoint{5.296072in}{0.854187in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{5.295753in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{5.295674in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{0.843112in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.839747in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{5.295355in}{0.850749in}}%
\pgfpathlineto{\pgfqpoint{5.295275in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{5.295195in}{0.837665in}}%
\pgfpathlineto{\pgfqpoint{5.295115in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.830880in}}%
\pgfpathlineto{\pgfqpoint{5.294876in}{0.836443in}}%
\pgfpathlineto{\pgfqpoint{5.294796in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{5.294636in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{0.845950in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{5.294156in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{5.293996in}{0.849514in}}%
\pgfpathlineto{\pgfqpoint{5.293916in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{0.844817in}}%
\pgfpathlineto{\pgfqpoint{5.293596in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{0.834422in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{0.839606in}}%
\pgfpathlineto{\pgfqpoint{5.293356in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.852889in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.848253in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{5.293035in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{0.840824in}}%
\pgfpathlineto{\pgfqpoint{5.292875in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{5.292634in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{5.292473in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{0.839182in}}%
\pgfpathlineto{\pgfqpoint{5.292232in}{0.844215in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{5.291911in}{0.840654in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.834547in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{0.844801in}}%
\pgfpathlineto{\pgfqpoint{5.291590in}{0.849222in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{5.291429in}{0.840066in}}%
\pgfpathlineto{\pgfqpoint{5.291348in}{0.840276in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{5.291026in}{0.845400in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{5.290865in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{5.290785in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{5.290543in}{0.841996in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.850116in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.832883in}}%
\pgfpathlineto{\pgfqpoint{5.290301in}{0.835973in}}%
\pgfpathlineto{\pgfqpoint{5.290221in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{5.290140in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{0.839065in}}%
\pgfpathlineto{\pgfqpoint{5.289979in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.848433in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{5.289737in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{5.289575in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{5.289494in}{0.843351in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.837474in}}%
\pgfpathlineto{\pgfqpoint{5.289333in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{5.289252in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.847611in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.831387in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.845525in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{5.288443in}{0.840224in}}%
\pgfpathlineto{\pgfqpoint{5.288362in}{0.843846in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.844096in}}%
\pgfpathlineto{\pgfqpoint{5.288119in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.853845in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{5.287876in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{5.287795in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{5.287714in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.849173in}}%
\pgfpathlineto{\pgfqpoint{5.287552in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{5.287471in}{0.842259in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{5.287228in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{5.287147in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{0.844454in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{5.286903in}{0.842776in}}%
\pgfpathlineto{\pgfqpoint{5.286822in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{5.286741in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{5.286660in}{0.847421in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.850517in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{5.286172in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{5.285847in}{0.848673in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.851817in}}%
\pgfpathlineto{\pgfqpoint{5.285684in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{5.285602in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{5.285358in}{0.846171in}}%
\pgfpathlineto{\pgfqpoint{5.285277in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{5.285195in}{0.845122in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.847336in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{5.284788in}{0.844765in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{0.844293in}}%
\pgfpathlineto{\pgfqpoint{5.284380in}{0.845541in}}%
\pgfpathlineto{\pgfqpoint{5.284298in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{5.284217in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{5.284053in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{5.283972in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.851897in}}%
\pgfpathlineto{\pgfqpoint{5.283808in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{5.283727in}{0.855585in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.847251in}}%
\pgfpathlineto{\pgfqpoint{5.283563in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{5.283481in}{0.852552in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{5.283318in}{0.845059in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.870756in}}%
\pgfpathlineto{\pgfqpoint{5.283154in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.861656in}}%
\pgfpathlineto{\pgfqpoint{5.282990in}{0.854149in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.861288in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{5.282745in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{5.282663in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.850540in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.861811in}}%
\pgfpathlineto{\pgfqpoint{5.282417in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{5.282335in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{5.282253in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.840243in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{5.281925in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{0.853897in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{0.855919in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.865140in}}%
\pgfpathlineto{\pgfqpoint{5.281597in}{0.848334in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{0.850235in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.842115in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.840511in}}%
\pgfpathlineto{\pgfqpoint{5.281269in}{0.840660in}}%
\pgfpathlineto{\pgfqpoint{5.281187in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{5.281105in}{0.849251in}}%
\pgfpathlineto{\pgfqpoint{5.281022in}{0.849012in}}%
\pgfpathlineto{\pgfqpoint{5.280940in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.854898in}}%
\pgfpathlineto{\pgfqpoint{5.280776in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{5.280694in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{5.280529in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{0.844715in}}%
\pgfpathlineto{\pgfqpoint{5.280365in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{5.280282in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{5.280200in}{0.842366in}}%
\pgfpathlineto{\pgfqpoint{5.280118in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.844092in}}%
\pgfpathlineto{\pgfqpoint{5.279953in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{5.279871in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.843269in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.846067in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.843112in}}%
\pgfpathlineto{\pgfqpoint{5.279376in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{5.279294in}{0.849021in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{5.279129in}{0.847363in}}%
\pgfpathlineto{\pgfqpoint{5.279046in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.834052in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{5.278799in}{0.848279in}}%
\pgfpathlineto{\pgfqpoint{5.278716in}{0.844503in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.843648in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.840362in}}%
\pgfpathlineto{\pgfqpoint{5.278468in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.854942in}}%
\pgfpathlineto{\pgfqpoint{5.278303in}{0.849629in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.844480in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{5.277973in}{0.841543in}}%
\pgfpathlineto{\pgfqpoint{5.277890in}{0.856310in}}%
\pgfpathlineto{\pgfqpoint{5.277807in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.859530in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.844132in}}%
\pgfpathlineto{\pgfqpoint{5.277559in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{5.277476in}{0.850807in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{5.277311in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{5.277228in}{0.847886in}}%
\pgfpathlineto{\pgfqpoint{5.277145in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{0.851855in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{5.276565in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{0.850808in}}%
\pgfpathlineto{\pgfqpoint{5.276399in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.830359in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{0.836943in}}%
\pgfpathlineto{\pgfqpoint{5.276067in}{0.849587in}}%
\pgfpathlineto{\pgfqpoint{5.275984in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{5.275901in}{0.849594in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{0.843747in}}%
\pgfpathlineto{\pgfqpoint{5.275569in}{0.848487in}}%
\pgfpathlineto{\pgfqpoint{5.275486in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{0.856335in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.847865in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{5.275070in}{0.848263in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.859296in}}%
\pgfpathlineto{\pgfqpoint{5.274904in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{5.274737in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{5.274571in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{5.274488in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{5.274238in}{0.853103in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.851598in}}%
\pgfpathlineto{\pgfqpoint{5.274071in}{0.840878in}}%
\pgfpathlineto{\pgfqpoint{5.273988in}{0.835281in}}%
\pgfpathlineto{\pgfqpoint{5.273904in}{0.859909in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.855826in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.846306in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.855348in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.867565in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{0.858452in}}%
\pgfpathlineto{\pgfqpoint{5.273320in}{0.861454in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{5.273153in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{5.273070in}{0.861918in}}%
\pgfpathlineto{\pgfqpoint{5.272986in}{0.852167in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{5.272819in}{0.851359in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.851179in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.849806in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{5.272401in}{0.846757in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{0.846383in}}%
\pgfpathlineto{\pgfqpoint{5.272234in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{5.272150in}{0.857808in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.840491in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{5.271899in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.863359in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{5.271564in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{5.271480in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{0.857577in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{5.270977in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{5.270894in}{0.855993in}}%
\pgfpathlineto{\pgfqpoint{5.270810in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{5.270726in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.863875in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.270306in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{5.270138in}{0.854152in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.851486in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.866951in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.857666in}}%
\pgfpathlineto{\pgfqpoint{5.269634in}{0.858917in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{0.859959in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.860008in}}%
\pgfpathlineto{\pgfqpoint{5.269213in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{5.269129in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{0.866267in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.854807in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.866389in}}%
\pgfpathlineto{\pgfqpoint{5.268623in}{0.854806in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.854048in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{0.854331in}}%
\pgfpathlineto{\pgfqpoint{5.268370in}{0.853336in}}%
\pgfpathlineto{\pgfqpoint{5.268286in}{0.854128in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.861609in}}%
\pgfpathlineto{\pgfqpoint{5.268117in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{5.268033in}{0.863613in}}%
\pgfpathlineto{\pgfqpoint{5.267949in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{5.267864in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{5.267695in}{0.845662in}}%
\pgfpathlineto{\pgfqpoint{5.267611in}{0.840008in}}%
\pgfpathlineto{\pgfqpoint{5.267527in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.852218in}}%
\pgfpathlineto{\pgfqpoint{5.267358in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{5.267273in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{5.267189in}{0.861321in}}%
\pgfpathlineto{\pgfqpoint{5.267104in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{5.267019in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.842919in}}%
\pgfpathlineto{\pgfqpoint{5.266850in}{0.852582in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.857814in}}%
\pgfpathlineto{\pgfqpoint{5.266681in}{0.866826in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.865224in}}%
\pgfpathlineto{\pgfqpoint{5.266512in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{5.266427in}{0.852097in}}%
\pgfpathlineto{\pgfqpoint{5.266343in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{5.266088in}{0.855899in}}%
\pgfpathlineto{\pgfqpoint{5.266004in}{0.850950in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.856430in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.853637in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{5.265495in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.847342in}}%
\pgfpathlineto{\pgfqpoint{5.265156in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.867345in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{0.853939in}}%
\pgfpathlineto{\pgfqpoint{5.264901in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.861785in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{5.264646in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.264391in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.855498in}}%
\pgfpathlineto{\pgfqpoint{5.263881in}{0.867606in}}%
\pgfpathlineto{\pgfqpoint{5.263796in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{5.263711in}{0.867890in}}%
\pgfpathlineto{\pgfqpoint{5.263626in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.866427in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{5.263370in}{0.859989in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{0.858433in}}%
\pgfpathlineto{\pgfqpoint{5.263200in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{5.263029in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{5.262859in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{5.262773in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.859838in}}%
\pgfpathlineto{\pgfqpoint{5.262517in}{0.848749in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.841810in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.860629in}}%
\pgfpathlineto{\pgfqpoint{5.262261in}{0.855917in}}%
\pgfpathlineto{\pgfqpoint{5.262176in}{0.860658in}}%
\pgfpathlineto{\pgfqpoint{5.262091in}{0.856268in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{5.261749in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{5.261663in}{0.848691in}}%
\pgfpathlineto{\pgfqpoint{5.261578in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.840851in}}%
\pgfpathlineto{\pgfqpoint{5.261407in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{5.261236in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.839153in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.844616in}}%
\pgfpathlineto{\pgfqpoint{5.260979in}{0.850436in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.836084in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.838590in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.838645in}}%
\pgfpathlineto{\pgfqpoint{5.260465in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{5.260379in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.861109in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.850375in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{5.259865in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.844895in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{0.839364in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.838416in}}%
\pgfpathlineto{\pgfqpoint{5.259436in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.853871in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.853006in}}%
\pgfpathlineto{\pgfqpoint{5.259178in}{0.830935in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.832511in}}%
\pgfpathlineto{\pgfqpoint{5.259006in}{0.847772in}}%
\pgfpathlineto{\pgfqpoint{5.258920in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{5.258662in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{5.258576in}{0.838972in}}%
\pgfpathlineto{\pgfqpoint{5.258490in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{0.843856in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.845996in}}%
\pgfpathlineto{\pgfqpoint{5.258060in}{0.848888in}}%
\pgfpathlineto{\pgfqpoint{5.257974in}{0.848409in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{5.257801in}{0.853971in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.844730in}}%
\pgfpathlineto{\pgfqpoint{5.257629in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{5.257457in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.854665in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{5.256939in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{5.256853in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.856395in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{5.256594in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{5.256507in}{0.855656in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.854572in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{5.256248in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{5.256162in}{0.851062in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.862455in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{5.255729in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{5.255643in}{0.855411in}}%
\pgfpathlineto{\pgfqpoint{5.255556in}{0.853338in}}%
\pgfpathlineto{\pgfqpoint{5.255469in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.860923in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{0.858747in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.844368in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{5.255036in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{5.254950in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{5.254863in}{0.848177in}}%
\pgfpathlineto{\pgfqpoint{5.254776in}{0.842445in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{5.254516in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{5.254430in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{5.254343in}{0.851690in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.843730in}}%
\pgfpathlineto{\pgfqpoint{5.254169in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{5.253996in}{0.849442in}}%
\pgfpathlineto{\pgfqpoint{5.253909in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{5.253735in}{0.865631in}}%
\pgfpathlineto{\pgfqpoint{5.253648in}{0.854280in}}%
\pgfpathlineto{\pgfqpoint{5.253561in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{5.253213in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{0.852524in}}%
\pgfpathlineto{\pgfqpoint{5.252952in}{0.850412in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.850079in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.854841in}}%
\pgfpathlineto{\pgfqpoint{5.252691in}{0.848718in}}%
\pgfpathlineto{\pgfqpoint{5.252604in}{0.855634in}}%
\pgfpathlineto{\pgfqpoint{5.252517in}{0.853774in}}%
\pgfpathlineto{\pgfqpoint{5.252430in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{5.252343in}{0.849801in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{5.252169in}{0.855515in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.837486in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{5.251558in}{0.844685in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{5.251384in}{0.849155in}}%
\pgfpathlineto{\pgfqpoint{5.251296in}{0.851956in}}%
\pgfpathlineto{\pgfqpoint{5.251209in}{0.855602in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{0.847108in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{5.250772in}{0.853401in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.842866in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{0.850002in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.849736in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.843868in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.861293in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{5.249985in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{5.249897in}{0.851836in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.842881in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.858235in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.849120in}}%
\pgfpathlineto{\pgfqpoint{5.249459in}{0.847748in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{0.857975in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{5.249196in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{5.249109in}{0.852410in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.856085in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.838364in}}%
\pgfpathlineto{\pgfqpoint{5.248494in}{0.848718in}}%
\pgfpathlineto{\pgfqpoint{5.248406in}{0.850771in}}%
\pgfpathlineto{\pgfqpoint{5.248319in}{0.856292in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.850239in}}%
\pgfpathlineto{\pgfqpoint{5.248143in}{0.862676in}}%
\pgfpathlineto{\pgfqpoint{5.248055in}{0.842625in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{5.247879in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.836078in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.864860in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{0.858691in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{0.848462in}}%
\pgfpathlineto{\pgfqpoint{5.247439in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{0.856239in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.861808in}}%
\pgfpathlineto{\pgfqpoint{5.247087in}{0.855017in}}%
\pgfpathlineto{\pgfqpoint{5.246999in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.836821in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{5.246558in}{0.843682in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.845613in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{5.245941in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.845371in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{5.245676in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.852570in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.245234in}{0.846433in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{5.245057in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{0.844717in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.865483in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{5.244527in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.845189in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.843674in}}%
\pgfpathlineto{\pgfqpoint{5.244084in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.841283in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.848980in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{5.243374in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{0.842622in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{0.840119in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.840798in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.849238in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{0.835875in}}%
\pgfpathlineto{\pgfqpoint{5.242308in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.833213in}}%
\pgfpathlineto{\pgfqpoint{5.241863in}{0.844435in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{0.840331in}}%
\pgfpathlineto{\pgfqpoint{5.241685in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{5.241596in}{0.844837in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{5.241329in}{0.844185in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{5.241151in}{0.845957in}}%
\pgfpathlineto{\pgfqpoint{5.241062in}{0.840165in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.840649in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{5.240794in}{0.842468in}}%
\pgfpathlineto{\pgfqpoint{5.240705in}{0.838555in}}%
\pgfpathlineto{\pgfqpoint{5.240616in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{5.240348in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{5.240259in}{0.840124in}}%
\pgfpathlineto{\pgfqpoint{5.240169in}{0.841197in}}%
\pgfpathlineto{\pgfqpoint{5.240080in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{5.239991in}{0.845987in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.844745in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.840955in}}%
\pgfpathlineto{\pgfqpoint{5.239544in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{5.239454in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{5.239365in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{5.239186in}{0.849249in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{5.239007in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{0.842731in}}%
\pgfpathlineto{\pgfqpoint{5.238828in}{0.842947in}}%
\pgfpathlineto{\pgfqpoint{5.238738in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.844021in}}%
\pgfpathlineto{\pgfqpoint{5.238559in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{0.849742in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.833628in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.848308in}}%
\pgfpathlineto{\pgfqpoint{5.238111in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{5.237752in}{0.845548in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.831685in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{5.237482in}{0.846399in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.852454in}}%
\pgfpathlineto{\pgfqpoint{5.237303in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.843846in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.845942in}}%
\pgfpathlineto{\pgfqpoint{5.236943in}{0.841254in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.852057in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.847068in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.846564in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.839694in}}%
\pgfpathlineto{\pgfqpoint{5.236493in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{5.236403in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{5.236133in}{0.842300in}}%
\pgfpathlineto{\pgfqpoint{5.236043in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{5.235953in}{0.848034in}}%
\pgfpathlineto{\pgfqpoint{5.235863in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{5.235502in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.846719in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{0.852032in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.834620in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.846559in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.846539in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{0.851801in}}%
\pgfpathlineto{\pgfqpoint{5.234690in}{0.852537in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.849765in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.860739in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.845937in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.856659in}}%
\pgfpathlineto{\pgfqpoint{5.233786in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{5.233605in}{0.855971in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{5.233333in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{5.233243in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{5.232880in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{5.232790in}{0.845982in}}%
\pgfpathlineto{\pgfqpoint{5.232699in}{0.853536in}}%
\pgfpathlineto{\pgfqpoint{5.232608in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.864554in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.841968in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{0.855199in}}%
\pgfpathlineto{\pgfqpoint{5.232064in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{5.231791in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.845163in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{5.231518in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{5.231337in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.855198in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.839950in}}%
\pgfpathlineto{\pgfqpoint{5.230882in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{5.230700in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{5.230608in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{5.230426in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{5.230244in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{0.863165in}}%
\pgfpathlineto{\pgfqpoint{5.230062in}{0.854834in}}%
\pgfpathlineto{\pgfqpoint{5.229970in}{0.854815in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.845618in}}%
\pgfpathlineto{\pgfqpoint{5.229788in}{0.844323in}}%
\pgfpathlineto{\pgfqpoint{5.229697in}{0.844575in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{5.229423in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.859520in}}%
\pgfpathlineto{\pgfqpoint{5.229240in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{5.229058in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.863464in}}%
\pgfpathlineto{\pgfqpoint{5.228875in}{0.856118in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{5.228692in}{0.850275in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{5.228509in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{0.852696in}}%
\pgfpathlineto{\pgfqpoint{5.228326in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{0.847891in}}%
\pgfpathlineto{\pgfqpoint{5.228051in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{5.227960in}{0.848214in}}%
\pgfpathlineto{\pgfqpoint{5.227868in}{0.857677in}}%
\pgfpathlineto{\pgfqpoint{5.227777in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{5.227410in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{5.227318in}{0.856580in}}%
\pgfpathlineto{\pgfqpoint{5.227227in}{0.843414in}}%
\pgfpathlineto{\pgfqpoint{5.227135in}{0.844698in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.845729in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.841671in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.857182in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.844917in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.856504in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{5.226309in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{5.226217in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{5.226125in}{0.858153in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{5.225941in}{0.855772in}}%
\pgfpathlineto{\pgfqpoint{5.225849in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{5.225757in}{0.853775in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{0.855656in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{5.225113in}{0.847653in}}%
\pgfpathlineto{\pgfqpoint{5.225021in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.858886in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{0.848839in}}%
\pgfpathlineto{\pgfqpoint{5.224744in}{0.850031in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.850613in}}%
\pgfpathlineto{\pgfqpoint{5.224560in}{0.858923in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.861491in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.852530in}}%
\pgfpathlineto{\pgfqpoint{5.224283in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{5.224099in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{5.224006in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.861989in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{5.223729in}{0.859827in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.862700in}}%
\pgfpathlineto{\pgfqpoint{5.223544in}{0.856573in}}%
\pgfpathlineto{\pgfqpoint{5.223452in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.866892in}}%
\pgfpathlineto{\pgfqpoint{5.223267in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.861408in}}%
\pgfpathlineto{\pgfqpoint{5.223082in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.839574in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{5.222805in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{5.222712in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.857501in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.875670in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.854147in}}%
\pgfpathlineto{\pgfqpoint{5.222249in}{0.855231in}}%
\pgfpathlineto{\pgfqpoint{5.222156in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{5.222064in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.861822in}}%
\pgfpathlineto{\pgfqpoint{5.221878in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.853465in}}%
\pgfpathlineto{\pgfqpoint{5.221693in}{0.867773in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{5.221507in}{0.861618in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.866723in}}%
\pgfpathlineto{\pgfqpoint{5.221229in}{0.863060in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{5.221043in}{0.859718in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.856511in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.854818in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{5.220578in}{0.853011in}}%
\pgfpathlineto{\pgfqpoint{5.220485in}{0.860191in}}%
\pgfpathlineto{\pgfqpoint{5.220392in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.863896in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.856177in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{0.860368in}}%
\pgfpathlineto{\pgfqpoint{5.220020in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{5.219834in}{0.857798in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{5.219555in}{0.861844in}}%
\pgfpathlineto{\pgfqpoint{5.219462in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{5.219368in}{0.869016in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.860620in}}%
\pgfpathlineto{\pgfqpoint{5.219182in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{5.218902in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{5.218809in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.875388in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.867382in}}%
\pgfpathlineto{\pgfqpoint{5.218062in}{0.864971in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.866793in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.859261in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{0.862313in}}%
\pgfpathlineto{\pgfqpoint{5.217407in}{0.868678in}}%
\pgfpathlineto{\pgfqpoint{5.217314in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{5.217220in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{5.217126in}{0.862286in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.873451in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.871236in}}%
\pgfpathlineto{\pgfqpoint{5.216846in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{5.216752in}{0.863309in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{5.216564in}{0.868133in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.866373in}}%
\pgfpathlineto{\pgfqpoint{5.216377in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.864160in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{5.216096in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.881223in}}%
\pgfpathlineto{\pgfqpoint{5.215908in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{5.215814in}{0.870129in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.859024in}}%
\pgfpathlineto{\pgfqpoint{5.215532in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{0.871045in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{0.877392in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{5.214968in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{5.214874in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{5.214780in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.214686in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{5.214592in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{5.214498in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.865759in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.868763in}}%
\pgfpathlineto{\pgfqpoint{5.214215in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.860500in}}%
\pgfpathlineto{\pgfqpoint{5.213650in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.867036in}}%
\pgfpathlineto{\pgfqpoint{5.213461in}{0.865858in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.871015in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{5.213178in}{0.865928in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{5.212801in}{0.865284in}}%
\pgfpathlineto{\pgfqpoint{5.212706in}{0.872360in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.877972in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.868214in}}%
\pgfpathlineto{\pgfqpoint{5.212423in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{5.212328in}{0.867219in}}%
\pgfpathlineto{\pgfqpoint{5.212234in}{0.873234in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{5.211950in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{5.211855in}{0.861053in}}%
\pgfpathlineto{\pgfqpoint{5.211761in}{0.855574in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.879065in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.853889in}}%
\pgfpathlineto{\pgfqpoint{5.211476in}{0.867650in}}%
\pgfpathlineto{\pgfqpoint{5.211382in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{5.211287in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{5.211192in}{0.865155in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.872622in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.864892in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.863994in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{5.210244in}{0.864943in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{5.210054in}{0.870318in}}%
\pgfpathlineto{\pgfqpoint{5.209959in}{0.867227in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.879021in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.869352in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{5.209483in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.858999in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.867107in}}%
\pgfpathlineto{\pgfqpoint{5.209198in}{0.869659in}}%
\pgfpathlineto{\pgfqpoint{5.209103in}{0.868188in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{5.208913in}{0.871135in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{5.208722in}{0.866435in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.877683in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{5.208436in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{5.208150in}{0.871799in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{5.207959in}{0.861772in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.863627in}}%
\pgfpathlineto{\pgfqpoint{5.207769in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.864735in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.851922in}}%
\pgfpathlineto{\pgfqpoint{5.207482in}{0.859679in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{0.854493in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{5.207100in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{5.206909in}{0.867014in}}%
\pgfpathlineto{\pgfqpoint{5.206813in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{0.866369in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{5.206526in}{0.859706in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{0.861927in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.868199in}}%
\pgfpathlineto{\pgfqpoint{5.206239in}{0.871140in}}%
\pgfpathlineto{\pgfqpoint{5.206144in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.851944in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.866237in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.871270in}}%
\pgfpathlineto{\pgfqpoint{5.205473in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.856635in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{0.868499in}}%
\pgfpathlineto{\pgfqpoint{5.205185in}{0.863600in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.856826in}}%
\pgfpathlineto{\pgfqpoint{5.204993in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{5.204801in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{5.204705in}{0.863496in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.870154in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.855322in}}%
\pgfpathlineto{\pgfqpoint{5.204225in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{5.204129in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.870985in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.860820in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{5.203648in}{0.863250in}}%
\pgfpathlineto{\pgfqpoint{5.203552in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{0.857662in}}%
\pgfpathlineto{\pgfqpoint{5.203359in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{5.203166in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.872399in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.860968in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{5.202781in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{5.202684in}{0.861709in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{5.202395in}{0.868536in}}%
\pgfpathlineto{\pgfqpoint{5.202299in}{0.853348in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.863062in}}%
\pgfpathlineto{\pgfqpoint{5.202009in}{0.866642in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{5.201719in}{0.864599in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.852134in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{5.201429in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{5.201236in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{5.201139in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.859145in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{0.865863in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{5.200558in}{0.861069in}}%
\pgfpathlineto{\pgfqpoint{5.200462in}{0.861490in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.856568in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.866164in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{5.199977in}{0.859083in}}%
\pgfpathlineto{\pgfqpoint{5.199880in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.856558in}}%
\pgfpathlineto{\pgfqpoint{5.199589in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{5.199492in}{0.861659in}}%
\pgfpathlineto{\pgfqpoint{5.199395in}{0.861844in}}%
\pgfpathlineto{\pgfqpoint{5.199298in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.859816in}}%
\pgfpathlineto{\pgfqpoint{5.198812in}{0.865421in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{0.857500in}}%
\pgfpathlineto{\pgfqpoint{5.198618in}{0.852496in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.846376in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.862142in}}%
\pgfpathlineto{\pgfqpoint{5.198326in}{0.855843in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.863972in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.862539in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.850333in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{5.197644in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.861606in}}%
\pgfpathlineto{\pgfqpoint{5.197352in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.859150in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{0.855537in}}%
\pgfpathlineto{\pgfqpoint{5.197059in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{5.196962in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.862801in}}%
\pgfpathlineto{\pgfqpoint{5.196767in}{0.858848in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{0.865166in}}%
\pgfpathlineto{\pgfqpoint{5.196571in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{5.196474in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.854642in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.868753in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{5.196083in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{5.195887in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{5.195790in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{5.195692in}{0.862335in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.868243in}}%
\pgfpathlineto{\pgfqpoint{5.195398in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{5.195203in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.861955in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{5.194909in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{5.194713in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.853559in}}%
\pgfpathlineto{\pgfqpoint{5.194517in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.850422in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.872188in}}%
\pgfpathlineto{\pgfqpoint{5.194222in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.848995in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.865874in}}%
\pgfpathlineto{\pgfqpoint{5.193830in}{0.866729in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.862856in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{0.860894in}}%
\pgfpathlineto{\pgfqpoint{5.193339in}{0.855452in}}%
\pgfpathlineto{\pgfqpoint{5.193240in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{5.193142in}{0.849421in}}%
\pgfpathlineto{\pgfqpoint{5.193044in}{0.855226in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.841011in}}%
\pgfpathlineto{\pgfqpoint{5.192847in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{5.192749in}{0.852751in}}%
\pgfpathlineto{\pgfqpoint{5.192650in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.851977in}}%
\pgfpathlineto{\pgfqpoint{5.192453in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{5.192355in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{5.192158in}{0.861449in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.830483in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{0.857199in}}%
\pgfpathlineto{\pgfqpoint{5.191862in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.851707in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{5.191468in}{0.854399in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{0.860753in}}%
\pgfpathlineto{\pgfqpoint{5.191270in}{0.855367in}}%
\pgfpathlineto{\pgfqpoint{5.191172in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.849595in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.863164in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.868030in}}%
\pgfpathlineto{\pgfqpoint{5.190776in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{5.190678in}{0.849722in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.843351in}}%
\pgfpathlineto{\pgfqpoint{5.190480in}{0.844139in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.863129in}}%
\pgfpathlineto{\pgfqpoint{5.190282in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{5.190084in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{5.189985in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{5.189787in}{0.859406in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.853714in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{5.189490in}{0.859133in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.858301in}}%
\pgfpathlineto{\pgfqpoint{5.189292in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{5.189193in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.855522in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.844898in}}%
\pgfpathlineto{\pgfqpoint{5.188896in}{0.852220in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{5.188697in}{0.846404in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{0.857487in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{5.188399in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{0.845517in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.843723in}}%
\pgfpathlineto{\pgfqpoint{5.188102in}{0.850515in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{5.187903in}{0.864843in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.868121in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.861576in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{5.187505in}{0.854998in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{5.187306in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.845592in}}%
\pgfpathlineto{\pgfqpoint{5.187107in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.859163in}}%
\pgfpathlineto{\pgfqpoint{5.186808in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{5.186709in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{5.186509in}{0.856611in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{5.186310in}{0.852579in}}%
\pgfpathlineto{\pgfqpoint{5.186210in}{0.861167in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.845775in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{0.850324in}}%
\pgfpathlineto{\pgfqpoint{5.185811in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{5.185612in}{0.857753in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{0.861747in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{0.858466in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{5.185212in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{0.857917in}}%
\pgfpathlineto{\pgfqpoint{5.185012in}{0.861539in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{5.184812in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.850940in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.845669in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{5.184412in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{5.184312in}{0.856904in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{5.183911in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.865076in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.851856in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{5.183510in}{0.865854in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.871119in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{0.861098in}}%
\pgfpathlineto{\pgfqpoint{5.183209in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.864871in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.867137in}}%
\pgfpathlineto{\pgfqpoint{5.182908in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.845816in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.866584in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.863956in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.861305in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{0.861002in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{5.182004in}{0.858687in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{0.851931in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.851387in}}%
\pgfpathlineto{\pgfqpoint{5.181601in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{5.181500in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{5.181400in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{5.181198in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.862370in}}%
\pgfpathlineto{\pgfqpoint{5.180896in}{0.858532in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.870996in}}%
\pgfpathlineto{\pgfqpoint{5.180694in}{0.859195in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.860518in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.863780in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.863911in}}%
\pgfpathlineto{\pgfqpoint{5.179988in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{5.179887in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.875415in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.864332in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{5.179482in}{0.861172in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.853381in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.868697in}}%
\pgfpathlineto{\pgfqpoint{5.179179in}{0.867721in}}%
\pgfpathlineto{\pgfqpoint{5.179078in}{0.857809in}}%
\pgfpathlineto{\pgfqpoint{5.178977in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{0.863637in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{5.178470in}{0.856787in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.861293in}}%
\pgfpathlineto{\pgfqpoint{5.178166in}{0.863209in}}%
\pgfpathlineto{\pgfqpoint{5.178065in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{5.177964in}{0.859739in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.855493in}}%
\pgfpathlineto{\pgfqpoint{5.177761in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.851705in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{0.867837in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.861361in}}%
\pgfpathlineto{\pgfqpoint{5.177253in}{0.868850in}}%
\pgfpathlineto{\pgfqpoint{5.177151in}{0.866690in}}%
\pgfpathlineto{\pgfqpoint{5.177050in}{0.863952in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.847882in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{5.176643in}{0.874036in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.866802in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.854051in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{0.859994in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.862386in}}%
\pgfpathlineto{\pgfqpoint{5.176033in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{5.175931in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{5.175829in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{5.175625in}{0.865076in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.858263in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{5.175217in}{0.863072in}}%
\pgfpathlineto{\pgfqpoint{5.175115in}{0.857652in}}%
\pgfpathlineto{\pgfqpoint{5.175013in}{0.860319in}}%
\pgfpathlineto{\pgfqpoint{5.174911in}{0.859323in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{5.174707in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{0.846480in}}%
\pgfpathlineto{\pgfqpoint{5.174503in}{0.863542in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{0.846283in}}%
\pgfpathlineto{\pgfqpoint{5.174299in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.868909in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.845176in}}%
\pgfpathlineto{\pgfqpoint{5.173890in}{0.861491in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{5.173583in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{5.173378in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.858708in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.863377in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.843255in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.855875in}}%
\pgfpathlineto{\pgfqpoint{5.172866in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{5.172661in}{0.854410in}}%
\pgfpathlineto{\pgfqpoint{5.172558in}{0.858606in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{0.859564in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.861052in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.856428in}}%
\pgfpathlineto{\pgfqpoint{5.172148in}{0.853841in}}%
\pgfpathlineto{\pgfqpoint{5.172045in}{0.857139in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.856388in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{5.171429in}{0.855585in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.867462in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{0.861180in}}%
\pgfpathlineto{\pgfqpoint{5.171018in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{5.170915in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{5.170606in}{0.859094in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{0.859570in}}%
\pgfpathlineto{\pgfqpoint{5.170400in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.870460in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.862803in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{0.859834in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.844135in}}%
\pgfpathlineto{\pgfqpoint{5.169575in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{5.169472in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{5.169369in}{0.847056in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.866080in}}%
\pgfpathlineto{\pgfqpoint{5.169162in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{5.169059in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.859034in}}%
\pgfpathlineto{\pgfqpoint{5.168646in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{5.168439in}{0.857839in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.859002in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{0.866560in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.868905in}}%
\pgfpathlineto{\pgfqpoint{5.167922in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{5.167611in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{5.167507in}{0.844051in}}%
\pgfpathlineto{\pgfqpoint{5.167404in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.853844in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{0.852912in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.848143in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.848979in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.845512in}}%
\pgfpathlineto{\pgfqpoint{5.166366in}{0.854506in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{5.165847in}{0.848557in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{5.165535in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.841816in}}%
\pgfpathlineto{\pgfqpoint{5.165119in}{0.853316in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.849937in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.860258in}}%
\pgfpathlineto{\pgfqpoint{5.164806in}{0.854312in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{5.164598in}{0.851321in}}%
\pgfpathlineto{\pgfqpoint{5.164493in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{5.164181in}{0.856409in}}%
\pgfpathlineto{\pgfqpoint{5.164076in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{5.163972in}{0.852661in}}%
\pgfpathlineto{\pgfqpoint{5.163868in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.863235in}}%
\pgfpathlineto{\pgfqpoint{5.163659in}{0.860829in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{5.163241in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.847150in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{5.162823in}{0.858914in}}%
\pgfpathlineto{\pgfqpoint{5.162718in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{5.162509in}{0.856608in}}%
\pgfpathlineto{\pgfqpoint{5.162404in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{5.162299in}{0.854743in}}%
\pgfpathlineto{\pgfqpoint{5.162195in}{0.865123in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.851429in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.858639in}}%
\pgfpathlineto{\pgfqpoint{5.161880in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.862926in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{0.867065in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{5.161461in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{5.161356in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{5.160936in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{5.160831in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{5.160516in}{0.851768in}}%
\pgfpathlineto{\pgfqpoint{5.160411in}{0.856392in}}%
\pgfpathlineto{\pgfqpoint{5.160306in}{0.859319in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.847618in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.841212in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{0.849631in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{5.159569in}{0.854527in}}%
\pgfpathlineto{\pgfqpoint{5.159464in}{0.846585in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{5.159253in}{0.851867in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{5.159042in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.847035in}}%
\pgfpathlineto{\pgfqpoint{5.158620in}{0.847873in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.853952in}}%
\pgfpathlineto{\pgfqpoint{5.158409in}{0.846073in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{5.158198in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{5.157881in}{0.839147in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.849297in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.851393in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{5.156823in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{5.156611in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{5.156400in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{0.848960in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.840086in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{5.155657in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.850240in}}%
\pgfpathlineto{\pgfqpoint{5.155445in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{5.155338in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{5.155232in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.853965in}}%
\pgfpathlineto{\pgfqpoint{5.154913in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{5.154807in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{5.154701in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.859829in}}%
\pgfpathlineto{\pgfqpoint{5.154488in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.840239in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{5.154062in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.846629in}}%
\pgfpathlineto{\pgfqpoint{5.153849in}{0.846832in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{5.153636in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{5.153423in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.853086in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.850020in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.840660in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{0.846414in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.847190in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.853212in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.839573in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{5.152035in}{0.836101in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.836289in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.844375in}}%
\pgfpathlineto{\pgfqpoint{5.151714in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.855511in}}%
\pgfpathlineto{\pgfqpoint{5.151392in}{0.842999in}}%
\pgfpathlineto{\pgfqpoint{5.151285in}{0.845265in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.848703in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{5.150964in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.841183in}}%
\pgfpathlineto{\pgfqpoint{5.150750in}{0.839261in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.842971in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.844661in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{0.849928in}}%
\pgfpathlineto{\pgfqpoint{5.150213in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{5.150106in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{5.149676in}{0.841000in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{0.834980in}}%
\pgfpathlineto{\pgfqpoint{5.149461in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.849727in}}%
\pgfpathlineto{\pgfqpoint{5.149246in}{0.850812in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{0.849463in}}%
\pgfpathlineto{\pgfqpoint{5.148923in}{0.847121in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{5.148600in}{0.832283in}}%
\pgfpathlineto{\pgfqpoint{5.148493in}{0.838325in}}%
\pgfpathlineto{\pgfqpoint{5.148385in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{5.148169in}{0.839386in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{5.147954in}{0.840657in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{5.147738in}{0.843104in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.846542in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{0.834645in}}%
\pgfpathlineto{\pgfqpoint{5.147306in}{0.833061in}}%
\pgfpathlineto{\pgfqpoint{5.147198in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.843005in}}%
\pgfpathlineto{\pgfqpoint{5.146982in}{0.842526in}}%
\pgfpathlineto{\pgfqpoint{5.146874in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{5.146766in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.847068in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.829887in}}%
\pgfpathlineto{\pgfqpoint{5.146442in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{5.146334in}{0.834058in}}%
\pgfpathlineto{\pgfqpoint{5.146225in}{0.833532in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.846562in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{0.844184in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.855187in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.837822in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{5.145467in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{5.145359in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{5.145142in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{5.144925in}{0.839838in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.828062in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{5.144491in}{0.846489in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{0.847602in}}%
\pgfpathlineto{\pgfqpoint{5.144274in}{0.842365in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{5.144056in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.850397in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.860188in}}%
\pgfpathlineto{\pgfqpoint{5.143621in}{0.845960in}}%
\pgfpathlineto{\pgfqpoint{5.143513in}{0.841080in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{0.841030in}}%
\pgfpathlineto{\pgfqpoint{5.143295in}{0.838688in}}%
\pgfpathlineto{\pgfqpoint{5.143186in}{0.840343in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.828184in}}%
\pgfpathlineto{\pgfqpoint{5.142968in}{0.846275in}}%
\pgfpathlineto{\pgfqpoint{5.142859in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{0.846654in}}%
\pgfpathlineto{\pgfqpoint{5.142532in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{5.142314in}{0.836768in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.846840in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.839207in}}%
\pgfpathlineto{\pgfqpoint{5.141878in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.840112in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.841973in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.847213in}}%
\pgfpathlineto{\pgfqpoint{5.141331in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.843500in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.835187in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{0.836750in}}%
\pgfpathlineto{\pgfqpoint{5.140894in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{5.140675in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{5.140566in}{0.846003in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{0.843338in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{5.140018in}{0.847728in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.839722in}}%
\pgfpathlineto{\pgfqpoint{5.139799in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.832525in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.841663in}}%
\pgfpathlineto{\pgfqpoint{5.139360in}{0.843420in}}%
\pgfpathlineto{\pgfqpoint{5.139250in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{5.139140in}{0.841653in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{0.842170in}}%
\pgfpathlineto{\pgfqpoint{5.138701in}{0.841837in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.843873in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.844909in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{5.138261in}{0.837842in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.835943in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{5.137711in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{5.137601in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.840090in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.831097in}}%
\pgfpathlineto{\pgfqpoint{5.137270in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{5.137160in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.835692in}}%
\pgfpathlineto{\pgfqpoint{5.136829in}{0.843882in}}%
\pgfpathlineto{\pgfqpoint{5.136719in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{5.136388in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.842527in}}%
\pgfpathlineto{\pgfqpoint{5.136167in}{0.836098in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{5.135946in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.830229in}}%
\pgfpathlineto{\pgfqpoint{5.135504in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.843622in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{5.135061in}{0.830913in}}%
\pgfpathlineto{\pgfqpoint{5.134950in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{5.134840in}{0.835040in}}%
\pgfpathlineto{\pgfqpoint{5.134729in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.834256in}}%
\pgfpathlineto{\pgfqpoint{5.134507in}{0.841523in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{5.134286in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.841816in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.828044in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.845755in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{5.133731in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{5.133620in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{5.133287in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.827627in}}%
\pgfpathlineto{\pgfqpoint{5.132842in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.849697in}}%
\pgfpathlineto{\pgfqpoint{5.132619in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{5.132508in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.837665in}}%
\pgfpathlineto{\pgfqpoint{5.132285in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{5.132174in}{0.848721in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{5.131951in}{0.840343in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{0.841849in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{0.838526in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{5.131505in}{0.841704in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.841108in}}%
\pgfpathlineto{\pgfqpoint{5.131282in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{5.131171in}{0.844698in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.846078in}}%
\pgfpathlineto{\pgfqpoint{5.130948in}{0.838980in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{5.130501in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.824530in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.834419in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.840426in}}%
\pgfpathlineto{\pgfqpoint{5.129494in}{0.835353in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.836250in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.829402in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{5.128822in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.837526in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.842876in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{0.851231in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.846117in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.820384in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.835826in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.845774in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{5.127249in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{5.127024in}{0.844183in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.838909in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{0.848029in}}%
\pgfpathlineto{\pgfqpoint{5.126574in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{5.126461in}{0.849196in}}%
\pgfpathlineto{\pgfqpoint{5.126349in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.847012in}}%
\pgfpathlineto{\pgfqpoint{5.126123in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{5.125785in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{5.125672in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{5.125220in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{5.125107in}{0.838375in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{5.124881in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{0.848704in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.837879in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{5.124203in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{5.124089in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{5.123976in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{5.123863in}{0.834536in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.852458in}}%
\pgfpathlineto{\pgfqpoint{5.123636in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{5.123523in}{0.851894in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.835482in}}%
\pgfpathlineto{\pgfqpoint{5.123296in}{0.851802in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.848329in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.836769in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{5.122615in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.860993in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.837537in}}%
\pgfpathlineto{\pgfqpoint{5.122274in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{5.122161in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{5.122047in}{0.849950in}}%
\pgfpathlineto{\pgfqpoint{5.121933in}{0.846260in}}%
\pgfpathlineto{\pgfqpoint{5.121820in}{0.850401in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{5.121478in}{0.860570in}}%
\pgfpathlineto{\pgfqpoint{5.121364in}{0.846080in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{0.846344in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.856275in}}%
\pgfpathlineto{\pgfqpoint{5.121023in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.850301in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{5.120681in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{5.120339in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{5.119882in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{5.119654in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.841918in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.854753in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{5.119082in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{5.118853in}{0.850196in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.843837in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{0.852261in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{5.118395in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{5.118281in}{0.856498in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.855011in}}%
\pgfpathlineto{\pgfqpoint{5.118052in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{5.117822in}{0.844503in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{5.117363in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{5.117134in}{0.846003in}}%
\pgfpathlineto{\pgfqpoint{5.117019in}{0.851295in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.847204in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{5.116674in}{0.846224in}}%
\pgfpathlineto{\pgfqpoint{5.116559in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.847607in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{5.116099in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.844872in}}%
\pgfpathlineto{\pgfqpoint{5.115754in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{5.115638in}{0.852586in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.853308in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.855026in}}%
\pgfpathlineto{\pgfqpoint{5.115062in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.850329in}}%
\pgfpathlineto{\pgfqpoint{5.114485in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{5.114139in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.860095in}}%
\pgfpathlineto{\pgfqpoint{5.113907in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.845662in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.866757in}}%
\pgfpathlineto{\pgfqpoint{5.113445in}{0.862506in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{0.858209in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.848013in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.855101in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.859905in}}%
\pgfpathlineto{\pgfqpoint{5.112634in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.850215in}}%
\pgfpathlineto{\pgfqpoint{5.112286in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.863641in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{5.111822in}{0.859005in}}%
\pgfpathlineto{\pgfqpoint{5.111706in}{0.862873in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{5.111474in}{0.859472in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.848774in}}%
\pgfpathlineto{\pgfqpoint{5.111241in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{5.111009in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.848400in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.838520in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.854672in}}%
\pgfpathlineto{\pgfqpoint{5.110194in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{0.847938in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.863232in}}%
\pgfpathlineto{\pgfqpoint{5.109728in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{5.109495in}{0.855723in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.867059in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{5.108911in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{5.108794in}{0.858163in}}%
\pgfpathlineto{\pgfqpoint{5.108678in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.867861in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.852220in}}%
\pgfpathlineto{\pgfqpoint{5.108210in}{0.863287in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.849439in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.859118in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{5.107274in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.866382in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{5.106687in}{0.854880in}}%
\pgfpathlineto{\pgfqpoint{5.106570in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{5.106335in}{0.862800in}}%
\pgfpathlineto{\pgfqpoint{5.106218in}{0.853945in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.855092in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{5.105630in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{5.105513in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.866176in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.865582in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.861992in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.859143in}}%
\pgfpathlineto{\pgfqpoint{5.104924in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.850486in}}%
\pgfpathlineto{\pgfqpoint{5.104689in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{5.104571in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{5.104217in}{0.873654in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.859573in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{5.103864in}{0.857816in}}%
\pgfpathlineto{\pgfqpoint{5.103745in}{0.867900in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.860753in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.876155in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.858770in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{5.102919in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.870865in}}%
\pgfpathlineto{\pgfqpoint{5.102682in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{5.102564in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{5.102445in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{5.102327in}{0.870019in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{5.102090in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.856094in}}%
\pgfpathlineto{\pgfqpoint{5.101853in}{0.863361in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{0.863294in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{5.101379in}{0.858927in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{5.101142in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{5.100905in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{0.872502in}}%
\pgfpathlineto{\pgfqpoint{5.100548in}{0.877917in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{5.100192in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{5.099835in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{5.099716in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.876762in}}%
\pgfpathlineto{\pgfqpoint{5.099240in}{0.871711in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.868405in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{5.098525in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{5.098286in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{5.098167in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.872065in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.859604in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.865280in}}%
\pgfpathlineto{\pgfqpoint{5.097450in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.863393in}}%
\pgfpathlineto{\pgfqpoint{5.096852in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.864690in}}%
\pgfpathlineto{\pgfqpoint{5.096612in}{0.862311in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.870187in}}%
\pgfpathlineto{\pgfqpoint{5.096373in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.859718in}}%
\pgfpathlineto{\pgfqpoint{5.096013in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{5.095773in}{0.864760in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{0.858135in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.861157in}}%
\pgfpathlineto{\pgfqpoint{5.095413in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{5.095293in}{0.862294in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{5.094813in}{0.856065in}}%
\pgfpathlineto{\pgfqpoint{5.094692in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.849047in}}%
\pgfpathlineto{\pgfqpoint{5.094452in}{0.860428in}}%
\pgfpathlineto{\pgfqpoint{5.094332in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{5.094211in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.861519in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.865675in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.866766in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.863422in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.855330in}}%
\pgfpathlineto{\pgfqpoint{5.093248in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{5.093127in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{0.863693in}}%
\pgfpathlineto{\pgfqpoint{5.092886in}{0.873318in}}%
\pgfpathlineto{\pgfqpoint{5.092765in}{0.867130in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.873785in}}%
\pgfpathlineto{\pgfqpoint{5.092523in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.872821in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.865420in}}%
\pgfpathlineto{\pgfqpoint{5.091919in}{0.865681in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{5.091677in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{5.091314in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{5.091193in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{5.090709in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{5.090587in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.872797in}}%
\pgfpathlineto{\pgfqpoint{5.090345in}{0.870030in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{0.872114in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.862978in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{0.869413in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{0.863737in}}%
\pgfpathlineto{\pgfqpoint{5.089617in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.869689in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.872856in}}%
\pgfpathlineto{\pgfqpoint{5.088887in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{5.088765in}{0.861647in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.878526in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{5.088157in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{5.088035in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{5.087913in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{5.087669in}{0.862522in}}%
\pgfpathlineto{\pgfqpoint{5.087547in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{5.087425in}{0.870569in}}%
\pgfpathlineto{\pgfqpoint{5.087303in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.866962in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.855247in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{5.086692in}{0.864538in}}%
\pgfpathlineto{\pgfqpoint{5.086570in}{0.856565in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.849942in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{0.845617in}}%
\pgfpathlineto{\pgfqpoint{5.086081in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.848517in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{5.085714in}{0.860322in}}%
\pgfpathlineto{\pgfqpoint{5.085591in}{0.868209in}}%
\pgfpathlineto{\pgfqpoint{5.085469in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{5.085101in}{0.860465in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{0.857326in}}%
\pgfpathlineto{\pgfqpoint{5.084610in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.871834in}}%
\pgfpathlineto{\pgfqpoint{5.084365in}{0.857722in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{5.084119in}{0.854324in}}%
\pgfpathlineto{\pgfqpoint{5.083996in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{5.083873in}{0.843354in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{5.083628in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.873534in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.855020in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{5.083135in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{5.082889in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{0.867430in}}%
\pgfpathlineto{\pgfqpoint{5.082520in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.863823in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{5.081903in}{0.876437in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.869114in}}%
\pgfpathlineto{\pgfqpoint{5.081532in}{0.864727in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.857937in}}%
\pgfpathlineto{\pgfqpoint{5.081285in}{0.856306in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.868374in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{5.080915in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{5.080791in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.875375in}}%
\pgfpathlineto{\pgfqpoint{5.080420in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{5.080296in}{0.863204in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{5.080048in}{0.875173in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{5.079800in}{0.860928in}}%
\pgfpathlineto{\pgfqpoint{5.079676in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.856530in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.856373in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{5.078932in}{0.868789in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{5.078684in}{0.858566in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{5.078435in}{0.855384in}}%
\pgfpathlineto{\pgfqpoint{5.078311in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{5.078062in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.871868in}}%
\pgfpathlineto{\pgfqpoint{5.077813in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{0.869749in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.853520in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.873346in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.854098in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{0.863932in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.862405in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.858154in}}%
\pgfpathlineto{\pgfqpoint{5.076442in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{5.075943in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{5.075818in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.851997in}}%
\pgfpathlineto{\pgfqpoint{5.075568in}{0.855670in}}%
\pgfpathlineto{\pgfqpoint{5.075443in}{0.856574in}}%
\pgfpathlineto{\pgfqpoint{5.075318in}{0.856473in}}%
\pgfpathlineto{\pgfqpoint{5.075193in}{0.850439in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{5.074817in}{0.861671in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{5.074567in}{0.853127in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{0.858457in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{5.074191in}{0.854828in}}%
\pgfpathlineto{\pgfqpoint{5.074066in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.866700in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{5.073564in}{0.856409in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.844608in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{5.073187in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.848416in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{5.072433in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.840296in}}%
\pgfpathlineto{\pgfqpoint{5.071929in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.852020in}}%
\pgfpathlineto{\pgfqpoint{5.071677in}{0.849384in}}%
\pgfpathlineto{\pgfqpoint{5.071551in}{0.846039in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.844999in}}%
\pgfpathlineto{\pgfqpoint{5.071047in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{5.070415in}{0.854845in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.854476in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.841404in}}%
\pgfpathlineto{\pgfqpoint{5.070036in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.852751in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.851407in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.860018in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{0.855430in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.847404in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{5.068770in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.843733in}}%
\pgfpathlineto{\pgfqpoint{5.068390in}{0.848456in}}%
\pgfpathlineto{\pgfqpoint{5.068263in}{0.845663in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{5.067882in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.856998in}}%
\pgfpathlineto{\pgfqpoint{5.067628in}{0.855799in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{5.067247in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.854587in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.836721in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{5.066356in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.845476in}}%
\pgfpathlineto{\pgfqpoint{5.066101in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{5.065846in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{5.065718in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{5.065463in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{5.065336in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.858600in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.845812in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.842871in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.838280in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.854630in}}%
\pgfpathlineto{\pgfqpoint{5.064569in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{5.064441in}{0.846088in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.855083in}}%
\pgfpathlineto{\pgfqpoint{5.064185in}{0.845323in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.842453in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.854025in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.849453in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{5.063417in}{0.851906in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.841001in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{5.062904in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.844213in}}%
\pgfpathlineto{\pgfqpoint{5.062519in}{0.849410in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.847925in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.855627in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{5.061748in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{5.061619in}{0.851477in}}%
\pgfpathlineto{\pgfqpoint{5.061491in}{0.846231in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.853348in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.849582in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.848948in}}%
\pgfpathlineto{\pgfqpoint{5.060718in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.860085in}}%
\pgfpathlineto{\pgfqpoint{5.060331in}{0.851053in}}%
\pgfpathlineto{\pgfqpoint{5.060202in}{0.849613in}}%
\pgfpathlineto{\pgfqpoint{5.060073in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{5.059944in}{0.852022in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{5.059686in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{5.059557in}{0.840815in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.835475in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{0.848256in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.857743in}}%
\pgfpathlineto{\pgfqpoint{5.059040in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{5.058911in}{0.844389in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{5.058522in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{5.058263in}{0.850108in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.858587in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.845747in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.857738in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.850895in}}%
\pgfpathlineto{\pgfqpoint{5.057486in}{0.848324in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{5.057226in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.828603in}}%
\pgfpathlineto{\pgfqpoint{5.056967in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{0.852272in}}%
\pgfpathlineto{\pgfqpoint{5.056707in}{0.850840in}}%
\pgfpathlineto{\pgfqpoint{5.056577in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.860789in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{0.849038in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{0.849366in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.862483in}}%
\pgfpathlineto{\pgfqpoint{5.055536in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{5.055406in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.851067in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{5.054493in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{5.054363in}{0.859987in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.846745in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.862666in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.855044in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{5.053709in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.851411in}}%
\pgfpathlineto{\pgfqpoint{5.053317in}{0.849100in}}%
\pgfpathlineto{\pgfqpoint{5.053186in}{0.858640in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.842859in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.865210in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.864708in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.855272in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.856003in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{5.052269in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.852921in}}%
\pgfpathlineto{\pgfqpoint{5.051745in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{5.051613in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{5.051219in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.850189in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.859017in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.850440in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{5.050299in}{0.856228in}}%
\pgfpathlineto{\pgfqpoint{5.050167in}{0.853897in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{5.049640in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.858549in}}%
\pgfpathlineto{\pgfqpoint{5.049376in}{0.860811in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.850244in}}%
\pgfpathlineto{\pgfqpoint{5.048716in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{5.048584in}{0.849657in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.849839in}}%
\pgfpathlineto{\pgfqpoint{5.048188in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.845652in}}%
\pgfpathlineto{\pgfqpoint{5.047923in}{0.845326in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.854891in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.858918in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{5.046731in}{0.852261in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{5.046333in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{0.851278in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.857531in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{5.045802in}{0.853414in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.846032in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.850536in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{5.045004in}{0.849582in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{5.044605in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{5.044205in}{0.848930in}}%
\pgfpathlineto{\pgfqpoint{5.044072in}{0.844676in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.844049in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.857002in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{5.043539in}{0.855069in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{5.043138in}{0.863010in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.847182in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.860401in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.858587in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.845521in}}%
\pgfpathlineto{\pgfqpoint{5.042336in}{0.846429in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.860212in}}%
\pgfpathlineto{\pgfqpoint{5.041934in}{0.866844in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{5.041264in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.844715in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{5.040862in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.849577in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{5.039518in}{0.854221in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.855416in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.848036in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{5.038035in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{5.037900in}{0.863552in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.861671in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{5.037225in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.858135in}}%
\pgfpathlineto{\pgfqpoint{5.036954in}{0.858906in}}%
\pgfpathlineto{\pgfqpoint{5.036819in}{0.856498in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{5.036548in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{5.036413in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{5.036278in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{5.036142in}{0.846171in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{5.035871in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.862006in}}%
\pgfpathlineto{\pgfqpoint{5.035600in}{0.849766in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.833019in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{5.035057in}{0.857734in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.856073in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.840824in}}%
\pgfpathlineto{\pgfqpoint{5.034513in}{0.847430in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{5.034241in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{5.033833in}{0.846750in}}%
\pgfpathlineto{\pgfqpoint{5.033697in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{0.851039in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.859329in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{0.861072in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.870801in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.852947in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.846612in}}%
\pgfpathlineto{\pgfqpoint{5.032606in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{0.859412in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.865202in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{5.031650in}{0.860307in}}%
\pgfpathlineto{\pgfqpoint{5.031513in}{0.863408in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{0.864170in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{5.030829in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.871166in}}%
\pgfpathlineto{\pgfqpoint{5.030281in}{0.870699in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{5.029869in}{0.862245in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{5.029594in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{5.029457in}{0.863363in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.863712in}}%
\pgfpathlineto{\pgfqpoint{5.029182in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.847691in}}%
\pgfpathlineto{\pgfqpoint{5.028907in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{0.853587in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{5.028495in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{0.858931in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{5.027944in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.857992in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.027392in}{0.858661in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.864657in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{5.026840in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.861590in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{5.026149in}{0.858524in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.859285in}}%
\pgfpathlineto{\pgfqpoint{5.025872in}{0.861656in}}%
\pgfpathlineto{\pgfqpoint{5.025734in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.851210in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.862157in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.867458in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.856445in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.860254in}}%
\pgfpathlineto{\pgfqpoint{5.024209in}{0.853456in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.858382in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.863763in}}%
\pgfpathlineto{\pgfqpoint{5.023792in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{5.023653in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{5.023375in}{0.856959in}}%
\pgfpathlineto{\pgfqpoint{5.023236in}{0.862664in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.858394in}}%
\pgfpathlineto{\pgfqpoint{5.022679in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{5.022540in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.863981in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{5.022122in}{0.874790in}}%
\pgfpathlineto{\pgfqpoint{5.021983in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{5.021843in}{0.870446in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{5.021564in}{0.854902in}}%
\pgfpathlineto{\pgfqpoint{5.021424in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.854357in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{5.021005in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{5.020865in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.866892in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.866643in}}%
\pgfpathlineto{\pgfqpoint{5.020166in}{0.858038in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{5.019886in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{5.019606in}{0.858253in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.871800in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{0.864402in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.858515in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{0.845832in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.862880in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.864320in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.867515in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{5.017499in}{0.852940in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.865389in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.862845in}}%
\pgfpathlineto{\pgfqpoint{5.016935in}{0.859300in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.869664in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{5.016371in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.861577in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{5.015665in}{0.869018in}}%
\pgfpathlineto{\pgfqpoint{5.015524in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{5.015100in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{5.014959in}{0.862849in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.862179in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{0.858361in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{0.872908in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.869809in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.867707in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{0.863396in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{5.013400in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.867939in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.874762in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{5.012689in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.860962in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{5.011836in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{5.011693in}{0.870268in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.863319in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{5.011266in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{5.010410in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{5.010267in}{0.870703in}}%
\pgfpathlineto{\pgfqpoint{5.010124in}{0.863632in}}%
\pgfpathlineto{\pgfqpoint{5.009981in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{5.009695in}{0.866139in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.867732in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.865757in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.875705in}}%
\pgfpathlineto{\pgfqpoint{5.009123in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.857069in}}%
\pgfpathlineto{\pgfqpoint{5.008693in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.860644in}}%
\pgfpathlineto{\pgfqpoint{5.008406in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.854591in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.862715in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{5.006970in}{0.866333in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{0.883480in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.869293in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{5.006394in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{5.006106in}{0.874291in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.864821in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{0.862894in}}%
\pgfpathlineto{\pgfqpoint{5.005674in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.870139in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{0.863126in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{5.004663in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.867282in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.859656in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.886832in}}%
\pgfpathlineto{\pgfqpoint{5.004085in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.867983in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.867218in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.873683in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.868425in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{5.002926in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{5.002781in}{0.866029in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{5.002491in}{0.874168in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{0.865071in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.865058in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{0.874756in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{5.001329in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.871934in}}%
\pgfpathlineto{\pgfqpoint{5.000746in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.882189in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{0.865560in}}%
\pgfpathlineto{\pgfqpoint{5.000017in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{4.999872in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{4.999580in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{4.999434in}{0.864606in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{0.856610in}}%
\pgfpathlineto{\pgfqpoint{4.999141in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{4.998849in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.860726in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.862666in}}%
\pgfpathlineto{\pgfqpoint{4.998410in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{4.998117in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.859454in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.866085in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{4.997385in}{0.869339in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.882208in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.864270in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.874903in}}%
\pgfpathlineto{\pgfqpoint{4.996063in}{0.860694in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.868186in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.879479in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.859112in}}%
\pgfpathlineto{\pgfqpoint{4.995180in}{0.868327in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{4.994885in}{0.874424in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.872159in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.868623in}}%
\pgfpathlineto{\pgfqpoint{4.994147in}{0.866428in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.876187in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.866549in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{0.879140in}}%
\pgfpathlineto{\pgfqpoint{4.993261in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.888582in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{4.992669in}{0.865203in}}%
\pgfpathlineto{\pgfqpoint{4.992521in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.865713in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{4.991928in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{4.991483in}{0.873329in}}%
\pgfpathlineto{\pgfqpoint{4.991334in}{0.871330in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.866706in}}%
\pgfpathlineto{\pgfqpoint{4.991037in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{4.990888in}{0.877669in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.869452in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{0.869874in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.866541in}}%
\pgfpathlineto{\pgfqpoint{4.989996in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{4.989400in}{0.874754in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.882584in}}%
\pgfpathlineto{\pgfqpoint{4.989102in}{0.873683in}}%
\pgfpathlineto{\pgfqpoint{4.988952in}{0.871420in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{0.864270in}}%
\pgfpathlineto{\pgfqpoint{4.988505in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{4.988355in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.885121in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{4.987757in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{4.987608in}{0.869600in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.888047in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.887227in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.871098in}}%
\pgfpathlineto{\pgfqpoint{4.986259in}{0.876319in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.889584in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.879573in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.880777in}}%
\pgfpathlineto{\pgfqpoint{4.985358in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{4.985208in}{0.878860in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.869534in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.879466in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{4.984305in}{0.875340in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{4.984004in}{0.884583in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.869481in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.879210in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{4.983249in}{0.876922in}}%
\pgfpathlineto{\pgfqpoint{4.983098in}{0.866408in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.882057in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.866232in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.864719in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.867778in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.874788in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.876050in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.874065in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{0.868942in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.872429in}}%
\pgfpathlineto{\pgfqpoint{4.980980in}{0.883491in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.875633in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{0.868744in}}%
\pgfpathlineto{\pgfqpoint{4.980373in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.869504in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.866429in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.866619in}}%
\pgfpathlineto{\pgfqpoint{4.979765in}{0.878619in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{4.979461in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.879796in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.883112in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.879047in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.878164in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.869989in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{4.977632in}{0.875925in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.879920in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.872573in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{4.977020in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.884675in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.879910in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.888842in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.878188in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.866055in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.878998in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{4.975336in}{0.870198in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.864456in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.880247in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.876789in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{4.974414in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{4.974261in}{0.879818in}}%
\pgfpathlineto{\pgfqpoint{4.974107in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{4.973491in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{0.868906in}}%
\pgfpathlineto{\pgfqpoint{4.973183in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{4.972875in}{0.867655in}}%
\pgfpathlineto{\pgfqpoint{4.972721in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{4.972566in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.889010in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.870109in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.886386in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.878607in}}%
\pgfpathlineto{\pgfqpoint{4.971330in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.870122in}}%
\pgfpathlineto{\pgfqpoint{4.971021in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{4.970866in}{0.868715in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.876557in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{4.969471in}{0.879484in}}%
\pgfpathlineto{\pgfqpoint{4.969315in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.883778in}}%
\pgfpathlineto{\pgfqpoint{4.968849in}{0.886262in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{4.968538in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.880591in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.875375in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{4.967604in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{4.967448in}{0.878000in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.858914in}}%
\pgfpathlineto{\pgfqpoint{4.967136in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{4.966980in}{0.877499in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{4.966512in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{4.966199in}{0.885962in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{4.965730in}{0.878876in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.881313in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{4.964947in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{4.964790in}{0.875667in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.865193in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{4.964163in}{0.868482in}}%
\pgfpathlineto{\pgfqpoint{4.964006in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{4.963692in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{4.963535in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{4.963063in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{4.962905in}{0.874993in}}%
\pgfpathlineto{\pgfqpoint{4.962748in}{0.871800in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.865904in}}%
\pgfpathlineto{\pgfqpoint{4.962433in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.871372in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.871207in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{0.873728in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{4.961487in}{0.867748in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.873076in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.854598in}}%
\pgfpathlineto{\pgfqpoint{4.960539in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{4.960381in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.879004in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.885339in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.888249in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.888299in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.869236in}}%
\pgfpathlineto{\pgfqpoint{4.958797in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.885740in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{0.872527in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.880295in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.863818in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.878687in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{4.957366in}{0.871742in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.883868in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.883325in}}%
\pgfpathlineto{\pgfqpoint{4.956729in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.890531in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{0.873804in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.875110in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.874420in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.877995in}}%
\pgfpathlineto{\pgfqpoint{4.955453in}{0.878030in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.876781in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.884236in}}%
\pgfpathlineto{\pgfqpoint{4.954653in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.954493in}{0.870617in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{4.954173in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{4.953692in}{0.875763in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.883466in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{4.952890in}{0.887363in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.871096in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.881500in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.877589in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.880490in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.868175in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.889544in}}%
\pgfpathlineto{\pgfqpoint{4.951442in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{4.951281in}{0.873343in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{4.950958in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{0.872738in}}%
\pgfpathlineto{\pgfqpoint{4.950636in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{0.869967in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.881761in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.891405in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{4.949667in}{0.881701in}}%
\pgfpathlineto{\pgfqpoint{4.949505in}{0.880508in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.881046in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.880136in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.870077in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.872161in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{4.947073in}{0.880243in}}%
\pgfpathlineto{\pgfqpoint{4.946910in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.880748in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.890019in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.880777in}}%
\pgfpathlineto{\pgfqpoint{4.946260in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.887360in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.875331in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.872071in}}%
\pgfpathlineto{\pgfqpoint{4.945445in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{0.874858in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.888738in}}%
\pgfpathlineto{\pgfqpoint{4.944955in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{4.944792in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.875679in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.886811in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{4.943811in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{4.943320in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{4.943156in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{4.942992in}{0.878427in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{4.942665in}{0.879510in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.869120in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{4.942172in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.872183in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{4.941515in}{0.870979in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.879859in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.872352in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{4.940857in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.882090in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.871164in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{4.940198in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{0.882284in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.885976in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.880621in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.876365in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.882899in}}%
\pgfpathlineto{\pgfqpoint{4.938878in}{0.876526in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.885388in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{0.876366in}}%
\pgfpathlineto{\pgfqpoint{4.938382in}{0.880826in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.882793in}}%
\pgfpathlineto{\pgfqpoint{4.937885in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.880683in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.882881in}}%
\pgfpathlineto{\pgfqpoint{4.937388in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.867741in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.876529in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.891023in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{4.936392in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.882550in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{0.887845in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{4.934895in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.889361in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{0.887783in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.888906in}}%
\pgfpathlineto{\pgfqpoint{4.933894in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{4.933560in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{4.933393in}{0.876652in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.881591in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{4.932724in}{0.886348in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.878731in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{4.932221in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{4.931886in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.865408in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.875885in}}%
\pgfpathlineto{\pgfqpoint{4.930543in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{4.930375in}{0.888269in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.929702in}{0.878064in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.871903in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.877972in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{4.928859in}{0.889113in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.888801in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{4.928353in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{4.928184in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.875972in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{4.927338in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{4.927169in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{4.926830in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.887221in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{4.926152in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.880922in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{4.925133in}{0.882239in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.882576in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.891101in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.893398in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{4.924283in}{0.883890in}}%
\pgfpathlineto{\pgfqpoint{4.924112in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.881645in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.881804in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{4.923089in}{0.888047in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.877557in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.900060in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.889141in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.874613in}}%
\pgfpathlineto{\pgfqpoint{4.921722in}{0.885085in}}%
\pgfpathlineto{\pgfqpoint{4.921551in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{4.920694in}{0.874901in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.887277in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{0.881142in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.878106in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.883749in}}%
\pgfpathlineto{\pgfqpoint{4.919319in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.875876in}}%
\pgfpathlineto{\pgfqpoint{4.918975in}{0.881615in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.887794in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{4.918458in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.864627in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.891192in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.879156in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.865513in}}%
\pgfpathlineto{\pgfqpoint{4.917423in}{0.881658in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.891341in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{4.916905in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{4.916732in}{0.888151in}}%
\pgfpathlineto{\pgfqpoint{4.916559in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.884403in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{4.915694in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{4.915520in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{4.915173in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.886333in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.888798in}}%
\pgfpathlineto{\pgfqpoint{4.914653in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{4.914479in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.873299in}}%
\pgfpathlineto{\pgfqpoint{4.914131in}{0.872770in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.864780in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.881195in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.883480in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.872993in}}%
\pgfpathlineto{\pgfqpoint{4.913261in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.887246in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.876846in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.875747in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.878437in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.875583in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.873327in}}%
\pgfpathlineto{\pgfqpoint{4.911517in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{4.910992in}{0.880003in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.886108in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{4.910467in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.880052in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.889768in}}%
\pgfpathlineto{\pgfqpoint{4.909941in}{0.885602in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{4.909590in}{0.894958in}}%
\pgfpathlineto{\pgfqpoint{4.909415in}{0.888878in}}%
\pgfpathlineto{\pgfqpoint{4.909239in}{0.882778in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.903734in}}%
\pgfpathlineto{\pgfqpoint{4.908888in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{4.907480in}{0.879116in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{4.907127in}{0.893810in}}%
\pgfpathlineto{\pgfqpoint{4.906951in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.900019in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.877731in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.886457in}}%
\pgfpathlineto{\pgfqpoint{4.906245in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.904559in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.890791in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.902400in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.893730in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.895411in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.894608in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.880018in}}%
\pgfpathlineto{\pgfqpoint{4.904120in}{0.896071in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{4.903765in}{0.883405in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{4.903410in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.901170in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.896363in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.879909in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{4.902164in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{4.901986in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{4.901808in}{0.888471in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.889910in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.890893in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.887360in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.897580in}}%
\pgfpathlineto{\pgfqpoint{4.899843in}{0.878634in}}%
\pgfpathlineto{\pgfqpoint{4.899664in}{0.897623in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.879153in}}%
\pgfpathlineto{\pgfqpoint{4.899306in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{4.899126in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{4.898768in}{0.893665in}}%
\pgfpathlineto{\pgfqpoint{4.898588in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.891849in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.894599in}}%
\pgfpathlineto{\pgfqpoint{4.897870in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.884159in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.893504in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{4.896430in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{0.884257in}}%
\pgfpathlineto{\pgfqpoint{4.896069in}{0.886934in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{4.895347in}{0.891795in}}%
\pgfpathlineto{\pgfqpoint{4.895167in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.885209in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{4.894081in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.882862in}}%
\pgfpathlineto{\pgfqpoint{4.893537in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{4.893356in}{0.887441in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.898713in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.900015in}}%
\pgfpathlineto{\pgfqpoint{4.892812in}{0.890720in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.901214in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{4.892085in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{4.891721in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.885348in}}%
\pgfpathlineto{\pgfqpoint{4.891357in}{0.889388in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.906651in}}%
\pgfpathlineto{\pgfqpoint{4.890992in}{0.895950in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.909005in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.890507in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.895218in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.888600in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{4.889715in}{0.900817in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.903507in}}%
\pgfpathlineto{\pgfqpoint{4.889166in}{0.892177in}}%
\pgfpathlineto{\pgfqpoint{4.888983in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.891354in}}%
\pgfpathlineto{\pgfqpoint{4.888617in}{0.898085in}}%
\pgfpathlineto{\pgfqpoint{4.888434in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.887007in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{4.887884in}{0.906996in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{0.899925in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{0.905669in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{4.886966in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{4.886782in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{4.886598in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{4.886230in}{0.896081in}}%
\pgfpathlineto{\pgfqpoint{4.886046in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{4.885862in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.903136in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.894857in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.897698in}}%
\pgfpathlineto{\pgfqpoint{4.884756in}{0.889056in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{4.883647in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{4.883277in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.886906in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.894584in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.888132in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.896485in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{0.896756in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.894924in}}%
\pgfpathlineto{\pgfqpoint{4.881793in}{0.885055in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.886142in}}%
\pgfpathlineto{\pgfqpoint{4.881421in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.887189in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{0.900270in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.893310in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{0.891924in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{4.879746in}{0.888727in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.894654in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.886209in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.891369in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.910469in}}%
\pgfpathlineto{\pgfqpoint{4.878439in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{0.898058in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.884662in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.891490in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.897024in}}%
\pgfpathlineto{\pgfqpoint{4.877315in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.886875in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.899850in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.898040in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{4.876377in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{4.875437in}{0.902149in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.898708in}}%
\pgfpathlineto{\pgfqpoint{4.875061in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.903537in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.907418in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.908788in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.903571in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.910232in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.902819in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{4.872796in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.895294in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.895558in}}%
\pgfpathlineto{\pgfqpoint{4.872039in}{0.901502in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.902708in}}%
\pgfpathlineto{\pgfqpoint{4.871470in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{4.870901in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{4.870711in}{0.905028in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.889633in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.892601in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{4.869950in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{4.869760in}{0.895709in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{4.869189in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.899634in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.906519in}}%
\pgfpathlineto{\pgfqpoint{4.868617in}{0.893012in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.888345in}}%
\pgfpathlineto{\pgfqpoint{4.868044in}{0.899059in}}%
\pgfpathlineto{\pgfqpoint{4.867853in}{0.894945in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.908179in}}%
\pgfpathlineto{\pgfqpoint{4.867471in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.887773in}}%
\pgfpathlineto{\pgfqpoint{4.867088in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.887705in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.886222in}}%
\pgfpathlineto{\pgfqpoint{4.866513in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{4.866322in}{0.894335in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{4.865938in}{0.901008in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.903339in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.884839in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{4.864594in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{4.864209in}{0.886409in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{0.893821in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.873229in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{4.863052in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.905019in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.892251in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{4.862086in}{0.900762in}}%
\pgfpathlineto{\pgfqpoint{4.861893in}{0.896918in}}%
\pgfpathlineto{\pgfqpoint{4.861699in}{0.894233in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.886651in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.889140in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.884458in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.887943in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.896185in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.888368in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.894388in}}%
\pgfpathlineto{\pgfqpoint{4.858788in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.873636in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.896599in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.881210in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.886038in}}%
\pgfpathlineto{\pgfqpoint{4.857814in}{0.893900in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.880709in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.887563in}}%
\pgfpathlineto{\pgfqpoint{4.857033in}{0.892477in}}%
\pgfpathlineto{\pgfqpoint{4.856838in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{4.856447in}{0.900010in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{4.856055in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.884031in}}%
\pgfpathlineto{\pgfqpoint{4.855664in}{0.889413in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.855272in}{0.892508in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{4.854487in}{0.894069in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{4.854094in}{0.887556in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{0.893221in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.888227in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{4.852716in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.886802in}}%
\pgfpathlineto{\pgfqpoint{4.852322in}{0.894738in}}%
\pgfpathlineto{\pgfqpoint{4.852125in}{0.883862in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{4.851335in}{0.894590in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.886774in}}%
\pgfpathlineto{\pgfqpoint{4.850939in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{4.850147in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{4.849949in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.899501in}}%
\pgfpathlineto{\pgfqpoint{4.849553in}{0.894810in}}%
\pgfpathlineto{\pgfqpoint{4.849354in}{0.895201in}}%
\pgfpathlineto{\pgfqpoint{4.849156in}{0.895374in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.892793in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{4.848560in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{0.886438in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.886610in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.895157in}}%
\pgfpathlineto{\pgfqpoint{4.846967in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{4.846568in}{0.898808in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{0.895679in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.901812in}}%
\pgfpathlineto{\pgfqpoint{4.845969in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{4.845769in}{0.894690in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{4.845369in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{4.844969in}{0.892612in}}%
\pgfpathlineto{\pgfqpoint{4.844769in}{0.884986in}}%
\pgfpathlineto{\pgfqpoint{4.844568in}{0.895164in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.883443in}}%
\pgfpathlineto{\pgfqpoint{4.844167in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{4.843766in}{0.892698in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.899571in}}%
\pgfpathlineto{\pgfqpoint{4.843364in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{0.897075in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.887965in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.877834in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.881706in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.900214in}}%
\pgfpathlineto{\pgfqpoint{4.841351in}{0.901213in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{4.840746in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{4.840342in}{0.892324in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{4.839937in}{0.883505in}}%
\pgfpathlineto{\pgfqpoint{4.839735in}{0.890617in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.888558in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.884440in}}%
\pgfpathlineto{\pgfqpoint{4.839127in}{0.891250in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.885047in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{4.838519in}{0.892843in}}%
\pgfpathlineto{\pgfqpoint{4.838316in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{4.838113in}{0.899677in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.884785in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.895761in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.883338in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.887615in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.897889in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{4.835670in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{4.835262in}{0.897261in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{0.896945in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.901353in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.894241in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{4.834035in}{0.896874in}}%
\pgfpathlineto{\pgfqpoint{4.833830in}{0.896205in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{4.833421in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.910094in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.886731in}}%
\pgfpathlineto{\pgfqpoint{4.832805in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{4.832394in}{0.902797in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.899611in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{0.902850in}}%
\pgfpathlineto{\pgfqpoint{4.831572in}{0.905989in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.912605in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{4.830542in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.900564in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.895716in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.916684in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.898463in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.901354in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{0.902739in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.903610in}}%
\pgfpathlineto{\pgfqpoint{4.828475in}{0.912950in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.899657in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.902097in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.896020in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.904082in}}%
\pgfpathlineto{\pgfqpoint{4.827231in}{0.905723in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.894512in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.893446in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.901384in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.900497in}}%
\pgfpathlineto{\pgfqpoint{4.825567in}{0.902804in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{4.825151in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.915883in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.910097in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{0.900877in}}%
\pgfpathlineto{\pgfqpoint{4.823480in}{0.903374in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.890861in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.896841in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.902584in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.904485in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.901499in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{4.821593in}{0.899415in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.888176in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.907319in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{4.820121in}{0.893437in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.889029in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.898910in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{4.818855in}{0.893321in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.892681in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.901828in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.890216in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.902257in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.895212in}}%
\pgfpathlineto{\pgfqpoint{4.817374in}{0.907393in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.896047in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.917313in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.892077in}}%
\pgfpathlineto{\pgfqpoint{4.816526in}{0.912009in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.884074in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.905005in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.902168in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.892934in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.898434in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.903048in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.906039in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.895643in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.899806in}}%
\pgfpathlineto{\pgfqpoint{4.813119in}{0.894755in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.901305in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.903658in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.899457in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.896178in}}%
\pgfpathlineto{\pgfqpoint{4.811835in}{0.897348in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{0.896253in}}%
\pgfpathlineto{\pgfqpoint{4.811407in}{0.907906in}}%
\pgfpathlineto{\pgfqpoint{4.811192in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{4.810118in}{0.917845in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.894247in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.916445in}}%
\pgfpathlineto{\pgfqpoint{4.809473in}{0.916999in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.914797in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.905792in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.909513in}}%
\pgfpathlineto{\pgfqpoint{4.808395in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.907020in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.901190in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{0.901672in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.900426in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.909047in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.906889in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.904799in}}%
\pgfpathlineto{\pgfqpoint{4.806016in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.900133in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.921054in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.906006in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.897632in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.914301in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{0.903192in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.905691in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{4.803625in}{0.909197in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{4.803189in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.896114in}}%
\pgfpathlineto{\pgfqpoint{4.802753in}{0.908806in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.894950in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.919950in}}%
\pgfpathlineto{\pgfqpoint{4.802098in}{0.909981in}}%
\pgfpathlineto{\pgfqpoint{4.801879in}{0.906071in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.902118in}}%
\pgfpathlineto{\pgfqpoint{4.801223in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.913552in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.902402in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.911165in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.905362in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.915213in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.915036in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.901841in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.921407in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.898453in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{4.796382in}{0.908042in}}%
\pgfpathlineto{\pgfqpoint{4.796161in}{0.903235in}}%
\pgfpathlineto{\pgfqpoint{4.795940in}{0.908421in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.906969in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{0.904033in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.900798in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.923051in}}%
\pgfpathlineto{\pgfqpoint{4.793944in}{0.909882in}}%
\pgfpathlineto{\pgfqpoint{4.793721in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.909602in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.904321in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.915529in}}%
\pgfpathlineto{\pgfqpoint{4.791716in}{0.909421in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.908423in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.915858in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.909129in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.910480in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.912887in}}%
\pgfpathlineto{\pgfqpoint{4.789703in}{0.909316in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{4.789030in}{0.913436in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.903160in}}%
\pgfpathlineto{\pgfqpoint{4.788581in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{4.788356in}{0.911448in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.906044in}}%
\pgfpathlineto{\pgfqpoint{4.787906in}{0.907091in}}%
\pgfpathlineto{\pgfqpoint{4.787681in}{0.922429in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.926708in}}%
\pgfpathlineto{\pgfqpoint{4.787231in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.901327in}}%
\pgfpathlineto{\pgfqpoint{4.786555in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.930021in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.912227in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.907750in}}%
\pgfpathlineto{\pgfqpoint{4.784973in}{0.912423in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.925624in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.930800in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.898364in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.909591in}}%
\pgfpathlineto{\pgfqpoint{4.783386in}{0.915529in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.904835in}}%
\pgfpathlineto{\pgfqpoint{4.782932in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{4.782704in}{0.911673in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.917189in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.930538in}}%
\pgfpathlineto{\pgfqpoint{4.781566in}{0.921062in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.915449in}}%
\pgfpathlineto{\pgfqpoint{4.781110in}{0.913853in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.912517in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{0.915220in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.926045in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{0.928793in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.918913in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.940871in}}%
\pgfpathlineto{\pgfqpoint{4.778594in}{0.915448in}}%
\pgfpathlineto{\pgfqpoint{4.778365in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.907140in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.927469in}}%
\pgfpathlineto{\pgfqpoint{4.777446in}{0.923687in}}%
\pgfpathlineto{\pgfqpoint{4.777216in}{0.921772in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.910985in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.920240in}}%
\pgfpathlineto{\pgfqpoint{4.776526in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.938999in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{4.775835in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{0.920050in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{0.922971in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.925308in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.931468in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.925849in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.917246in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.928897in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.921571in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.925206in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.914568in}}%
\pgfpathlineto{\pgfqpoint{4.772363in}{0.928709in}}%
\pgfpathlineto{\pgfqpoint{4.772131in}{0.924900in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.912172in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.934769in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.920346in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.926731in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.908722in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{0.924136in}}%
\pgfpathlineto{\pgfqpoint{4.769568in}{0.920778in}}%
\pgfpathlineto{\pgfqpoint{4.769335in}{0.923900in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.914385in}}%
\pgfpathlineto{\pgfqpoint{4.768633in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{4.767931in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{4.767696in}{0.932496in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{4.767227in}{0.934839in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.924694in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.929133in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{0.934646in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.918483in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.930744in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{4.764874in}{0.922172in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{4.763930in}{0.916433in}}%
\pgfpathlineto{\pgfqpoint{4.763694in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{4.762747in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{4.762511in}{0.920333in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.929589in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{4.761562in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{4.760611in}{0.928122in}}%
\pgfpathlineto{\pgfqpoint{4.760373in}{0.932735in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{4.759659in}{0.933873in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{4.759182in}{0.929264in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.928730in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.937950in}}%
\pgfpathlineto{\pgfqpoint{4.758465in}{0.926413in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.925927in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.920319in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.938444in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.927429in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.932310in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.923450in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.755109in}{0.923672in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.930153in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.919797in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.921011in}}%
\pgfpathlineto{\pgfqpoint{4.754146in}{0.919363in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{4.753663in}{0.930819in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.934365in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.929407in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.931940in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.931783in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.925214in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.914052in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.937902in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{4.750274in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.931357in}}%
\pgfpathlineto{\pgfqpoint{4.749788in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.915550in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.921655in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.930302in}}%
\pgfpathlineto{\pgfqpoint{4.748082in}{0.930908in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{4.747594in}{0.933632in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.931221in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{4.745881in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.933432in}}%
\pgfpathlineto{\pgfqpoint{4.745390in}{0.938758in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.928429in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.930478in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.931610in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.932139in}}%
\pgfpathlineto{\pgfqpoint{4.743423in}{0.929528in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.935531in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.930638in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.930277in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.922201in}}%
\pgfpathlineto{\pgfqpoint{4.741942in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.925371in}}%
\pgfpathlineto{\pgfqpoint{4.741448in}{0.936695in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.935704in}}%
\pgfpathlineto{\pgfqpoint{4.740953in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{4.740705in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.930277in}}%
\pgfpathlineto{\pgfqpoint{4.739961in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{4.739465in}{0.934518in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.926767in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.926996in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.931681in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.923004in}}%
\pgfpathlineto{\pgfqpoint{4.737474in}{0.928658in}}%
\pgfpathlineto{\pgfqpoint{4.737224in}{0.927708in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.934511in}}%
\pgfpathlineto{\pgfqpoint{4.736725in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.935723in}}%
\pgfpathlineto{\pgfqpoint{4.735725in}{0.936698in}}%
\pgfpathlineto{\pgfqpoint{4.735475in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{4.735224in}{0.932344in}}%
\pgfpathlineto{\pgfqpoint{4.734973in}{0.925023in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{4.734221in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{0.920170in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{4.733216in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{4.732712in}{0.928496in}}%
\pgfpathlineto{\pgfqpoint{4.732460in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.941102in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.932708in}}%
\pgfpathlineto{\pgfqpoint{4.730946in}{0.923999in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.939377in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.923404in}}%
\pgfpathlineto{\pgfqpoint{4.729681in}{0.931626in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.935148in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{0.932480in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.924571in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.928077in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.932607in}}%
\pgfpathlineto{\pgfqpoint{4.727140in}{0.929873in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.915567in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.922113in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.915994in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.926904in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.925576in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.931972in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.939635in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.922936in}}%
\pgfpathlineto{\pgfqpoint{4.724330in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.932063in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.923398in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.919143in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.929754in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.937514in}}%
\pgfpathlineto{\pgfqpoint{4.721762in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{0.935698in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.928904in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.933431in}}%
\pgfpathlineto{\pgfqpoint{4.719956in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{4.719180in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.934287in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.933421in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{0.934723in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.925084in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{0.923571in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.929986in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.927965in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.929333in}}%
\pgfpathlineto{\pgfqpoint{4.715020in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.930804in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.912678in}}%
\pgfpathlineto{\pgfqpoint{4.714236in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.937987in}}%
\pgfpathlineto{\pgfqpoint{4.713712in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{0.934486in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.917985in}}%
\pgfpathlineto{\pgfqpoint{4.712926in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.932604in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.927617in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.933650in}}%
\pgfpathlineto{\pgfqpoint{4.710297in}{0.932550in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.935143in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.938046in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.925529in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{4.708448in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.935294in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.929052in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{4.706326in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.932212in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.936156in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.934889in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.918940in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.917067in}}%
\pgfpathlineto{\pgfqpoint{4.703929in}{0.931053in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.935950in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.932044in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.914692in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.934651in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.930766in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.920306in}}%
\pgfpathlineto{\pgfqpoint{4.700982in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{4.700175in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{4.699906in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.940502in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.936727in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.935925in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.940694in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.942816in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.942030in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.926536in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.949805in}}%
\pgfpathlineto{\pgfqpoint{4.694218in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.958842in}}%
\pgfpathlineto{\pgfqpoint{4.693673in}{0.956921in}}%
\pgfpathlineto{\pgfqpoint{4.693400in}{0.948121in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.948387in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.950983in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.959750in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.941011in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.941606in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.951448in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.950243in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.954784in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{4.689014in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.957791in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.937157in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{0.945507in}}%
\pgfpathlineto{\pgfqpoint{4.687083in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.963381in}}%
\pgfpathlineto{\pgfqpoint{4.686530in}{0.955897in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.941963in}}%
\pgfpathlineto{\pgfqpoint{4.685976in}{0.945235in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.957516in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.951589in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.935137in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.942140in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.966384in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.954857in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.941296in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.941368in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{4.682640in}{0.948344in}}%
\pgfpathlineto{\pgfqpoint{4.682361in}{0.946339in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.940417in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{4.681523in}{0.958674in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{0.952634in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.960032in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.958245in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.950928in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.952827in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.941425in}}%
\pgfpathlineto{\pgfqpoint{4.678156in}{0.942712in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.970769in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.950827in}}%
\pgfpathlineto{\pgfqpoint{4.677029in}{0.961360in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.968319in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{4.676181in}{0.959659in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.940896in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{4.675049in}{0.956279in}}%
\pgfpathlineto{\pgfqpoint{4.674766in}{0.957139in}}%
\pgfpathlineto{\pgfqpoint{4.674482in}{0.947689in}}%
\pgfpathlineto{\pgfqpoint{4.674199in}{0.951532in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.946032in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{4.672778in}{0.942073in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{4.671352in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.943104in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.956901in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{0.950703in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.949134in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{4.668776in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.947974in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.957786in}}%
\pgfpathlineto{\pgfqpoint{4.666475in}{0.949572in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.940876in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{0.955120in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.937385in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.949871in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.947957in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.944911in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.954490in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{4.661258in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.951470in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.942426in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{4.659214in}{0.948996in}}%
\pgfpathlineto{\pgfqpoint{4.658921in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.956251in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{0.944778in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{4.656867in}{0.958336in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.956537in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.958850in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{0.957671in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.953127in}}%
\pgfpathlineto{\pgfqpoint{4.655395in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.953873in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.956927in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.963884in}}%
\pgfpathlineto{\pgfqpoint{4.653918in}{0.957383in}}%
\pgfpathlineto{\pgfqpoint{4.653622in}{0.960517in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.948109in}}%
\pgfpathlineto{\pgfqpoint{4.652733in}{0.953680in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.964238in}}%
\pgfpathlineto{\pgfqpoint{4.652140in}{0.952743in}}%
\pgfpathlineto{\pgfqpoint{4.651843in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.951829in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{4.650951in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.959750in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.959582in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{4.649460in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.967645in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.967730in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.977441in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.962486in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{4.646766in}{0.954620in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.957101in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.962359in}}%
\pgfpathlineto{\pgfqpoint{4.645564in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.960020in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{0.952109in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.953229in}}%
\pgfpathlineto{\pgfqpoint{4.643755in}{0.956619in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.949766in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.947070in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.962615in}}%
\pgfpathlineto{\pgfqpoint{4.642243in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{0.958403in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.955935in}}%
\pgfpathlineto{\pgfqpoint{4.641333in}{0.947711in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.957715in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.953849in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.962651in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.955867in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.958005in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.954280in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.957282in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.956402in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.964832in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.953849in}}%
\pgfpathlineto{\pgfqpoint{4.637066in}{0.959612in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.953771in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.943154in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.958743in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{0.951009in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.962704in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.957428in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{0.963125in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.956677in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.952150in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.953763in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{4.630903in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.959457in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{4.629972in}{0.959756in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.950847in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.953498in}}%
\pgfpathlineto{\pgfqpoint{4.628417in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.957052in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.961475in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.952417in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{0.963463in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{4.625917in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{4.624977in}{0.961073in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.958586in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{0.961694in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.955159in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.969355in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.964434in}}%
\pgfpathlineto{\pgfqpoint{4.622460in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{4.621828in}{0.959797in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.949103in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.965879in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.943915in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.974994in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.946720in}}%
\pgfpathlineto{\pgfqpoint{4.619612in}{0.961770in}}%
\pgfpathlineto{\pgfqpoint{4.619295in}{0.957134in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.971565in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{0.963443in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.954299in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.965440in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.961016in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.962792in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.957845in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.940321in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{0.958254in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.950449in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{0.961977in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{4.614830in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{4.614509in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.962278in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.961841in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{0.960721in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.961359in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.955647in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.960459in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{0.965074in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.959522in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{0.954229in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{0.971560in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{0.958531in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{0.961028in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{4.608055in}{0.956910in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{4.606754in}{0.959728in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.964782in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.966021in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.963522in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{0.961404in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.961453in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.973514in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{0.962875in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.970505in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{0.965676in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.970566in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.598873in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.982640in}}%
\pgfpathlineto{\pgfqpoint{4.598211in}{0.982948in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{4.597547in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{0.975739in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.974186in}}%
\pgfpathlineto{\pgfqpoint{4.595885in}{0.975685in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.974770in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.979057in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.960314in}}%
\pgfpathlineto{\pgfqpoint{4.593213in}{0.961281in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.973781in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.967483in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.967276in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.967437in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.954062in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.965738in}}%
\pgfpathlineto{\pgfqpoint{4.588841in}{0.974290in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.971559in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.976926in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.963894in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.962140in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{4.586130in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.966970in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{0.969771in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{0.976687in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{0.967898in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{0.977043in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.968411in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.974586in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{4.581694in}{0.980171in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{4.581007in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{0.957076in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{0.974347in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.970487in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{4.579288in}{0.970349in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.979238in}}%
\pgfpathlineto{\pgfqpoint{4.578598in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.980422in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{0.971124in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.988747in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{0.980799in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.975956in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{4.575830in}{0.969339in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{0.972456in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{0.962442in}}%
\pgfpathlineto{\pgfqpoint{4.574441in}{0.962161in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{0.972197in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.970553in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.962858in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{0.975829in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{0.971821in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.986882in}}%
\pgfpathlineto{\pgfqpoint{4.570598in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{0.969707in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.976779in}}%
\pgfpathlineto{\pgfqpoint{4.569193in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.974061in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.981025in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.961847in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.962539in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.964494in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.982044in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.985649in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{0.969864in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.980438in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.977704in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.979216in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.975545in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.979065in}}%
\pgfpathlineto{\pgfqpoint{4.562465in}{0.965175in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{0.967822in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.962253in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{0.979274in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.976189in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{0.976373in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{4.558886in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.987288in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.976916in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.991229in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.985400in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{0.986821in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.976742in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.984246in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{4.554557in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{0.968864in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{0.980609in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{0.970997in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{4.552742in}{0.986123in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.984679in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.979304in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.975977in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{0.993584in}}%
\pgfpathlineto{\pgfqpoint{4.549457in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{0.987913in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{0.990702in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{0.990065in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{0.977680in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.997620in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.993201in}}%
\pgfpathlineto{\pgfqpoint{4.546151in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.986839in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{4.545043in}{0.990360in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{0.980661in}}%
\pgfpathlineto{\pgfqpoint{4.544304in}{0.990250in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{1.002622in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.002642in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{0.975717in}}%
\pgfpathlineto{\pgfqpoint{4.542450in}{0.988394in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{0.985234in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{0.991577in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{4.539469in}{0.995770in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{0.980952in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{1.000766in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{0.983164in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{0.989232in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{0.984198in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{0.992499in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{0.994316in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{0.994766in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{4.532696in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{0.996952in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{4.531558in}{0.996671in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{0.991853in}}%
\pgfpathlineto{\pgfqpoint{4.530798in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{1.006640in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{1.002250in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{0.994939in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{1.009625in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{0.992815in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{1.004753in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.008476in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{1.005859in}}%
\pgfpathlineto{\pgfqpoint{4.525058in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{1.004939in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{1.014196in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.000451in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.522357in}{1.012730in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{1.004700in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{0.986511in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.012130in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{0.994194in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{1.010933in}}%
\pgfpathlineto{\pgfqpoint{4.517690in}{1.003118in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{1.010358in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{1.010720in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{1.000505in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{1.003248in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.998203in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{0.998939in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{1.000595in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{0.994695in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{1.008493in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{0.997199in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{1.004638in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{0.996986in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{0.991337in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{1.016566in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{4.503821in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{1.015810in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.011314in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{4.501807in}{0.996623in}}%
\pgfpathlineto{\pgfqpoint{4.501403in}{1.009958in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.021616in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{1.009070in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{1.015112in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{1.002085in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.018598in}}%
\pgfpathlineto{\pgfqpoint{4.498973in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{1.006203in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{1.004289in}}%
\pgfpathlineto{\pgfqpoint{4.497347in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{1.002912in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{4.493667in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{1.014212in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{1.013499in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.013029in}}%
\pgfpathlineto{\pgfqpoint{4.491611in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.022397in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{1.014557in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{4.487888in}{1.020972in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.016855in}}%
\pgfpathlineto{\pgfqpoint{4.486225in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{1.007438in}}%
\pgfpathlineto{\pgfqpoint{4.485390in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{1.008735in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{1.014347in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{1.019124in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{1.012586in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{1.017829in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.027794in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.015494in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.016222in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{1.016397in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.017647in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.028390in}}%
\pgfpathlineto{\pgfqpoint{4.479090in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{1.015844in}}%
\pgfpathlineto{\pgfqpoint{4.477396in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.033297in}}%
\pgfpathlineto{\pgfqpoint{4.476546in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{1.008635in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.025542in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{1.016982in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{1.012079in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{1.004103in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{1.008957in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{1.016177in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{1.007813in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.013678in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.015741in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{4.470560in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.021306in}}%
\pgfpathlineto{\pgfqpoint{4.469699in}{1.012276in}}%
\pgfpathlineto{\pgfqpoint{4.469268in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{0.999585in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.018714in}}%
\pgfpathlineto{\pgfqpoint{4.467540in}{1.024414in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.026587in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.022717in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.019613in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{1.004958in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{1.014202in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{1.006337in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.028900in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{1.009533in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{4.461880in}{1.007287in}}%
\pgfpathlineto{\pgfqpoint{4.461442in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{1.012413in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{1.015985in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{1.014620in}}%
\pgfpathlineto{\pgfqpoint{4.458805in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.020284in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{1.008310in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.023568in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{4.456597in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{4.455711in}{1.021260in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{0.996787in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{4.453934in}{1.013880in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.018650in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{4.450808in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.024467in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.024989in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{1.013156in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.020604in}}%
\pgfpathlineto{\pgfqpoint{4.447212in}{1.013345in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.016151in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.014688in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.039032in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.020198in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{1.010836in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.024712in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.025779in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.016557in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.016603in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.022813in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.023548in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.018193in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{1.015261in}}%
\pgfpathlineto{\pgfqpoint{4.435799in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.021969in}}%
\pgfpathlineto{\pgfqpoint{4.434412in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.019087in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.018681in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.011607in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{1.007541in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.015980in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{1.012989in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.015216in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.027139in}}%
\pgfpathlineto{\pgfqpoint{4.425060in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.013959in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{4.423168in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{1.017588in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.024149in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.023971in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.024216in}}%
\pgfpathlineto{\pgfqpoint{4.416487in}{1.027257in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{1.010874in}}%
\pgfpathlineto{\pgfqpoint{4.415525in}{1.020243in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.025239in}}%
\pgfpathlineto{\pgfqpoint{4.414562in}{1.016909in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{1.006126in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.023034in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.020099in}}%
\pgfpathlineto{\pgfqpoint{4.411659in}{1.020425in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.021481in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.021925in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{1.021761in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.013203in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{4.405802in}{1.012209in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{4.403834in}{1.020821in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.021494in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.035721in}}%
\pgfpathlineto{\pgfqpoint{4.401858in}{1.025793in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.013909in}}%
\pgfpathlineto{\pgfqpoint{4.400867in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{4.400370in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.017851in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{4.396882in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.021479in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.016011in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.014730in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.023223in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{4.393369in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.005298in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.014927in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.020015in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.027459in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.019961in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{4.388306in}{1.030117in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.024357in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{4.386777in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{4.385755in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.043687in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.021389in}}%
\pgfpathlineto{\pgfqpoint{4.383705in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{4.383191in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.040800in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.023708in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.039397in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.031838in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.031538in}}%
\pgfpathlineto{\pgfqpoint{4.373846in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.044942in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.025955in}}%
\pgfpathlineto{\pgfqpoint{4.372271in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{4.371744in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.035004in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.028150in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.035322in}}%
\pgfpathlineto{\pgfqpoint{4.369634in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.028889in}}%
\pgfpathlineto{\pgfqpoint{4.366984in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.039154in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.029593in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.043147in}}%
\pgfpathlineto{\pgfqpoint{4.363784in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.032924in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.051485in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{4.360563in}{1.034808in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.042886in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.026144in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.026429in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.027175in}}%
\pgfpathlineto{\pgfqpoint{4.357321in}{1.030538in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.042075in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.044758in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{4.354602in}{1.046261in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.025094in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.041988in}}%
\pgfpathlineto{\pgfqpoint{4.352417in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.044725in}}%
\pgfpathlineto{\pgfqpoint{4.349671in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{4.348568in}{1.046908in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.041982in}}%
\pgfpathlineto{\pgfqpoint{4.347463in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{4.346356in}{1.056574in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.049612in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.052979in}}%
\pgfpathlineto{\pgfqpoint{4.343018in}{1.044645in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{4.341340in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{4.340780in}{1.058346in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.053173in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.055161in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.065995in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.059200in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.055456in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{4.333435in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.066625in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.051419in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.069766in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.055621in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.057805in}}%
\pgfpathlineto{\pgfqpoint{4.319578in}{1.056679in}}%
\pgfpathlineto{\pgfqpoint{4.318992in}{1.060013in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.064478in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.049981in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.070626in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.059909in}}%
\pgfpathlineto{\pgfqpoint{4.315461in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{4.314279in}{1.057595in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.060733in}}%
\pgfpathlineto{\pgfqpoint{4.311310in}{1.062623in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.068698in}}%
\pgfpathlineto{\pgfqpoint{4.308922in}{1.063865in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.058535in}}%
\pgfpathlineto{\pgfqpoint{4.307123in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.074202in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.061392in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{4.303506in}{1.060316in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.044742in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.061220in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.054750in}}%
\pgfpathlineto{\pgfqpoint{4.300470in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.058559in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.063543in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.054854in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.069483in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.063035in}}%
\pgfpathlineto{\pgfqpoint{4.293726in}{1.065520in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.075800in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.060735in}}%
\pgfpathlineto{\pgfqpoint{4.290630in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.083427in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.067769in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.066489in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{4.286888in}{1.064789in}}%
\pgfpathlineto{\pgfqpoint{4.286261in}{1.070341in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.078517in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.067344in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.073807in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.077915in}}%
\pgfpathlineto{\pgfqpoint{4.281853in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.084677in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.087715in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.074991in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.085132in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.076945in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{1.074447in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.068680in}}%
\pgfpathlineto{\pgfqpoint{4.274846in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{4.274204in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.072529in}}%
\pgfpathlineto{\pgfqpoint{4.270981in}{1.078724in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.094604in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.068986in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.086085in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.093163in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.077302in}}%
\pgfpathlineto{\pgfqpoint{4.263815in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.088066in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.088407in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.071585in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.084146in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.079170in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.081196in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.068316in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{1.075758in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.076982in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.084893in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.084818in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.077084in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.081397in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.081049in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.081128in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.078562in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{1.082536in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.082352in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.083784in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{4.240977in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.090059in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.083209in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{4.238219in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.088044in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.098254in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.105515in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.093125in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.092844in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.095541in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.104961in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.095090in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.098833in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.100103in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{1.097888in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{4.222051in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.075639in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.090691in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.079927in}}%
\pgfpathlineto{\pgfqpoint{4.219184in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.083134in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.089841in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{4.214852in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.102031in}}%
\pgfpathlineto{\pgfqpoint{4.211212in}{1.093410in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.097783in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.082157in}}%
\pgfpathlineto{\pgfqpoint{4.206070in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{1.102478in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.101586in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.100167in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.092383in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.107338in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.106362in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.094779in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.102239in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.116071in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.116229in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.099593in}}%
\pgfpathlineto{\pgfqpoint{4.188785in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{1.117164in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.119633in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.120768in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.123761in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.126978in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.123758in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.118455in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.121637in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.116539in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.119170in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.107163in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.136503in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.130691in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.130058in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.105031in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.117715in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.136153in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.136704in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.118804in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.124439in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.116449in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.123542in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.123613in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.119572in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.126132in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.130503in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.119780in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.121266in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.121708in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.121295in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.134286in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{4.143117in}{1.126371in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.122589in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.134229in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.129913in}}%
\pgfpathlineto{\pgfqpoint{4.138900in}{1.144053in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{4.136353in}{1.130591in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.130381in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.141180in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.133730in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.137185in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.124163in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.144825in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.136328in}}%
\pgfpathlineto{\pgfqpoint{4.128629in}{1.133769in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.146594in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.120918in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.143896in}}%
\pgfpathlineto{\pgfqpoint{4.125157in}{1.149351in}}%
\pgfpathlineto{\pgfqpoint{4.124285in}{1.145099in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.149119in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.145477in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.150477in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.145924in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.142887in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.153781in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.143700in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.166743in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.155325in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.163400in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{1.167842in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{4.108320in}{1.156007in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.157408in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.160192in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.178382in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.150375in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.167017in}}%
\pgfpathlineto{\pgfqpoint{4.099220in}{1.172618in}}%
\pgfpathlineto{\pgfqpoint{4.098300in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.168957in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.173780in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.185646in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{4.089010in}{1.177160in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.192724in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{1.176893in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.172305in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.170867in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.165181in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.175865in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.167709in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.173437in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.196553in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{1.181140in}}%
\pgfpathlineto{\pgfqpoint{4.073770in}{1.170710in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.189808in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.181943in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{4.068908in}{1.181602in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{4.064984in}{1.177567in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.177286in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.179325in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.170863in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.177531in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{4.057039in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{4.053018in}{1.184809in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.184213in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.183736in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.170546in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.188623in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.181154in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.175388in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.184184in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.181675in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.170560in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.178248in}}%
\pgfpathlineto{\pgfqpoint{4.037638in}{1.189108in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.194326in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.176933in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.187791in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.175230in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.181212in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.201466in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.196693in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.173219in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.180450in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.189266in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.190337in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.182188in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.197305in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.203051in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.198628in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.181130in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.201059in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.209041in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.200489in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.204227in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.197620in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.187693in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.196426in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.185629in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{4.003116in}{1.187045in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.178837in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.203592in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.195989in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.200772in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.179684in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.196228in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.207931in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.200813in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.202158in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{1.202784in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.201010in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.201813in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.208389in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.200834in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.203392in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.199392in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.210739in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.204734in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.201395in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.208359in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.204403in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.203789in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.208798in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.217394in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.215146in}}%
\pgfpathlineto{\pgfqpoint{3.961128in}{1.212409in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.208930in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.198531in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.199197in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.191420in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.208035in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.216593in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.207032in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.205072in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.194951in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.203755in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.212369in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.199022in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.209860in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.210101in}}%
\pgfpathlineto{\pgfqpoint{3.934861in}{1.209875in}}%
\pgfpathlineto{\pgfqpoint{3.933574in}{1.218372in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.234062in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.217176in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{3.928394in}{1.216694in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.236594in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.239213in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.215473in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.231172in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.215617in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.218742in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.205778in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.230199in}}%
\pgfpathlineto{\pgfqpoint{3.915197in}{1.227413in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{3.911167in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.222850in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.234418in}}%
\pgfpathlineto{\pgfqpoint{3.907105in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.235348in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.242958in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.243121in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.245528in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.227780in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.242778in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.248234in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.250667in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.238383in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.259491in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.251442in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.246178in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.247183in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.266261in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.237597in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{1.238915in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.251152in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.238986in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.258047in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.238101in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.242015in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.255875in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.267303in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.258330in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.266661in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.270208in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.269222in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.279624in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.272463in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.273236in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.259298in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.274457in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.287034in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.285664in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.273333in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.303707in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.304724in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.298354in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.277768in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.294547in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.296823in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.295062in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.298196in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.295760in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.322673in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.291243in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.291739in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.298987in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.294013in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.293088in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{3.782317in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.300719in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.309343in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.294453in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.308892in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.303810in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.308017in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.317849in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.322117in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{3.755263in}{1.307245in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.309589in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.308045in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.315224in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.311772in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.316702in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.338691in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.321805in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.318893in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.315325in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.324863in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.333632in}}%
\pgfpathlineto{\pgfqpoint{3.724655in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.332381in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.339779in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.326237in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.339370in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.333312in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.338559in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.362956in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.338197in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.356851in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.346231in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.367385in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.345148in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.350058in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.376874in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.380002in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.391160in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.382435in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.376524in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.372212in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.364907in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.376326in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.372834in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.367711in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.365045in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.370183in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.365282in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.382875in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.366024in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.396179in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.416673in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.395720in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.410053in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.415825in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.384475in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.397636in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.399508in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.405540in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.407454in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.414632in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.409856in}}%
\pgfpathlineto{\pgfqpoint{3.570474in}{1.396197in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.403030in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.400133in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.398541in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.410963in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.424755in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.388407in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.404635in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.415317in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.415209in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.434524in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.412911in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.414090in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.425499in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.435280in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.430243in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.421181in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.415229in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.415841in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.425781in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.417262in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.443017in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.442990in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.442415in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.445542in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.454933in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.467246in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.463777in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.483345in}}%
\pgfpathlineto{\pgfqpoint{3.415920in}{1.475347in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.486722in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.493086in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.489137in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.482489in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.501607in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.499950in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.509281in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.516059in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.495055in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.508973in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.522379in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.515488in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.528680in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.547659in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.550771in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{1.531743in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{1.544453in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.561426in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.558956in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.570197in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.564889in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.564498in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.560243in}}%
\pgfpathlineto{\pgfqpoint{3.239179in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.596878in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.596926in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.594780in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.587718in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.611965in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.584654in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.619129in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.613205in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.614116in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.611435in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.615159in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.614888in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.610577in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.605678in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.634553in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.641404in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.643048in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.641180in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.648491in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.638392in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.657452in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.644200in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.669421in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.684276in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.669375in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.671115in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.685406in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.695361in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.687448in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.707065in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.702604in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.726445in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.747105in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.717340in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.730966in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.731512in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.739321in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.761846in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.765298in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.798413in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.785586in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.798138in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.798944in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.837079in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.820146in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.833140in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.851975in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.887558in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.895878in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.921497in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.924452in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.940738in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.957085in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.951248in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.990998in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.994556in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{2.015392in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{2.027785in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{2.130304in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{2.148594in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{2.172485in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{2.189923in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.224659in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.259832in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{2.299754in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.391677in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.418678in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{2.497313in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.576572in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{2.747975in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{2.961561in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.446672in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.569764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850838in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916211in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973873in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364797in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563300in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813384in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902643in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043483in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101146in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492070in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690573in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831413in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940657in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029916in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105383in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170756in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228419in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619343in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817846in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067930in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157189in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232656in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298029in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746616in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945119in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085959in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195203in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284461in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359929in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425301in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.15809in,,top]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.773553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=0.720792in, left, base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.339368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.286607in, left, base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.905183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.852422in, left, base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.470998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.418237in, left, base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.036813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.984052in, left, base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.602628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.549867in, left, base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.168443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.115682in, left, base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{1.396546in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.396546in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.396546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{0.737187in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.737187in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.737187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{3.412350in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.412226in}}%
\pgfpathlineto{\pgfqpoint{1.364797in}{2.911239in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{2.706003in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.544665in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{2.465632in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{2.275674in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.230905in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.205485in}}%
\pgfpathlineto{\pgfqpoint{2.199388in}{2.160957in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{2.149220in}}%
\pgfpathlineto{\pgfqpoint{2.281173in}{2.121493in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{2.098963in}}%
\pgfpathlineto{\pgfqpoint{2.351230in}{2.071068in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{2.412506in}{2.025791in}}%
\pgfpathlineto{\pgfqpoint{2.440489in}{1.996851in}}%
\pgfpathlineto{\pgfqpoint{2.466959in}{1.978620in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.977563in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.942052in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.918771in}}%
\pgfpathlineto{\pgfqpoint{2.581329in}{1.906756in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.902419in}}%
\pgfpathlineto{\pgfqpoint{2.620515in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{1.884190in}}%
\pgfpathlineto{\pgfqpoint{2.673976in}{1.851951in}}%
\pgfpathlineto{\pgfqpoint{2.690573in}{1.832744in}}%
\pgfpathlineto{\pgfqpoint{2.706626in}{1.822104in}}%
\pgfpathlineto{\pgfqpoint{2.722169in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{1.815556in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.780339in}}%
\pgfpathlineto{\pgfqpoint{2.766040in}{1.784448in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.770133in}}%
\pgfpathlineto{\pgfqpoint{2.793246in}{1.780728in}}%
\pgfpathlineto{\pgfqpoint{2.806302in}{1.747600in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.744041in}}%
\pgfpathlineto{\pgfqpoint{2.831413in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{2.843502in}{1.745546in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{1.731447in}}%
\pgfpathlineto{\pgfqpoint{2.866819in}{1.722910in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.712231in}}%
\pgfpathlineto{\pgfqpoint{2.889076in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.716027in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{1.709941in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.718837in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{2.950352in}{1.682273in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{1.689973in}}%
\pgfpathlineto{\pgfqpoint{2.969184in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{2.978335in}{1.673264in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.667922in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{1.671701in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.665421in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.655060in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{1.651186in}}%
\pgfpathlineto{\pgfqpoint{3.038008in}{1.645196in}}%
\pgfpathlineto{\pgfqpoint{3.045969in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{1.629424in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{1.632386in}}%
\pgfpathlineto{\pgfqpoint{3.076577in}{1.618905in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{1.632272in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.611174in}}%
\pgfpathlineto{\pgfqpoint{3.098339in}{1.622119in}}%
\pgfpathlineto{\pgfqpoint{3.105383in}{1.607353in}}%
\pgfpathlineto{\pgfqpoint{3.112328in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{3.125928in}{1.593949in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{1.588294in}}%
\pgfpathlineto{\pgfqpoint{3.139160in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{3.152044in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{3.158361in}{1.584818in}}%
\pgfpathlineto{\pgfqpoint{3.164598in}{1.588423in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{1.585617in}}%
\pgfpathlineto{\pgfqpoint{3.188779in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{3.200436in}{1.582395in}}%
\pgfpathlineto{\pgfqpoint{3.206162in}{1.550099in}}%
\pgfpathlineto{\pgfqpoint{3.211822in}{1.565538in}}%
\pgfpathlineto{\pgfqpoint{3.217417in}{1.570098in}}%
\pgfpathlineto{\pgfqpoint{3.222949in}{1.570694in}}%
\pgfpathlineto{\pgfqpoint{3.228419in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.550345in}}%
\pgfpathlineto{\pgfqpoint{3.244472in}{1.535621in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.537855in}}%
\pgfpathlineto{\pgfqpoint{3.254888in}{1.543741in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{3.265088in}{1.536873in}}%
\pgfpathlineto{\pgfqpoint{3.270109in}{1.535613in}}%
\pgfpathlineto{\pgfqpoint{3.275080in}{1.536541in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{3.284871in}{1.521879in}}%
\pgfpathlineto{\pgfqpoint{3.289695in}{1.534201in}}%
\pgfpathlineto{\pgfqpoint{3.294471in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.510789in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{3.317678in}{1.516676in}}%
\pgfpathlineto{\pgfqpoint{3.322190in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{3.326661in}{1.503745in}}%
\pgfpathlineto{\pgfqpoint{3.331091in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{1.488394in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{1.493675in}}%
\pgfpathlineto{\pgfqpoint{3.344147in}{1.476805in}}%
\pgfpathlineto{\pgfqpoint{3.348423in}{1.470765in}}%
\pgfpathlineto{\pgfqpoint{3.352662in}{1.490015in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{1.472446in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.473568in}}%
\pgfpathlineto{\pgfqpoint{3.365162in}{1.465456in}}%
\pgfpathlineto{\pgfqpoint{3.369259in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{3.381348in}{1.456279in}}%
\pgfpathlineto{\pgfqpoint{3.385312in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{3.389244in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{3.393145in}{1.461024in}}%
\pgfpathlineto{\pgfqpoint{3.397015in}{1.472686in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.459524in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{1.457488in}}%
\pgfpathlineto{\pgfqpoint{3.408445in}{1.458342in}}%
\pgfpathlineto{\pgfqpoint{3.412197in}{1.457415in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{3.423282in}{1.445346in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{3.430535in}{1.444113in}}%
\pgfpathlineto{\pgfqpoint{3.434121in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.427207in}}%
\pgfpathlineto{\pgfqpoint{3.448211in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{3.455106in}{1.413396in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.423601in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{3.468612in}{1.425025in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{1.414820in}}%
\pgfpathlineto{\pgfqpoint{3.475228in}{1.396042in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{1.403344in}}%
\pgfpathlineto{\pgfqpoint{3.481756in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{3.484987in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{3.488198in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{3.491387in}{1.404422in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{3.497704in}{1.378640in}}%
\pgfpathlineto{\pgfqpoint{3.500832in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{3.503941in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{3.510099in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{3.513149in}{1.386452in}}%
\pgfpathlineto{\pgfqpoint{3.516181in}{1.396317in}}%
\pgfpathlineto{\pgfqpoint{3.519193in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{1.403506in}}%
\pgfpathlineto{\pgfqpoint{3.525164in}{1.402951in}}%
\pgfpathlineto{\pgfqpoint{3.528122in}{1.388445in}}%
\pgfpathlineto{\pgfqpoint{3.531062in}{1.386627in}}%
\pgfpathlineto{\pgfqpoint{3.533985in}{1.391204in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.389384in}}%
\pgfpathlineto{\pgfqpoint{3.539779in}{1.376350in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.377719in}}%
\pgfpathlineto{\pgfqpoint{3.545505in}{1.374580in}}%
\pgfpathlineto{\pgfqpoint{3.548343in}{1.381711in}}%
\pgfpathlineto{\pgfqpoint{3.551165in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.395673in}}%
\pgfpathlineto{\pgfqpoint{3.556760in}{1.379693in}}%
\pgfpathlineto{\pgfqpoint{3.559534in}{1.391805in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{1.373114in}}%
\pgfpathlineto{\pgfqpoint{3.565034in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{1.385977in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{3.583815in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{3.586440in}{1.365922in}}%
\pgfpathlineto{\pgfqpoint{3.589051in}{1.363894in}}%
\pgfpathlineto{\pgfqpoint{3.591648in}{1.355853in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{1.388611in}}%
\pgfpathlineto{\pgfqpoint{3.596801in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.353521in}}%
\pgfpathlineto{\pgfqpoint{3.601901in}{1.371711in}}%
\pgfpathlineto{\pgfqpoint{3.604431in}{1.382946in}}%
\pgfpathlineto{\pgfqpoint{3.606948in}{1.361882in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.374432in}}%
\pgfpathlineto{\pgfqpoint{3.611944in}{1.369143in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.342370in}}%
\pgfpathlineto{\pgfqpoint{3.616889in}{1.360012in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.344290in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.348814in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.629038in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{3.631432in}{1.354004in}}%
\pgfpathlineto{\pgfqpoint{3.633814in}{1.349145in}}%
\pgfpathlineto{\pgfqpoint{3.636185in}{1.341421in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{3.643229in}{1.353167in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.362125in}}%
\pgfpathlineto{\pgfqpoint{3.647870in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{3.650173in}{1.350699in}}%
\pgfpathlineto{\pgfqpoint{3.654749in}{1.334102in}}%
\pgfpathlineto{\pgfqpoint{3.657021in}{1.331698in}}%
\pgfpathlineto{\pgfqpoint{3.659282in}{1.337050in}}%
\pgfpathlineto{\pgfqpoint{3.661533in}{1.327926in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{1.328056in}}%
\pgfpathlineto{\pgfqpoint{3.666004in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{3.668224in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{3.670434in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{3.672635in}{1.321644in}}%
\pgfpathlineto{\pgfqpoint{3.674825in}{1.310867in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.324736in}}%
\pgfpathlineto{\pgfqpoint{3.679177in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{3.681338in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{3.683490in}{1.337446in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{3.687766in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{3.692005in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{3.694110in}{1.323983in}}%
\pgfpathlineto{\pgfqpoint{3.696207in}{1.315230in}}%
\pgfpathlineto{\pgfqpoint{3.698295in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{3.700374in}{1.319609in}}%
\pgfpathlineto{\pgfqpoint{3.702444in}{1.306065in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{1.332245in}}%
\pgfpathlineto{\pgfqpoint{3.708602in}{1.305911in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.320435in}}%
\pgfpathlineto{\pgfqpoint{3.712665in}{1.313437in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{1.309548in}}%
\pgfpathlineto{\pgfqpoint{3.716694in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{3.718696in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{3.720690in}{1.308005in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{1.307026in}}%
\pgfpathlineto{\pgfqpoint{3.726625in}{1.313892in}}%
\pgfpathlineto{\pgfqpoint{3.728587in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{3.734427in}{1.311238in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{3.738282in}{1.310169in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{3.742106in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{3.744008in}{1.303562in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{1.303166in}}%
\pgfpathlineto{\pgfqpoint{3.749667in}{1.294246in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{3.757114in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.303886in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.299683in}}%
\pgfpathlineto{\pgfqpoint{3.762625in}{1.298643in}}%
\pgfpathlineto{\pgfqpoint{3.764448in}{1.299509in}}%
\pgfpathlineto{\pgfqpoint{3.766265in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.292267in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.290988in}}%
\pgfpathlineto{\pgfqpoint{3.771674in}{1.277570in}}%
\pgfpathlineto{\pgfqpoint{3.773464in}{1.291151in}}%
\pgfpathlineto{\pgfqpoint{3.775248in}{1.280394in}}%
\pgfpathlineto{\pgfqpoint{3.777025in}{1.295720in}}%
\pgfpathlineto{\pgfqpoint{3.778795in}{1.286291in}}%
\pgfpathlineto{\pgfqpoint{3.780560in}{1.285592in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{1.279682in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{1.284676in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.280483in}}%
\pgfpathlineto{\pgfqpoint{3.792734in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{1.293747in}}%
\pgfpathlineto{\pgfqpoint{3.796158in}{1.282562in}}%
\pgfpathlineto{\pgfqpoint{3.797861in}{1.275403in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{3.801249in}{1.271412in}}%
\pgfpathlineto{\pgfqpoint{3.802934in}{1.276524in}}%
\pgfpathlineto{\pgfqpoint{3.804613in}{1.272133in}}%
\pgfpathlineto{\pgfqpoint{3.806287in}{1.271848in}}%
\pgfpathlineto{\pgfqpoint{3.807955in}{1.272959in}}%
\pgfpathlineto{\pgfqpoint{3.809618in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{1.272076in}}%
\pgfpathlineto{\pgfqpoint{3.812925in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{3.814571in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{3.817846in}{1.276212in}}%
\pgfpathlineto{\pgfqpoint{3.819475in}{1.257200in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.281665in}}%
\pgfpathlineto{\pgfqpoint{3.822717in}{1.267538in}}%
\pgfpathlineto{\pgfqpoint{3.824330in}{1.274034in}}%
\pgfpathlineto{\pgfqpoint{3.825938in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{3.827541in}{1.257546in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{1.241364in}}%
\pgfpathlineto{\pgfqpoint{3.833899in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{3.835475in}{1.245193in}}%
\pgfpathlineto{\pgfqpoint{3.837047in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{3.838614in}{1.248972in}}%
\pgfpathlineto{\pgfqpoint{3.840175in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{3.841732in}{1.245442in}}%
\pgfpathlineto{\pgfqpoint{3.843284in}{1.247917in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{1.248988in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{1.238407in}}%
\pgfpathlineto{\pgfqpoint{3.847909in}{1.232637in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{1.236897in}}%
\pgfpathlineto{\pgfqpoint{3.852492in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{3.854010in}{1.217864in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.235452in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.222614in}}%
\pgfpathlineto{\pgfqpoint{3.858536in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{3.860036in}{1.227736in}}%
\pgfpathlineto{\pgfqpoint{3.861531in}{1.234796in}}%
\pgfpathlineto{\pgfqpoint{3.863021in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{3.867465in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{3.868937in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{3.870405in}{1.225558in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.221890in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{3.876233in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{3.877680in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.238033in}}%
\pgfpathlineto{\pgfqpoint{3.880559in}{1.216842in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.236910in}}%
\pgfpathlineto{\pgfqpoint{3.883422in}{1.218263in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{3.886269in}{1.233982in}}%
\pgfpathlineto{\pgfqpoint{3.887686in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.228948in}}%
\pgfpathlineto{\pgfqpoint{3.891912in}{1.210492in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{1.223306in}}%
\pgfpathlineto{\pgfqpoint{3.894710in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{3.896103in}{1.211820in}}%
\pgfpathlineto{\pgfqpoint{3.897491in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{3.898876in}{1.215684in}}%
\pgfpathlineto{\pgfqpoint{3.900257in}{1.224694in}}%
\pgfpathlineto{\pgfqpoint{3.901635in}{1.220204in}}%
\pgfpathlineto{\pgfqpoint{3.903008in}{1.224594in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{1.215919in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{1.222449in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.212585in}}%
\pgfpathlineto{\pgfqpoint{3.909817in}{1.204327in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.212263in}}%
\pgfpathlineto{\pgfqpoint{3.917865in}{1.199385in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{3.920518in}{1.199982in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{3.924472in}{1.197725in}}%
\pgfpathlineto{\pgfqpoint{3.925783in}{1.214002in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.194920in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.204892in}}%
\pgfpathlineto{\pgfqpoint{3.932284in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{3.937424in}{1.193491in}}%
\pgfpathlineto{\pgfqpoint{3.938701in}{1.189020in}}%
\pgfpathlineto{\pgfqpoint{3.939974in}{1.200698in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{1.203738in}}%
\pgfpathlineto{\pgfqpoint{3.942511in}{1.186338in}}%
\pgfpathlineto{\pgfqpoint{3.943774in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{1.195671in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{1.186284in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{1.190933in}}%
\pgfpathlineto{\pgfqpoint{3.950043in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{3.951287in}{1.199910in}}%
\pgfpathlineto{\pgfqpoint{3.953765in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{3.955000in}{1.184228in}}%
\pgfpathlineto{\pgfqpoint{3.956232in}{1.192037in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.188992in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{3.964767in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{3.965975in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{3.967179in}{1.190742in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{3.969579in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{3.971967in}{1.188622in}}%
\pgfpathlineto{\pgfqpoint{3.973157in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{3.974344in}{1.184002in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{3.976709in}{1.182651in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.184510in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{3.981405in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{3.984898in}{1.177004in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.183711in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.184915in}}%
\pgfpathlineto{\pgfqpoint{3.989516in}{1.190962in}}%
\pgfpathlineto{\pgfqpoint{3.990664in}{1.183716in}}%
\pgfpathlineto{\pgfqpoint{3.991809in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{3.992952in}{1.184338in}}%
\pgfpathlineto{\pgfqpoint{3.994092in}{1.163383in}}%
\pgfpathlineto{\pgfqpoint{3.995229in}{1.175808in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{1.180576in}}%
\pgfpathlineto{\pgfqpoint{3.999752in}{1.186027in}}%
\pgfpathlineto{\pgfqpoint{4.000876in}{1.186540in}}%
\pgfpathlineto{\pgfqpoint{4.001997in}{1.167214in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.178104in}}%
\pgfpathlineto{\pgfqpoint{4.005347in}{1.163042in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{4.007567in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{4.008673in}{1.182566in}}%
\pgfpathlineto{\pgfqpoint{4.009777in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{4.010879in}{1.180436in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{1.185947in}}%
\pgfpathlineto{\pgfqpoint{4.013074in}{1.174266in}}%
\pgfpathlineto{\pgfqpoint{4.014168in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{4.015260in}{1.167693in}}%
\pgfpathlineto{\pgfqpoint{4.016349in}{1.172918in}}%
\pgfpathlineto{\pgfqpoint{4.017435in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{4.019602in}{1.172243in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.162579in}}%
\pgfpathlineto{\pgfqpoint{4.021758in}{1.158958in}}%
\pgfpathlineto{\pgfqpoint{4.022833in}{1.174217in}}%
\pgfpathlineto{\pgfqpoint{4.023906in}{1.169573in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{4.026043in}{1.175301in}}%
\pgfpathlineto{\pgfqpoint{4.027109in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.028172in}{1.165633in}}%
\pgfpathlineto{\pgfqpoint{4.029233in}{1.162690in}}%
\pgfpathlineto{\pgfqpoint{4.030291in}{1.179157in}}%
\pgfpathlineto{\pgfqpoint{4.031348in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{4.032402in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{4.033453in}{1.160842in}}%
\pgfpathlineto{\pgfqpoint{4.034503in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{4.035550in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{1.169914in}}%
\pgfpathlineto{\pgfqpoint{4.038678in}{1.165790in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{4.040753in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{4.041786in}{1.156421in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.165009in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{1.158225in}}%
\pgfpathlineto{\pgfqpoint{4.044875in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{4.045901in}{1.150834in}}%
\pgfpathlineto{\pgfqpoint{4.046924in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{4.047945in}{1.154796in}}%
\pgfpathlineto{\pgfqpoint{4.048964in}{1.168983in}}%
\pgfpathlineto{\pgfqpoint{4.049980in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.161807in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.161137in}}%
\pgfpathlineto{\pgfqpoint{4.055033in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{4.056037in}{1.158608in}}%
\pgfpathlineto{\pgfqpoint{4.058039in}{1.155712in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.158833in}}%
\pgfpathlineto{\pgfqpoint{4.060033in}{1.149826in}}%
\pgfpathlineto{\pgfqpoint{4.061027in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{4.063009in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{4.063998in}{1.147168in}}%
\pgfpathlineto{\pgfqpoint{4.065968in}{1.153583in}}%
\pgfpathlineto{\pgfqpoint{4.066950in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{4.067930in}{1.142965in}}%
\pgfpathlineto{\pgfqpoint{4.069884in}{1.163131in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{1.163334in}}%
\pgfpathlineto{\pgfqpoint{4.072801in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{4.075701in}{1.166102in}}%
\pgfpathlineto{\pgfqpoint{4.076664in}{1.149230in}}%
\pgfpathlineto{\pgfqpoint{4.077625in}{1.142734in}}%
\pgfpathlineto{\pgfqpoint{4.078584in}{1.152924in}}%
\pgfpathlineto{\pgfqpoint{4.079541in}{1.153796in}}%
\pgfpathlineto{\pgfqpoint{4.080496in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{4.081449in}{1.155189in}}%
\pgfpathlineto{\pgfqpoint{4.082401in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{4.083351in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{4.084298in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{1.148853in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{4.088072in}{1.161317in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{4.090883in}{1.153041in}}%
\pgfpathlineto{\pgfqpoint{4.091816in}{1.153698in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{4.093677in}{1.153856in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{4.096456in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.150481in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{4.101053in}{1.126305in}}%
\pgfpathlineto{\pgfqpoint{4.101968in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.134627in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{1.135820in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.128503in}}%
\pgfpathlineto{\pgfqpoint{4.107417in}{1.135687in}}%
\pgfpathlineto{\pgfqpoint{4.109221in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{4.111017in}{1.144179in}}%
\pgfpathlineto{\pgfqpoint{4.111913in}{1.131845in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{1.133143in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{1.134669in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{4.116368in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.136423in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{4.119021in}{1.121722in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.128826in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{4.121660in}{1.132292in}}%
\pgfpathlineto{\pgfqpoint{4.122537in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{4.123412in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{4.126896in}{1.113406in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{1.124443in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{1.117168in}}%
\pgfpathlineto{\pgfqpoint{4.130356in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{1.107048in}}%
\pgfpathlineto{\pgfqpoint{4.132077in}{1.121432in}}%
\pgfpathlineto{\pgfqpoint{4.132935in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{4.133792in}{1.130892in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.124556in}}%
\pgfpathlineto{\pgfqpoint{4.135501in}{1.111939in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{4.138053in}{1.124674in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{4.141435in}{1.118419in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.103578in}}%
\pgfpathlineto{\pgfqpoint{4.143956in}{1.117834in}}%
\pgfpathlineto{\pgfqpoint{4.144794in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{4.147298in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.107408in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.105791in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.106247in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{1.104927in}}%
\pgfpathlineto{\pgfqpoint{4.151443in}{1.107774in}}%
\pgfpathlineto{\pgfqpoint{4.152268in}{1.105283in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{4.153914in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{4.156372in}{1.100479in}}%
\pgfpathlineto{\pgfqpoint{4.157189in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{1.115193in}}%
\pgfpathlineto{\pgfqpoint{4.159630in}{1.110500in}}%
\pgfpathlineto{\pgfqpoint{4.160442in}{1.096797in}}%
\pgfpathlineto{\pgfqpoint{4.161252in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.090236in}}%
\pgfpathlineto{\pgfqpoint{4.162867in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{4.163673in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{4.164478in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.112412in}}%
\pgfpathlineto{\pgfqpoint{4.166083in}{1.092106in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{1.104752in}}%
\pgfpathlineto{\pgfqpoint{4.167683in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{4.168481in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{4.169277in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{4.172451in}{1.096069in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.085918in}}%
\pgfpathlineto{\pgfqpoint{4.174031in}{1.103459in}}%
\pgfpathlineto{\pgfqpoint{4.174818in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{4.176390in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{4.177957in}{1.088027in}}%
\pgfpathlineto{\pgfqpoint{4.178738in}{1.101811in}}%
\pgfpathlineto{\pgfqpoint{4.179518in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{4.180297in}{1.097552in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{1.100881in}}%
\pgfpathlineto{\pgfqpoint{4.182627in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{1.096963in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{4.184945in}{1.103581in}}%
\pgfpathlineto{\pgfqpoint{4.185715in}{1.101190in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{4.191074in}{1.094342in}}%
\pgfpathlineto{\pgfqpoint{4.191835in}{1.083015in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{4.193353in}{1.087685in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.079572in}}%
\pgfpathlineto{\pgfqpoint{4.194866in}{1.090246in}}%
\pgfpathlineto{\pgfqpoint{4.196375in}{1.074895in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{4.198629in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{4.199379in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{4.200127in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{4.200873in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{4.202364in}{1.078325in}}%
\pgfpathlineto{\pgfqpoint{4.203107in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{4.203850in}{1.080942in}}%
\pgfpathlineto{\pgfqpoint{4.205331in}{1.092017in}}%
\pgfpathlineto{\pgfqpoint{4.206808in}{1.074104in}}%
\pgfpathlineto{\pgfqpoint{4.207544in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{4.208280in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{4.209015in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{4.210480in}{1.073015in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{1.084033in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{1.073345in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.073634in}}%
\pgfpathlineto{\pgfqpoint{4.216300in}{1.078417in}}%
\pgfpathlineto{\pgfqpoint{4.217023in}{1.071164in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.077330in}}%
\pgfpathlineto{\pgfqpoint{4.218465in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{4.220620in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{4.221336in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{4.222765in}{1.078693in}}%
\pgfpathlineto{\pgfqpoint{4.223479in}{1.079646in}}%
\pgfpathlineto{\pgfqpoint{4.224902in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.059349in}}%
\pgfpathlineto{\pgfqpoint{4.226321in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.054893in}}%
\pgfpathlineto{\pgfqpoint{4.227736in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{4.229147in}{1.075916in}}%
\pgfpathlineto{\pgfqpoint{4.229850in}{1.058458in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{4.231255in}{1.076953in}}%
\pgfpathlineto{\pgfqpoint{4.231956in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{4.232656in}{1.077645in}}%
\pgfpathlineto{\pgfqpoint{4.233355in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.081691in}}%
\pgfpathlineto{\pgfqpoint{4.235446in}{1.079274in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{1.055767in}}%
\pgfpathlineto{\pgfqpoint{4.237527in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.072196in}}%
\pgfpathlineto{\pgfqpoint{4.240289in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{4.242351in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{4.243036in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{1.066323in}}%
\pgfpathlineto{\pgfqpoint{4.245767in}{1.067127in}}%
\pgfpathlineto{\pgfqpoint{4.246448in}{1.066590in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{1.065428in}}%
\pgfpathlineto{\pgfqpoint{4.248483in}{1.064728in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{4.249836in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{4.250510in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{4.251184in}{1.063447in}}%
\pgfpathlineto{\pgfqpoint{4.251857in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{4.254540in}{1.056192in}}%
\pgfpathlineto{\pgfqpoint{4.255876in}{1.074163in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{1.053530in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.064777in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{4.258536in}{1.062247in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{4.260522in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{4.262500in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{4.263158in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{4.264470in}{1.061044in}}%
\pgfpathlineto{\pgfqpoint{4.265125in}{1.072143in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{1.069304in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.067508in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.055188in}}%
\pgfpathlineto{\pgfqpoint{4.269037in}{1.065369in}}%
\pgfpathlineto{\pgfqpoint{4.269686in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{1.072961in}}%
\pgfpathlineto{\pgfqpoint{4.271627in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{1.062579in}}%
\pgfpathlineto{\pgfqpoint{4.272917in}{1.054623in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{1.054434in}}%
\pgfpathlineto{\pgfqpoint{4.275487in}{1.057678in}}%
\pgfpathlineto{\pgfqpoint{4.276127in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{4.277406in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{4.278044in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{4.278681in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{4.279952in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{4.280587in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{4.282486in}{1.060309in}}%
\pgfpathlineto{\pgfqpoint{4.283117in}{1.057897in}}%
\pgfpathlineto{\pgfqpoint{4.283747in}{1.063305in}}%
\pgfpathlineto{\pgfqpoint{4.285006in}{1.052722in}}%
\pgfpathlineto{\pgfqpoint{4.285634in}{1.058339in}}%
\pgfpathlineto{\pgfqpoint{4.287513in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{4.289385in}{1.045515in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{1.056756in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{4.291871in}{1.057531in}}%
\pgfpathlineto{\pgfqpoint{4.292490in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{4.293108in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{4.294343in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{4.294959in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{4.295575in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.056024in}}%
\pgfpathlineto{\pgfqpoint{4.297416in}{1.050025in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.046337in}}%
\pgfpathlineto{\pgfqpoint{4.298640in}{1.048198in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{4.299861in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{4.301079in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{4.302294in}{1.041212in}}%
\pgfpathlineto{\pgfqpoint{4.302900in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{4.304110in}{1.052998in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.046958in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{1.040414in}}%
\pgfpathlineto{\pgfqpoint{4.306522in}{1.056962in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.041014in}}%
\pgfpathlineto{\pgfqpoint{4.308323in}{1.036646in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{4.310117in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{4.310714in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{4.311905in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{4.313094in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{1.048361in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{1.030455in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{4.316641in}{1.053523in}}%
\pgfpathlineto{\pgfqpoint{4.317818in}{1.038959in}}%
\pgfpathlineto{\pgfqpoint{4.318405in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{4.320163in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.046956in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.048250in}}%
\pgfpathlineto{\pgfqpoint{4.321915in}{1.050935in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{1.055448in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{1.044642in}}%
\pgfpathlineto{\pgfqpoint{4.324241in}{1.046344in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{1.055540in}}%
\pgfpathlineto{\pgfqpoint{4.326555in}{1.033553in}}%
\pgfpathlineto{\pgfqpoint{4.327132in}{1.051142in}}%
\pgfpathlineto{\pgfqpoint{4.327709in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{4.328284in}{1.048682in}}%
\pgfpathlineto{\pgfqpoint{4.328859in}{1.038444in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.055728in}}%
\pgfpathlineto{\pgfqpoint{4.330580in}{1.043296in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{1.045938in}}%
\pgfpathlineto{\pgfqpoint{4.331724in}{1.022844in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{4.332865in}{1.036401in}}%
\pgfpathlineto{\pgfqpoint{4.334004in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{4.334572in}{1.038827in}}%
\pgfpathlineto{\pgfqpoint{4.335139in}{1.041066in}}%
\pgfpathlineto{\pgfqpoint{4.335706in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{4.336273in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.045614in}}%
\pgfpathlineto{\pgfqpoint{4.337403in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{4.337968in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{4.338531in}{1.036618in}}%
\pgfpathlineto{\pgfqpoint{4.339094in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.035274in}}%
\pgfpathlineto{\pgfqpoint{4.340219in}{1.045603in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{4.342459in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{1.034816in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{4.345246in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{4.345801in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{4.349120in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{4.350221in}{1.027489in}}%
\pgfpathlineto{\pgfqpoint{4.350771in}{1.035552in}}%
\pgfpathlineto{\pgfqpoint{4.351320in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{4.351869in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{4.352964in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{4.354057in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.039820in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{4.356235in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{4.356778in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{4.358404in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{4.358945in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{4.359485in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{4.360024in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{1.022049in}}%
\pgfpathlineto{\pgfqpoint{4.361639in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{4.362176in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.027701in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{1.028364in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{1.018033in}}%
\pgfpathlineto{\pgfqpoint{4.365386in}{1.028876in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{1.024123in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{4.369105in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{4.370690in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{4.372796in}{1.015505in}}%
\pgfpathlineto{\pgfqpoint{4.373321in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{4.374369in}{1.014016in}}%
\pgfpathlineto{\pgfqpoint{4.374893in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{4.375938in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{4.376980in}{1.013080in}}%
\pgfpathlineto{\pgfqpoint{4.377501in}{1.021187in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{4.378540in}{1.023629in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{1.022937in}}%
\pgfpathlineto{\pgfqpoint{4.380095in}{1.004475in}}%
\pgfpathlineto{\pgfqpoint{4.380613in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{4.381129in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{4.381646in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{4.382161in}{1.018190in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{4.384218in}{1.007484in}}%
\pgfpathlineto{\pgfqpoint{4.384731in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{4.385243in}{1.028769in}}%
\pgfpathlineto{\pgfqpoint{4.386267in}{1.009332in}}%
\pgfpathlineto{\pgfqpoint{4.387288in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.009614in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.014934in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{1.004021in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.014544in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{1.012649in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{1.008559in}}%
\pgfpathlineto{\pgfqpoint{4.391350in}{1.011608in}}%
\pgfpathlineto{\pgfqpoint{4.391856in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{1.007363in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{0.992116in}}%
\pgfpathlineto{\pgfqpoint{4.393873in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{4.394878in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{4.395380in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{4.395881in}{1.000645in}}%
\pgfpathlineto{\pgfqpoint{4.396382in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{4.397881in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{4.398380in}{1.013514in}}%
\pgfpathlineto{\pgfqpoint{4.398879in}{1.000727in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{1.011947in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{4.402352in}{1.013762in}}%
\pgfpathlineto{\pgfqpoint{4.402847in}{1.012989in}}%
\pgfpathlineto{\pgfqpoint{4.403340in}{1.005286in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{1.007195in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.012715in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{0.991938in}}%
\pgfpathlineto{\pgfqpoint{4.406293in}{1.011548in}}%
\pgfpathlineto{\pgfqpoint{4.406783in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{4.407762in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{1.003306in}}%
\pgfpathlineto{\pgfqpoint{4.408739in}{1.006519in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{1.003006in}}%
\pgfpathlineto{\pgfqpoint{4.409714in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{4.410688in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{4.411174in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{4.412144in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{1.020680in}}%
\pgfpathlineto{\pgfqpoint{4.413113in}{1.010090in}}%
\pgfpathlineto{\pgfqpoint{4.413596in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{4.415044in}{1.016961in}}%
\pgfpathlineto{\pgfqpoint{4.416007in}{0.995590in}}%
\pgfpathlineto{\pgfqpoint{4.416967in}{1.012605in}}%
\pgfpathlineto{\pgfqpoint{4.417447in}{1.011630in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{1.008175in}}%
\pgfpathlineto{\pgfqpoint{4.418405in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{4.419361in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{4.419839in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{4.420792in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{4.421744in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{4.423641in}{0.997290in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{0.995834in}}%
\pgfpathlineto{\pgfqpoint{4.425532in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{4.426003in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.014783in}}%
\pgfpathlineto{\pgfqpoint{4.426944in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{4.427415in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{0.995391in}}%
\pgfpathlineto{\pgfqpoint{4.428822in}{0.996122in}}%
\pgfpathlineto{\pgfqpoint{4.429290in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{4.429758in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{4.430225in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{4.432090in}{1.003759in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.999920in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{1.012325in}}%
\pgfpathlineto{\pgfqpoint{4.433485in}{1.000464in}}%
\pgfpathlineto{\pgfqpoint{4.433948in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{4.435337in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{4.436261in}{0.998084in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{4.437643in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.994858in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.006987in}}%
\pgfpathlineto{\pgfqpoint{4.439022in}{1.005524in}}%
\pgfpathlineto{\pgfqpoint{4.439480in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{4.440396in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{4.440854in}{1.016482in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{4.442223in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{4.443134in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{4.443589in}{1.003183in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{0.999392in}}%
\pgfpathlineto{\pgfqpoint{4.444497in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{4.444950in}{1.022506in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{4.446308in}{1.010415in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{0.998249in}}%
\pgfpathlineto{\pgfqpoint{4.447663in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{0.996896in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{4.449463in}{1.008780in}}%
\pgfpathlineto{\pgfqpoint{4.449912in}{0.998366in}}%
\pgfpathlineto{\pgfqpoint{4.450360in}{1.010776in}}%
\pgfpathlineto{\pgfqpoint{4.451256in}{0.995541in}}%
\pgfpathlineto{\pgfqpoint{4.451703in}{1.009091in}}%
\pgfpathlineto{\pgfqpoint{4.452150in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.008698in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.006596in}}%
\pgfpathlineto{\pgfqpoint{4.454378in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{4.454823in}{1.011678in}}%
\pgfpathlineto{\pgfqpoint{4.455267in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{4.457039in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{4.457481in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{4.457923in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{4.458364in}{1.003149in}}%
\pgfpathlineto{\pgfqpoint{4.459245in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{4.459685in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{0.992853in}}%
\pgfpathlineto{\pgfqpoint{4.460564in}{1.006895in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{4.462318in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{4.462755in}{0.994704in}}%
\pgfpathlineto{\pgfqpoint{4.463192in}{1.004837in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{0.995136in}}%
\pgfpathlineto{\pgfqpoint{4.464064in}{1.010090in}}%
\pgfpathlineto{\pgfqpoint{4.464500in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{4.465371in}{0.992289in}}%
\pgfpathlineto{\pgfqpoint{4.465805in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{4.466239in}{1.004169in}}%
\pgfpathlineto{\pgfqpoint{4.466673in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{4.467107in}{1.016874in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.004184in}}%
\pgfpathlineto{\pgfqpoint{4.468837in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{4.470130in}{1.012354in}}%
\pgfpathlineto{\pgfqpoint{4.470990in}{0.999829in}}%
\pgfpathlineto{\pgfqpoint{4.471420in}{1.000242in}}%
\pgfpathlineto{\pgfqpoint{4.471849in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{4.472278in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.995758in}}%
\pgfpathlineto{\pgfqpoint{4.473563in}{0.994306in}}%
\pgfpathlineto{\pgfqpoint{4.473990in}{0.998389in}}%
\pgfpathlineto{\pgfqpoint{4.474417in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{4.474844in}{0.999907in}}%
\pgfpathlineto{\pgfqpoint{4.475270in}{0.995396in}}%
\pgfpathlineto{\pgfqpoint{4.475696in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{4.476121in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{4.476971in}{1.013174in}}%
\pgfpathlineto{\pgfqpoint{4.477820in}{0.997598in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.002217in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{0.999956in}}%
\pgfpathlineto{\pgfqpoint{4.479512in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{4.480356in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{4.481620in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{4.482040in}{0.992872in}}%
\pgfpathlineto{\pgfqpoint{4.482460in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{4.482880in}{1.013051in}}%
\pgfpathlineto{\pgfqpoint{4.483299in}{0.992962in}}%
\pgfpathlineto{\pgfqpoint{4.483718in}{0.997199in}}%
\pgfpathlineto{\pgfqpoint{4.484137in}{0.999164in}}%
\pgfpathlineto{\pgfqpoint{4.484973in}{0.996035in}}%
\pgfpathlineto{\pgfqpoint{4.485808in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{0.997247in}}%
\pgfpathlineto{\pgfqpoint{4.487057in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{0.996844in}}%
\pgfpathlineto{\pgfqpoint{4.488303in}{1.002857in}}%
\pgfpathlineto{\pgfqpoint{4.488718in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{4.489132in}{1.000877in}}%
\pgfpathlineto{\pgfqpoint{4.489546in}{0.995050in}}%
\pgfpathlineto{\pgfqpoint{4.489960in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.978556in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{0.986600in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{1.006694in}}%
\pgfpathlineto{\pgfqpoint{4.492846in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{4.493257in}{0.995017in}}%
\pgfpathlineto{\pgfqpoint{4.494078in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.988317in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{0.999690in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{0.986798in}}%
\pgfpathlineto{\pgfqpoint{4.495715in}{0.993988in}}%
\pgfpathlineto{\pgfqpoint{4.496123in}{0.993297in}}%
\pgfpathlineto{\pgfqpoint{4.496532in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{4.496939in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{4.497754in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{4.498161in}{0.997678in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{4.499379in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{4.499785in}{0.987926in}}%
\pgfpathlineto{\pgfqpoint{4.500190in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{0.991777in}}%
\pgfpathlineto{\pgfqpoint{4.500999in}{1.004695in}}%
\pgfpathlineto{\pgfqpoint{4.502210in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{0.999723in}}%
\pgfpathlineto{\pgfqpoint{4.503016in}{0.991786in}}%
\pgfpathlineto{\pgfqpoint{4.503418in}{0.998985in}}%
\pgfpathlineto{\pgfqpoint{4.504624in}{0.979541in}}%
\pgfpathlineto{\pgfqpoint{4.505025in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{4.505426in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{4.505826in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{4.506226in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{4.507026in}{0.985217in}}%
\pgfpathlineto{\pgfqpoint{4.507425in}{0.981753in}}%
\pgfpathlineto{\pgfqpoint{4.507824in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{4.508222in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{4.509018in}{0.991054in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{4.509813in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{4.510210in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{4.510606in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{0.985314in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.983876in}}%
\pgfpathlineto{\pgfqpoint{4.512189in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{4.512584in}{0.990610in}}%
\pgfpathlineto{\pgfqpoint{4.512979in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{4.513767in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{0.985080in}}%
\pgfpathlineto{\pgfqpoint{4.514555in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{4.514948in}{0.987700in}}%
\pgfpathlineto{\pgfqpoint{4.515340in}{0.996519in}}%
\pgfpathlineto{\pgfqpoint{4.516125in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{4.516908in}{0.986600in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{4.518081in}{0.992131in}}%
\pgfpathlineto{\pgfqpoint{4.518471in}{0.976025in}}%
\pgfpathlineto{\pgfqpoint{4.518861in}{0.976956in}}%
\pgfpathlineto{\pgfqpoint{4.519251in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{4.519640in}{0.977416in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{4.520418in}{0.967645in}}%
\pgfpathlineto{\pgfqpoint{4.520806in}{0.994688in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{4.521582in}{0.984697in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{0.982994in}}%
\pgfpathlineto{\pgfqpoint{4.522743in}{0.984267in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{4.523516in}{0.991624in}}%
\pgfpathlineto{\pgfqpoint{4.523902in}{0.979188in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{4.525443in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{0.984606in}}%
\pgfpathlineto{\pgfqpoint{4.526211in}{0.983533in}}%
\pgfpathlineto{\pgfqpoint{4.526595in}{0.986375in}}%
\pgfpathlineto{\pgfqpoint{4.526979in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{4.527362in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{0.981773in}}%
\pgfpathlineto{\pgfqpoint{4.528128in}{0.977775in}}%
\pgfpathlineto{\pgfqpoint{4.528510in}{0.978680in}}%
\pgfpathlineto{\pgfqpoint{4.528892in}{0.984267in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.978843in}}%
\pgfpathlineto{\pgfqpoint{4.529655in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{4.530036in}{0.982066in}}%
\pgfpathlineto{\pgfqpoint{4.530417in}{0.985967in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{0.981315in}}%
\pgfpathlineto{\pgfqpoint{4.533075in}{0.971286in}}%
\pgfpathlineto{\pgfqpoint{4.533453in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.975952in}}%
\pgfpathlineto{\pgfqpoint{4.534587in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{4.534964in}{0.974566in}}%
\pgfpathlineto{\pgfqpoint{4.535341in}{0.963764in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{0.972183in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{0.967713in}}%
\pgfpathlineto{\pgfqpoint{4.537597in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{4.537972in}{0.962128in}}%
\pgfpathlineto{\pgfqpoint{4.538347in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{0.968874in}}%
\pgfpathlineto{\pgfqpoint{4.539096in}{0.962318in}}%
\pgfpathlineto{\pgfqpoint{4.539843in}{0.979721in}}%
\pgfpathlineto{\pgfqpoint{4.540216in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{4.540589in}{0.981141in}}%
\pgfpathlineto{\pgfqpoint{4.540962in}{0.976466in}}%
\pgfpathlineto{\pgfqpoint{4.541334in}{0.966113in}}%
\pgfpathlineto{\pgfqpoint{4.541707in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{4.542821in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{0.982821in}}%
\pgfpathlineto{\pgfqpoint{4.543563in}{0.973748in}}%
\pgfpathlineto{\pgfqpoint{4.543934in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{4.544674in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{4.545413in}{0.971351in}}%
\pgfpathlineto{\pgfqpoint{4.545782in}{0.964417in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.974531in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.977735in}}%
\pgfpathlineto{\pgfqpoint{4.547255in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{4.547623in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{4.547990in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{4.548357in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{4.548724in}{0.963946in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.956383in}}%
\pgfpathlineto{\pgfqpoint{4.550554in}{0.962093in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{0.960822in}}%
\pgfpathlineto{\pgfqpoint{4.551649in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{4.552014in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.969236in}}%
\pgfpathlineto{\pgfqpoint{4.553469in}{0.957324in}}%
\pgfpathlineto{\pgfqpoint{4.553832in}{0.964436in}}%
\pgfpathlineto{\pgfqpoint{4.554194in}{0.950244in}}%
\pgfpathlineto{\pgfqpoint{4.555281in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{4.556004in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{4.556365in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{4.557447in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{4.557807in}{0.961806in}}%
\pgfpathlineto{\pgfqpoint{4.558167in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{4.558527in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{4.560321in}{0.959212in}}%
\pgfpathlineto{\pgfqpoint{4.560679in}{0.963498in}}%
\pgfpathlineto{\pgfqpoint{4.561394in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{4.561751in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{4.562108in}{0.955312in}}%
\pgfpathlineto{\pgfqpoint{4.562821in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{4.563178in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.964243in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.955906in}}%
\pgfpathlineto{\pgfqpoint{4.564600in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{4.565309in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{4.566018in}{0.963183in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{0.962593in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{0.953307in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{4.567432in}{0.950936in}}%
\pgfpathlineto{\pgfqpoint{4.567784in}{0.956785in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{4.568489in}{0.957012in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{4.569545in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{4.569896in}{0.951906in}}%
\pgfpathlineto{\pgfqpoint{4.570247in}{0.952671in}}%
\pgfpathlineto{\pgfqpoint{4.570949in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{0.953031in}}%
\pgfpathlineto{\pgfqpoint{4.571999in}{0.955037in}}%
\pgfpathlineto{\pgfqpoint{4.572348in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{4.573396in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{4.573744in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{0.957075in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{4.575136in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{4.575483in}{0.947783in}}%
\pgfpathlineto{\pgfqpoint{4.576177in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{4.576524in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{0.962715in}}%
\pgfpathlineto{\pgfqpoint{4.577216in}{0.955174in}}%
\pgfpathlineto{\pgfqpoint{4.577562in}{0.971847in}}%
\pgfpathlineto{\pgfqpoint{4.577908in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{0.971050in}}%
\pgfpathlineto{\pgfqpoint{4.578943in}{0.957402in}}%
\pgfpathlineto{\pgfqpoint{4.579632in}{0.952470in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{4.580320in}{0.960965in}}%
\pgfpathlineto{\pgfqpoint{4.580664in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{4.581351in}{0.961463in}}%
\pgfpathlineto{\pgfqpoint{4.582036in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.956295in}}%
\pgfpathlineto{\pgfqpoint{4.582721in}{0.944446in}}%
\pgfpathlineto{\pgfqpoint{4.583063in}{0.958876in}}%
\pgfpathlineto{\pgfqpoint{4.583405in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{0.956556in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{0.958759in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{0.949439in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{0.955565in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{0.947816in}}%
\pgfpathlineto{\pgfqpoint{4.586470in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{0.946401in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.950142in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.952088in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{4.588503in}{0.952413in}}%
\pgfpathlineto{\pgfqpoint{4.589178in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{4.589516in}{0.961012in}}%
\pgfpathlineto{\pgfqpoint{4.589853in}{0.943157in}}%
\pgfpathlineto{\pgfqpoint{4.590190in}{0.964296in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{0.938163in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{0.951051in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{4.591536in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{4.591872in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.949646in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{0.956006in}}%
\pgfpathlineto{\pgfqpoint{4.593548in}{0.942947in}}%
\pgfpathlineto{\pgfqpoint{4.593883in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{4.594551in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.957757in}}%
\pgfpathlineto{\pgfqpoint{4.595552in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{0.960225in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{0.957525in}}%
\pgfpathlineto{\pgfqpoint{4.597879in}{0.952375in}}%
\pgfpathlineto{\pgfqpoint{4.598542in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{4.599204in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{4.599535in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{4.600195in}{0.948968in}}%
\pgfpathlineto{\pgfqpoint{4.600525in}{0.949120in}}%
\pgfpathlineto{\pgfqpoint{4.600855in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{4.601185in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{4.601514in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{4.601843in}{0.946764in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{0.944616in}}%
\pgfpathlineto{\pgfqpoint{4.602501in}{0.952173in}}%
\pgfpathlineto{\pgfqpoint{4.602829in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{4.603486in}{0.940474in}}%
\pgfpathlineto{\pgfqpoint{4.604468in}{0.952940in}}%
\pgfpathlineto{\pgfqpoint{4.604795in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{4.605122in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{4.605449in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{0.943929in}}%
\pgfpathlineto{\pgfqpoint{4.606428in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{4.607405in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{4.607730in}{0.948783in}}%
\pgfpathlineto{\pgfqpoint{4.608380in}{0.934938in}}%
\pgfpathlineto{\pgfqpoint{4.608704in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{4.609029in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{4.609353in}{0.938610in}}%
\pgfpathlineto{\pgfqpoint{4.609677in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{0.936553in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.940403in}}%
\pgfpathlineto{\pgfqpoint{4.610970in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{0.935156in}}%
\pgfpathlineto{\pgfqpoint{4.611615in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{4.612260in}{0.932646in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.943747in}}%
\pgfpathlineto{\pgfqpoint{4.613225in}{0.936183in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{4.613868in}{0.937428in}}%
\pgfpathlineto{\pgfqpoint{4.614189in}{0.942524in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.930793in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{4.616749in}{0.929769in}}%
\pgfpathlineto{\pgfqpoint{4.617068in}{0.938201in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{4.617705in}{0.940352in}}%
\pgfpathlineto{\pgfqpoint{4.618024in}{0.943977in}}%
\pgfpathlineto{\pgfqpoint{4.618342in}{0.936309in}}%
\pgfpathlineto{\pgfqpoint{4.618978in}{0.956879in}}%
\pgfpathlineto{\pgfqpoint{4.619930in}{0.928870in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{0.955314in}}%
\pgfpathlineto{\pgfqpoint{4.620563in}{0.927594in}}%
\pgfpathlineto{\pgfqpoint{4.620880in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{4.621513in}{0.941176in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{4.622775in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{4.623090in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{0.942750in}}%
\pgfpathlineto{\pgfqpoint{4.623720in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{0.937973in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{0.943615in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{4.625604in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{0.926745in}}%
\pgfpathlineto{\pgfqpoint{4.626543in}{0.945102in}}%
\pgfpathlineto{\pgfqpoint{4.626856in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{4.627169in}{0.937768in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{0.944546in}}%
\pgfpathlineto{\pgfqpoint{4.627793in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.940696in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.944844in}}%
\pgfpathlineto{\pgfqpoint{4.629351in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{4.629662in}{0.936277in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{0.939842in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{0.933361in}}%
\pgfpathlineto{\pgfqpoint{4.631523in}{0.933702in}}%
\pgfpathlineto{\pgfqpoint{4.631833in}{0.936625in}}%
\pgfpathlineto{\pgfqpoint{4.632142in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{4.632760in}{0.932940in}}%
\pgfpathlineto{\pgfqpoint{4.633069in}{0.935191in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.944902in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{4.634302in}{0.945397in}}%
\pgfpathlineto{\pgfqpoint{4.634610in}{0.937690in}}%
\pgfpathlineto{\pgfqpoint{4.634918in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{4.635532in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{4.635839in}{0.930450in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{0.944745in}}%
\pgfpathlineto{\pgfqpoint{4.636453in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{4.636759in}{0.941008in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.939390in}}%
\pgfpathlineto{\pgfqpoint{4.637678in}{0.942930in}}%
\pgfpathlineto{\pgfqpoint{4.637983in}{0.938385in}}%
\pgfpathlineto{\pgfqpoint{4.638289in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{4.638594in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{0.936934in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{4.639813in}{0.941416in}}%
\pgfpathlineto{\pgfqpoint{4.640118in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{4.640726in}{0.934135in}}%
\pgfpathlineto{\pgfqpoint{4.641030in}{0.939895in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{0.933766in}}%
\pgfpathlineto{\pgfqpoint{4.642546in}{0.945367in}}%
\pgfpathlineto{\pgfqpoint{4.642849in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{0.933769in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{4.644057in}{0.934823in}}%
\pgfpathlineto{\pgfqpoint{4.644359in}{0.930880in}}%
\pgfpathlineto{\pgfqpoint{4.644661in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{4.644962in}{0.942457in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{0.941116in}}%
\pgfpathlineto{\pgfqpoint{4.645865in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{0.935070in}}%
\pgfpathlineto{\pgfqpoint{4.646466in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{4.647066in}{0.930959in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{0.937108in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{4.648265in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{4.648863in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{4.649162in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{4.650057in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{4.650355in}{0.943844in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.940988in}}%
\pgfpathlineto{\pgfqpoint{4.651248in}{0.946102in}}%
\pgfpathlineto{\pgfqpoint{4.651546in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.935923in}}%
\pgfpathlineto{\pgfqpoint{4.654213in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.655100in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{0.930566in}}%
\pgfpathlineto{\pgfqpoint{4.657748in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{4.658042in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{0.945317in}}%
\pgfpathlineto{\pgfqpoint{4.658628in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{4.659506in}{0.935025in}}%
\pgfpathlineto{\pgfqpoint{4.659799in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{4.660091in}{0.931229in}}%
\pgfpathlineto{\pgfqpoint{4.660675in}{0.942722in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.918284in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{0.939675in}}%
\pgfpathlineto{\pgfqpoint{4.662713in}{0.931816in}}%
\pgfpathlineto{\pgfqpoint{4.663003in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{4.663583in}{0.937046in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{4.664163in}{0.933353in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{4.665031in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{4.665609in}{0.947780in}}%
\pgfpathlineto{\pgfqpoint{4.666187in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{4.666763in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{4.667339in}{0.940892in}}%
\pgfpathlineto{\pgfqpoint{4.667627in}{0.929787in}}%
\pgfpathlineto{\pgfqpoint{4.667915in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{4.668202in}{0.935219in}}%
\pgfpathlineto{\pgfqpoint{4.668489in}{0.941068in}}%
\pgfpathlineto{\pgfqpoint{4.669063in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{4.669923in}{0.938464in}}%
\pgfpathlineto{\pgfqpoint{4.670209in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{4.670495in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{4.670781in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{4.671923in}{0.936017in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{4.672493in}{0.942934in}}%
\pgfpathlineto{\pgfqpoint{4.673346in}{0.926736in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{4.673915in}{0.932323in}}%
\pgfpathlineto{\pgfqpoint{4.675333in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{4.675616in}{0.934661in}}%
\pgfpathlineto{\pgfqpoint{4.675899in}{0.941093in}}%
\pgfpathlineto{\pgfqpoint{4.676746in}{0.952882in}}%
\pgfpathlineto{\pgfqpoint{4.677311in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{4.678437in}{0.930013in}}%
\pgfpathlineto{\pgfqpoint{4.679000in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{4.679281in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{4.680963in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{4.682919in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{4.683197in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{0.930251in}}%
\pgfpathlineto{\pgfqpoint{4.683754in}{0.928728in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{4.684588in}{0.943503in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{4.685699in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{4.686253in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{4.686806in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{0.921624in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{4.688187in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{4.688463in}{0.942497in}}%
\pgfpathlineto{\pgfqpoint{4.688739in}{0.943612in}}%
\pgfpathlineto{\pgfqpoint{4.689289in}{0.933132in}}%
\pgfpathlineto{\pgfqpoint{4.689839in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{4.690114in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{4.690389in}{0.935863in}}%
\pgfpathlineto{\pgfqpoint{4.690663in}{0.929399in}}%
\pgfpathlineto{\pgfqpoint{4.690938in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{4.691212in}{0.930704in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{0.928772in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{0.940343in}}%
\pgfpathlineto{\pgfqpoint{4.692033in}{0.938268in}}%
\pgfpathlineto{\pgfqpoint{4.692307in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{4.692580in}{0.933631in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{4.693945in}{0.943327in}}%
\pgfpathlineto{\pgfqpoint{4.694490in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{0.919453in}}%
\pgfpathlineto{\pgfqpoint{4.695034in}{0.931633in}}%
\pgfpathlineto{\pgfqpoint{4.695306in}{0.928002in}}%
\pgfpathlineto{\pgfqpoint{4.695578in}{0.929697in}}%
\pgfpathlineto{\pgfqpoint{4.695850in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{4.696121in}{0.935388in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{0.921484in}}%
\pgfpathlineto{\pgfqpoint{4.696664in}{0.933768in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{0.928107in}}%
\pgfpathlineto{\pgfqpoint{4.697205in}{0.936298in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{0.930849in}}%
\pgfpathlineto{\pgfqpoint{4.697747in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{4.698017in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{4.698287in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{4.698558in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{4.698827in}{0.925542in}}%
\pgfpathlineto{\pgfqpoint{4.699097in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{4.699367in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{4.699636in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{4.700444in}{0.931019in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{0.928052in}}%
\pgfpathlineto{\pgfqpoint{4.701250in}{0.913716in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{0.924021in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{4.702055in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.918546in}}%
\pgfpathlineto{\pgfqpoint{4.702591in}{0.909017in}}%
\pgfpathlineto{\pgfqpoint{4.703127in}{0.924382in}}%
\pgfpathlineto{\pgfqpoint{4.703394in}{0.922965in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{0.905081in}}%
\pgfpathlineto{\pgfqpoint{4.704462in}{0.914937in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.704996in}{0.909081in}}%
\pgfpathlineto{\pgfqpoint{4.705262in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{4.705528in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{4.705795in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{4.706061in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{4.706592in}{0.919775in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.925665in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{4.707388in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{4.707654in}{0.925870in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{4.708713in}{0.902669in}}%
\pgfpathlineto{\pgfqpoint{4.708977in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{4.709241in}{0.921369in}}%
\pgfpathlineto{\pgfqpoint{4.709506in}{0.920234in}}%
\pgfpathlineto{\pgfqpoint{4.710033in}{0.908336in}}%
\pgfpathlineto{\pgfqpoint{4.710561in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{0.918880in}}%
\pgfpathlineto{\pgfqpoint{4.711087in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{4.711350in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{4.711613in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.908817in}}%
\pgfpathlineto{\pgfqpoint{4.712139in}{0.918908in}}%
\pgfpathlineto{\pgfqpoint{4.712402in}{0.915890in}}%
\pgfpathlineto{\pgfqpoint{4.712664in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{0.900039in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{0.917121in}}%
\pgfpathlineto{\pgfqpoint{4.714497in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{4.714758in}{0.915198in}}%
\pgfpathlineto{\pgfqpoint{4.715281in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{4.715542in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{4.715802in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{0.912612in}}%
\pgfpathlineto{\pgfqpoint{4.716323in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{4.716584in}{0.919860in}}%
\pgfpathlineto{\pgfqpoint{4.716844in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{4.717364in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{4.717883in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{0.911845in}}%
\pgfpathlineto{\pgfqpoint{4.718402in}{0.920418in}}%
\pgfpathlineto{\pgfqpoint{4.718661in}{0.921692in}}%
\pgfpathlineto{\pgfqpoint{4.719438in}{0.904739in}}%
\pgfpathlineto{\pgfqpoint{4.719697in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{4.720214in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{4.720472in}{0.907851in}}%
\pgfpathlineto{\pgfqpoint{4.720730in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{4.720988in}{0.899848in}}%
\pgfpathlineto{\pgfqpoint{4.721246in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{4.722019in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{4.722534in}{0.911665in}}%
\pgfpathlineto{\pgfqpoint{4.722791in}{0.901433in}}%
\pgfpathlineto{\pgfqpoint{4.723048in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{4.723304in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{4.723561in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{4.724074in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{0.906099in}}%
\pgfpathlineto{\pgfqpoint{4.725098in}{0.921239in}}%
\pgfpathlineto{\pgfqpoint{4.725354in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{4.725609in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{4.725865in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{4.726375in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{4.726630in}{0.903444in}}%
\pgfpathlineto{\pgfqpoint{4.726885in}{0.904742in}}%
\pgfpathlineto{\pgfqpoint{4.727395in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{4.727649in}{0.910527in}}%
\pgfpathlineto{\pgfqpoint{4.727904in}{0.904250in}}%
\pgfpathlineto{\pgfqpoint{4.728158in}{0.912995in}}%
\pgfpathlineto{\pgfqpoint{4.728412in}{0.911128in}}%
\pgfpathlineto{\pgfqpoint{4.728666in}{0.909595in}}%
\pgfpathlineto{\pgfqpoint{4.729427in}{0.915777in}}%
\pgfpathlineto{\pgfqpoint{4.729934in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{4.730187in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{4.731199in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{0.903203in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{0.915512in}}%
\pgfpathlineto{\pgfqpoint{4.732208in}{0.917912in}}%
\pgfpathlineto{\pgfqpoint{4.732964in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{4.733467in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{4.733718in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{4.734472in}{0.900756in}}%
\pgfpathlineto{\pgfqpoint{4.735975in}{0.919281in}}%
\pgfpathlineto{\pgfqpoint{4.736225in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{4.736475in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{4.736975in}{0.914423in}}%
\pgfpathlineto{\pgfqpoint{4.737723in}{0.907388in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{4.738221in}{0.904883in}}%
\pgfpathlineto{\pgfqpoint{4.738470in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{4.738719in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{0.897406in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{4.739713in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{4.740210in}{0.908429in}}%
\pgfpathlineto{\pgfqpoint{4.740457in}{0.911749in}}%
\pgfpathlineto{\pgfqpoint{4.741201in}{0.918973in}}%
\pgfpathlineto{\pgfqpoint{4.742190in}{0.903441in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{0.912137in}}%
\pgfpathlineto{\pgfqpoint{4.742683in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{4.742930in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{4.743177in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.915692in}}%
\pgfpathlineto{\pgfqpoint{4.743916in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{4.744408in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.902495in}}%
\pgfpathlineto{\pgfqpoint{4.745145in}{0.911154in}}%
\pgfpathlineto{\pgfqpoint{4.745636in}{0.918078in}}%
\pgfpathlineto{\pgfqpoint{4.746126in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{4.746616in}{0.917928in}}%
\pgfpathlineto{\pgfqpoint{4.746860in}{0.914926in}}%
\pgfpathlineto{\pgfqpoint{4.747105in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{4.747349in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{0.917375in}}%
\pgfpathlineto{\pgfqpoint{4.748326in}{0.909587in}}%
\pgfpathlineto{\pgfqpoint{4.748570in}{0.911505in}}%
\pgfpathlineto{\pgfqpoint{4.748814in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{4.749057in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{0.904483in}}%
\pgfpathlineto{\pgfqpoint{4.750031in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{4.750759in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{4.751002in}{0.918004in}}%
\pgfpathlineto{\pgfqpoint{4.751245in}{0.901323in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{4.751729in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{4.752214in}{0.918731in}}%
\pgfpathlineto{\pgfqpoint{4.752455in}{0.917445in}}%
\pgfpathlineto{\pgfqpoint{4.752939in}{0.906312in}}%
\pgfpathlineto{\pgfqpoint{4.753422in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{4.753905in}{0.887924in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{4.754868in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{4.755349in}{0.906444in}}%
\pgfpathlineto{\pgfqpoint{4.755590in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{4.755830in}{0.911344in}}%
\pgfpathlineto{\pgfqpoint{4.756070in}{0.906130in}}%
\pgfpathlineto{\pgfqpoint{4.756310in}{0.903066in}}%
\pgfpathlineto{\pgfqpoint{4.756550in}{0.912871in}}%
\pgfpathlineto{\pgfqpoint{4.756790in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{4.757030in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{0.918523in}}%
\pgfpathlineto{\pgfqpoint{4.757748in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{4.758226in}{0.898573in}}%
\pgfpathlineto{\pgfqpoint{4.758704in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{4.759897in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{4.760135in}{0.900697in}}%
\pgfpathlineto{\pgfqpoint{4.760849in}{0.917912in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{0.910596in}}%
\pgfpathlineto{\pgfqpoint{4.761324in}{0.909659in}}%
\pgfpathlineto{\pgfqpoint{4.761799in}{0.896143in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.911654in}}%
\pgfpathlineto{\pgfqpoint{4.762274in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{4.762984in}{0.897982in}}%
\pgfpathlineto{\pgfqpoint{4.763457in}{0.915036in}}%
\pgfpathlineto{\pgfqpoint{4.764166in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{4.764639in}{0.921239in}}%
\pgfpathlineto{\pgfqpoint{4.765110in}{0.912353in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{4.765581in}{0.903195in}}%
\pgfpathlineto{\pgfqpoint{4.766052in}{0.907616in}}%
\pgfpathlineto{\pgfqpoint{4.766287in}{0.910711in}}%
\pgfpathlineto{\pgfqpoint{4.766522in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{4.766992in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{4.767462in}{0.920862in}}%
\pgfpathlineto{\pgfqpoint{4.768165in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{4.768399in}{0.898885in}}%
\pgfpathlineto{\pgfqpoint{4.768867in}{0.896912in}}%
\pgfpathlineto{\pgfqpoint{4.769101in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{4.770035in}{0.894177in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{4.770502in}{0.886378in}}%
\pgfpathlineto{\pgfqpoint{4.770735in}{0.905973in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.901559in}}%
\pgfpathlineto{\pgfqpoint{4.771201in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{4.771433in}{0.918274in}}%
\pgfpathlineto{\pgfqpoint{4.771666in}{0.895288in}}%
\pgfpathlineto{\pgfqpoint{4.771899in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.901970in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{0.914189in}}%
\pgfpathlineto{\pgfqpoint{4.773059in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{4.773523in}{0.905283in}}%
\pgfpathlineto{\pgfqpoint{4.773755in}{0.898121in}}%
\pgfpathlineto{\pgfqpoint{4.773986in}{0.910448in}}%
\pgfpathlineto{\pgfqpoint{4.774449in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{4.774680in}{0.911713in}}%
\pgfpathlineto{\pgfqpoint{4.774911in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{4.775373in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{4.776296in}{0.916851in}}%
\pgfpathlineto{\pgfqpoint{4.776986in}{0.899623in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{4.778135in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{4.778823in}{0.920909in}}%
\pgfpathlineto{\pgfqpoint{4.779510in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{4.779739in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{4.779968in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{0.899115in}}%
\pgfpathlineto{\pgfqpoint{4.780653in}{0.909890in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{0.890186in}}%
\pgfpathlineto{\pgfqpoint{4.781338in}{0.895671in}}%
\pgfpathlineto{\pgfqpoint{4.781794in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{4.782022in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{4.782477in}{0.899901in}}%
\pgfpathlineto{\pgfqpoint{4.783159in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{4.783613in}{0.889654in}}%
\pgfpathlineto{\pgfqpoint{4.783840in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{4.784067in}{0.907131in}}%
\pgfpathlineto{\pgfqpoint{4.784293in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{4.784520in}{0.907257in}}%
\pgfpathlineto{\pgfqpoint{4.784746in}{0.906933in}}%
\pgfpathlineto{\pgfqpoint{4.785199in}{0.892454in}}%
\pgfpathlineto{\pgfqpoint{4.785425in}{0.894616in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.893076in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{0.906159in}}%
\pgfpathlineto{\pgfqpoint{4.786780in}{0.889185in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{4.787456in}{0.909347in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{4.789254in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{0.887589in}}%
\pgfpathlineto{\pgfqpoint{4.789927in}{0.894255in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{0.894462in}}%
\pgfpathlineto{\pgfqpoint{4.790375in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{4.790599in}{0.903116in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{4.791046in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{4.791270in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{4.791493in}{0.890951in}}%
\pgfpathlineto{\pgfqpoint{4.791939in}{0.901790in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.888829in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{4.792831in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{4.793054in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{4.793276in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{0.889236in}}%
\pgfpathlineto{\pgfqpoint{4.794166in}{0.902022in}}%
\pgfpathlineto{\pgfqpoint{4.794388in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{4.794832in}{0.894192in}}%
\pgfpathlineto{\pgfqpoint{4.795053in}{0.894547in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{4.795718in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{4.796603in}{0.903770in}}%
\pgfpathlineto{\pgfqpoint{4.796824in}{0.892048in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{0.899264in}}%
\pgfpathlineto{\pgfqpoint{4.797707in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{4.797927in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{4.798148in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{4.798368in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{4.798588in}{0.884228in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.897800in}}%
\pgfpathlineto{\pgfqpoint{4.799028in}{0.897451in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{0.890608in}}%
\pgfpathlineto{\pgfqpoint{4.799468in}{0.899536in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{4.799907in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{4.800127in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{4.800346in}{0.896006in}}%
\pgfpathlineto{\pgfqpoint{4.800565in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{4.801442in}{0.889487in}}%
\pgfpathlineto{\pgfqpoint{4.801660in}{0.890772in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{4.802535in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{4.802971in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{4.803407in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{4.803843in}{0.892930in}}%
\pgfpathlineto{\pgfqpoint{4.804061in}{0.892061in}}%
\pgfpathlineto{\pgfqpoint{4.804496in}{0.901506in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{0.891147in}}%
\pgfpathlineto{\pgfqpoint{4.804931in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{4.805365in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{4.805582in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{4.805799in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{4.806233in}{0.898893in}}%
\pgfpathlineto{\pgfqpoint{4.806450in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{4.806666in}{0.898253in}}%
\pgfpathlineto{\pgfqpoint{4.806883in}{0.889877in}}%
\pgfpathlineto{\pgfqpoint{4.807099in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{4.807531in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{4.807748in}{0.900440in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{0.889683in}}%
\pgfpathlineto{\pgfqpoint{4.808179in}{0.891298in}}%
\pgfpathlineto{\pgfqpoint{4.808611in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{4.808827in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{4.809258in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{4.809688in}{0.904908in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{0.881852in}}%
\pgfpathlineto{\pgfqpoint{4.810333in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{4.810763in}{0.902388in}}%
\pgfpathlineto{\pgfqpoint{4.810978in}{0.899078in}}%
\pgfpathlineto{\pgfqpoint{4.812050in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{4.812264in}{0.890892in}}%
\pgfpathlineto{\pgfqpoint{4.812478in}{0.885067in}}%
\pgfpathlineto{\pgfqpoint{4.812692in}{0.887365in}}%
\pgfpathlineto{\pgfqpoint{4.812905in}{0.887182in}}%
\pgfpathlineto{\pgfqpoint{4.813333in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{4.813546in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{4.813760in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{4.814826in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{4.815464in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{4.815677in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{4.816102in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{0.879211in}}%
\pgfpathlineto{\pgfqpoint{4.816739in}{0.881115in}}%
\pgfpathlineto{\pgfqpoint{4.816951in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{4.817163in}{0.888919in}}%
\pgfpathlineto{\pgfqpoint{4.817586in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{4.817798in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{4.818010in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{4.818221in}{0.888919in}}%
\pgfpathlineto{\pgfqpoint{4.818433in}{0.889567in}}%
\pgfpathlineto{\pgfqpoint{4.819066in}{0.883151in}}%
\pgfpathlineto{\pgfqpoint{4.819277in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{4.819488in}{0.887868in}}%
\pgfpathlineto{\pgfqpoint{4.819910in}{0.879954in}}%
\pgfpathlineto{\pgfqpoint{4.820331in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{4.820752in}{0.896621in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{0.880130in}}%
\pgfpathlineto{\pgfqpoint{4.821383in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{4.821803in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{4.822013in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{4.822223in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{4.822432in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{4.822642in}{0.881962in}}%
\pgfpathlineto{\pgfqpoint{4.823061in}{0.883408in}}%
\pgfpathlineto{\pgfqpoint{4.823270in}{0.882315in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{4.824107in}{0.895352in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{4.824525in}{0.899665in}}%
\pgfpathlineto{\pgfqpoint{4.824733in}{0.884950in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{0.905069in}}%
\pgfpathlineto{\pgfqpoint{4.825359in}{0.893223in}}%
\pgfpathlineto{\pgfqpoint{4.825776in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{0.893466in}}%
\pgfpathlineto{\pgfqpoint{4.826608in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{4.826816in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{4.827024in}{0.885763in}}%
\pgfpathlineto{\pgfqpoint{4.827439in}{0.897022in}}%
\pgfpathlineto{\pgfqpoint{4.827646in}{0.881418in}}%
\pgfpathlineto{\pgfqpoint{4.827854in}{0.895950in}}%
\pgfpathlineto{\pgfqpoint{4.828061in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{4.828268in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{0.890560in}}%
\pgfpathlineto{\pgfqpoint{4.828889in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{4.829303in}{0.893320in}}%
\pgfpathlineto{\pgfqpoint{4.829510in}{0.890842in}}%
\pgfpathlineto{\pgfqpoint{4.829716in}{0.908227in}}%
\pgfpathlineto{\pgfqpoint{4.829923in}{0.886824in}}%
\pgfpathlineto{\pgfqpoint{4.830129in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{4.830336in}{0.901428in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.894140in}}%
\pgfpathlineto{\pgfqpoint{4.830954in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{4.831160in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{4.831366in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{4.831983in}{0.887760in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.899517in}}%
\pgfpathlineto{\pgfqpoint{4.833010in}{0.878547in}}%
\pgfpathlineto{\pgfqpoint{4.833215in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{4.833625in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{0.884992in}}%
\pgfpathlineto{\pgfqpoint{4.834444in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{4.834853in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{4.835874in}{0.880133in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.883724in}}%
\pgfpathlineto{\pgfqpoint{4.836282in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{4.836486in}{0.878224in}}%
\pgfpathlineto{\pgfqpoint{4.836690in}{0.879577in}}%
\pgfpathlineto{\pgfqpoint{4.837097in}{0.895540in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{4.837707in}{0.877747in}}%
\pgfpathlineto{\pgfqpoint{4.837910in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{0.889733in}}%
\pgfpathlineto{\pgfqpoint{4.838925in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{4.839330in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{4.839533in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{4.841150in}{0.889257in}}%
\pgfpathlineto{\pgfqpoint{4.841553in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.873615in}}%
\pgfpathlineto{\pgfqpoint{4.842158in}{0.880984in}}%
\pgfpathlineto{\pgfqpoint{4.842359in}{0.879309in}}%
\pgfpathlineto{\pgfqpoint{4.842560in}{0.881730in}}%
\pgfpathlineto{\pgfqpoint{4.842761in}{0.870780in}}%
\pgfpathlineto{\pgfqpoint{4.842962in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.885819in}}%
\pgfpathlineto{\pgfqpoint{4.844368in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{4.845169in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{0.876912in}}%
\pgfpathlineto{\pgfqpoint{4.846169in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{0.879457in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{0.883580in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{0.880677in}}%
\pgfpathlineto{\pgfqpoint{4.847764in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{4.847963in}{0.889818in}}%
\pgfpathlineto{\pgfqpoint{4.848361in}{0.871815in}}%
\pgfpathlineto{\pgfqpoint{4.848759in}{0.877159in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{0.877378in}}%
\pgfpathlineto{\pgfqpoint{4.849751in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{4.850544in}{0.877190in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{0.879089in}}%
\pgfpathlineto{\pgfqpoint{4.851137in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{4.851532in}{0.885044in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.882686in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{4.852913in}{0.878270in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.869132in}}%
\pgfpathlineto{\pgfqpoint{4.854291in}{0.887730in}}%
\pgfpathlineto{\pgfqpoint{4.854683in}{0.880698in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{4.855076in}{0.872650in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.866089in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{0.892668in}}%
\pgfpathlineto{\pgfqpoint{4.856642in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.877243in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.868281in}}%
\pgfpathlineto{\pgfqpoint{4.858009in}{0.876326in}}%
\pgfpathlineto{\pgfqpoint{4.858204in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{4.858399in}{0.882345in}}%
\pgfpathlineto{\pgfqpoint{4.858594in}{0.860645in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{0.877410in}}%
\pgfpathlineto{\pgfqpoint{4.859177in}{0.875318in}}%
\pgfpathlineto{\pgfqpoint{4.859372in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{4.859566in}{0.880089in}}%
\pgfpathlineto{\pgfqpoint{4.859761in}{0.872247in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{0.873248in}}%
\pgfpathlineto{\pgfqpoint{4.860149in}{0.879711in}}%
\pgfpathlineto{\pgfqpoint{4.860343in}{0.877249in}}%
\pgfpathlineto{\pgfqpoint{4.860537in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.877637in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.879519in}}%
\pgfpathlineto{\pgfqpoint{4.861119in}{0.874916in}}%
\pgfpathlineto{\pgfqpoint{4.861312in}{0.877077in}}%
\pgfpathlineto{\pgfqpoint{4.862280in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{4.862666in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{4.862859in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{4.863245in}{0.884672in}}%
\pgfpathlineto{\pgfqpoint{4.863438in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{4.863823in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{4.864016in}{0.876452in}}%
\pgfpathlineto{\pgfqpoint{4.864401in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{4.864786in}{0.884758in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{0.879430in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{0.872116in}}%
\pgfpathlineto{\pgfqpoint{4.865362in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{4.865746in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{4.866130in}{0.883680in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{0.868354in}}%
\pgfpathlineto{\pgfqpoint{4.866896in}{0.873447in}}%
\pgfpathlineto{\pgfqpoint{4.867279in}{0.868537in}}%
\pgfpathlineto{\pgfqpoint{4.867662in}{0.888441in}}%
\pgfpathlineto{\pgfqpoint{4.868235in}{0.874049in}}%
\pgfpathlineto{\pgfqpoint{4.868426in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{4.868807in}{0.888793in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{4.869379in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{4.869570in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{4.870141in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{4.870331in}{0.879207in}}%
\pgfpathlineto{\pgfqpoint{4.870521in}{0.875916in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{0.887638in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{0.881658in}}%
\pgfpathlineto{\pgfqpoint{4.872228in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{4.873174in}{0.884240in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{0.889040in}}%
\pgfpathlineto{\pgfqpoint{4.873552in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{4.873741in}{0.884008in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{4.874118in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{4.874307in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{4.874684in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{4.874873in}{0.891009in}}%
\pgfpathlineto{\pgfqpoint{4.875625in}{0.872589in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{0.882563in}}%
\pgfpathlineto{\pgfqpoint{4.876001in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{4.876189in}{0.883966in}}%
\pgfpathlineto{\pgfqpoint{4.876565in}{0.873466in}}%
\pgfpathlineto{\pgfqpoint{4.876753in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{4.876940in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{4.877128in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{4.877503in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{4.877690in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{4.877877in}{0.873517in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.874736in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{4.878812in}{0.877810in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{4.879186in}{0.875009in}}%
\pgfpathlineto{\pgfqpoint{4.879373in}{0.887854in}}%
\pgfpathlineto{\pgfqpoint{4.879559in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{4.879932in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{4.880119in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{4.880491in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{4.880677in}{0.872284in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.873181in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.872713in}}%
\pgfpathlineto{\pgfqpoint{4.881979in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{4.882535in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{0.887961in}}%
\pgfpathlineto{\pgfqpoint{4.882906in}{0.881205in}}%
\pgfpathlineto{\pgfqpoint{4.883091in}{0.876348in}}%
\pgfpathlineto{\pgfqpoint{4.883462in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.895857in}}%
\pgfpathlineto{\pgfqpoint{4.884017in}{0.885644in}}%
\pgfpathlineto{\pgfqpoint{4.884201in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{4.884386in}{0.884705in}}%
\pgfpathlineto{\pgfqpoint{4.884571in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{4.885125in}{0.882506in}}%
\pgfpathlineto{\pgfqpoint{4.885309in}{0.877502in}}%
\pgfpathlineto{\pgfqpoint{4.885493in}{0.882297in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{0.880609in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{0.869560in}}%
\pgfpathlineto{\pgfqpoint{4.888067in}{0.891233in}}%
\pgfpathlineto{\pgfqpoint{4.888251in}{0.872265in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.872436in}}%
\pgfpathlineto{\pgfqpoint{4.889349in}{0.885412in}}%
\pgfpathlineto{\pgfqpoint{4.889532in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{4.889897in}{0.880006in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{4.890263in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{4.890628in}{0.876972in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{4.891174in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{4.891539in}{0.874806in}}%
\pgfpathlineto{\pgfqpoint{4.891903in}{0.877378in}}%
\pgfpathlineto{\pgfqpoint{4.892448in}{0.886463in}}%
\pgfpathlineto{\pgfqpoint{4.892630in}{0.877195in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{4.893175in}{0.885024in}}%
\pgfpathlineto{\pgfqpoint{4.893719in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{4.893900in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{0.861920in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{4.894986in}{0.867379in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{0.880225in}}%
\pgfpathlineto{\pgfqpoint{4.895889in}{0.881129in}}%
\pgfpathlineto{\pgfqpoint{4.896610in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{4.896790in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{0.873878in}}%
\pgfpathlineto{\pgfqpoint{4.897330in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{4.897510in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{4.897690in}{0.883767in}}%
\pgfpathlineto{\pgfqpoint{4.898050in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{4.898229in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.875562in}}%
\pgfpathlineto{\pgfqpoint{4.898947in}{0.892620in}}%
\pgfpathlineto{\pgfqpoint{4.899485in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{4.900201in}{0.869659in}}%
\pgfpathlineto{\pgfqpoint{4.900380in}{0.883752in}}%
\pgfpathlineto{\pgfqpoint{4.900558in}{0.876014in}}%
\pgfpathlineto{\pgfqpoint{4.900737in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.866066in}}%
\pgfpathlineto{\pgfqpoint{4.901094in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.876733in}}%
\pgfpathlineto{\pgfqpoint{4.901451in}{0.887364in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.867761in}}%
\pgfpathlineto{\pgfqpoint{4.902520in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{4.903054in}{0.880989in}}%
\pgfpathlineto{\pgfqpoint{4.903232in}{0.877752in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{0.862810in}}%
\pgfpathlineto{\pgfqpoint{4.904475in}{0.875079in}}%
\pgfpathlineto{\pgfqpoint{4.904298in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{4.904652in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{4.904829in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{4.905007in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{4.905184in}{0.869364in}}%
\pgfpathlineto{\pgfqpoint{4.905361in}{0.874271in}}%
\pgfpathlineto{\pgfqpoint{4.905538in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{4.905714in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{4.906068in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.872278in}}%
\pgfpathlineto{\pgfqpoint{4.906598in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{4.906775in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{4.907656in}{0.861581in}}%
\pgfpathlineto{\pgfqpoint{4.908008in}{0.876042in}}%
\pgfpathlineto{\pgfqpoint{4.908184in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{0.866445in}}%
\pgfpathlineto{\pgfqpoint{4.909063in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{4.909766in}{0.863993in}}%
\pgfpathlineto{\pgfqpoint{4.910116in}{0.873174in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{4.910642in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{4.911167in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{4.911342in}{0.874097in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{4.911866in}{0.857254in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{4.912390in}{0.874460in}}%
\pgfpathlineto{\pgfqpoint{4.912564in}{0.858096in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{4.913087in}{0.876507in}}%
\pgfpathlineto{\pgfqpoint{4.913435in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{4.914305in}{0.854645in}}%
\pgfpathlineto{\pgfqpoint{4.914826in}{0.877395in}}%
\pgfpathlineto{\pgfqpoint{4.915000in}{0.871605in}}%
\pgfpathlineto{\pgfqpoint{4.915867in}{0.865488in}}%
\pgfpathlineto{\pgfqpoint{4.916040in}{0.880306in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{4.917251in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{4.917769in}{0.854519in}}%
\pgfpathlineto{\pgfqpoint{4.917941in}{0.867386in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{0.871266in}}%
\pgfpathlineto{\pgfqpoint{4.918286in}{0.860693in}}%
\pgfpathlineto{\pgfqpoint{4.918631in}{0.860925in}}%
\pgfpathlineto{\pgfqpoint{4.918803in}{0.872177in}}%
\pgfpathlineto{\pgfqpoint{4.919147in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.871424in}}%
\pgfpathlineto{\pgfqpoint{4.919663in}{0.868283in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{4.920179in}{0.866528in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.867928in}}%
\pgfpathlineto{\pgfqpoint{4.920522in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{4.920865in}{0.859165in}}%
\pgfpathlineto{\pgfqpoint{4.921208in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{4.921379in}{0.862733in}}%
\pgfpathlineto{\pgfqpoint{4.921893in}{0.861105in}}%
\pgfpathlineto{\pgfqpoint{4.922064in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{4.922235in}{0.874263in}}%
\pgfpathlineto{\pgfqpoint{4.922406in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{0.859411in}}%
\pgfpathlineto{\pgfqpoint{4.922918in}{0.868173in}}%
\pgfpathlineto{\pgfqpoint{4.923260in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{4.923431in}{0.868744in}}%
\pgfpathlineto{\pgfqpoint{4.923601in}{0.862806in}}%
\pgfpathlineto{\pgfqpoint{4.923942in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{4.924623in}{0.878462in}}%
\pgfpathlineto{\pgfqpoint{4.924793in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{4.924963in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{4.925303in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{4.925473in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{4.925813in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{4.925983in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.879781in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{4.927000in}{0.872150in}}%
\pgfpathlineto{\pgfqpoint{4.927507in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{4.927677in}{0.863326in}}%
\pgfpathlineto{\pgfqpoint{4.927846in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{4.928015in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{4.928521in}{0.867333in}}%
\pgfpathlineto{\pgfqpoint{4.928690in}{0.874010in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{0.874255in}}%
\pgfpathlineto{\pgfqpoint{4.929533in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{0.872974in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{0.878414in}}%
\pgfpathlineto{\pgfqpoint{4.930711in}{0.862262in}}%
\pgfpathlineto{\pgfqpoint{4.930879in}{0.862548in}}%
\pgfpathlineto{\pgfqpoint{4.931047in}{0.863975in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{4.931383in}{0.873328in}}%
\pgfpathlineto{\pgfqpoint{4.931551in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{4.931718in}{0.856551in}}%
\pgfpathlineto{\pgfqpoint{4.932054in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{4.933058in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{4.933226in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{4.933727in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{4.934561in}{0.875885in}}%
\pgfpathlineto{\pgfqpoint{4.934728in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.865773in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{4.935561in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{4.935894in}{0.873950in}}%
\pgfpathlineto{\pgfqpoint{4.936060in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{4.936226in}{0.860551in}}%
\pgfpathlineto{\pgfqpoint{4.936558in}{0.868653in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{4.936890in}{0.862186in}}%
\pgfpathlineto{\pgfqpoint{4.937056in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{0.871655in}}%
\pgfpathlineto{\pgfqpoint{4.937554in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{4.937719in}{0.866672in}}%
\pgfpathlineto{\pgfqpoint{4.938051in}{0.872449in}}%
\pgfpathlineto{\pgfqpoint{4.938216in}{0.863802in}}%
\pgfpathlineto{\pgfqpoint{4.938712in}{0.866768in}}%
\pgfpathlineto{\pgfqpoint{4.939043in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.869556in}}%
\pgfpathlineto{\pgfqpoint{4.939373in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{4.939538in}{0.871093in}}%
\pgfpathlineto{\pgfqpoint{4.939703in}{0.875261in}}%
\pgfpathlineto{\pgfqpoint{4.939868in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{4.940363in}{0.866997in}}%
\pgfpathlineto{\pgfqpoint{4.940528in}{0.861662in}}%
\pgfpathlineto{\pgfqpoint{4.940692in}{0.871480in}}%
\pgfpathlineto{\pgfqpoint{4.941022in}{0.861972in}}%
\pgfpathlineto{\pgfqpoint{4.941186in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{4.941351in}{0.870619in}}%
\pgfpathlineto{\pgfqpoint{4.941679in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{4.941844in}{0.859774in}}%
\pgfpathlineto{\pgfqpoint{4.942008in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{0.873722in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{0.871692in}}%
\pgfpathlineto{\pgfqpoint{4.943648in}{0.854597in}}%
\pgfpathlineto{\pgfqpoint{4.944138in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{4.944302in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{4.944465in}{0.861157in}}%
\pgfpathlineto{\pgfqpoint{4.944629in}{0.876053in}}%
\pgfpathlineto{\pgfqpoint{4.945119in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{4.945608in}{0.860680in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.869014in}}%
\pgfpathlineto{\pgfqpoint{4.945934in}{0.868297in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{0.876002in}}%
\pgfpathlineto{\pgfqpoint{4.946422in}{0.871889in}}%
\pgfpathlineto{\pgfqpoint{4.946585in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{4.947235in}{0.861749in}}%
\pgfpathlineto{\pgfqpoint{4.947398in}{0.865462in}}%
\pgfpathlineto{\pgfqpoint{4.947560in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{4.948209in}{0.866427in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.865552in}}%
\pgfpathlineto{\pgfqpoint{4.948696in}{0.856870in}}%
\pgfpathlineto{\pgfqpoint{4.948858in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{4.949019in}{0.881481in}}%
\pgfpathlineto{\pgfqpoint{4.949343in}{0.877459in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{4.949990in}{0.873705in}}%
\pgfpathlineto{\pgfqpoint{4.950151in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{4.950313in}{0.867151in}}%
\pgfpathlineto{\pgfqpoint{4.951120in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{0.875019in}}%
\pgfpathlineto{\pgfqpoint{4.951764in}{0.865867in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.852545in}}%
\pgfpathlineto{\pgfqpoint{4.952086in}{0.868921in}}%
\pgfpathlineto{\pgfqpoint{4.952247in}{0.866946in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{0.867734in}}%
\pgfpathlineto{\pgfqpoint{4.952568in}{0.860728in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{4.953050in}{0.861051in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{0.871225in}}%
\pgfpathlineto{\pgfqpoint{4.953532in}{0.873631in}}%
\pgfpathlineto{\pgfqpoint{4.954333in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{4.954973in}{0.863361in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{4.955293in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{4.955613in}{0.863104in}}%
\pgfpathlineto{\pgfqpoint{4.955772in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{0.864372in}}%
\pgfpathlineto{\pgfqpoint{4.956251in}{0.855216in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{0.873727in}}%
\pgfpathlineto{\pgfqpoint{4.956889in}{0.867125in}}%
\pgfpathlineto{\pgfqpoint{4.957048in}{0.866547in}}%
\pgfpathlineto{\pgfqpoint{4.957207in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{4.957685in}{0.851516in}}%
\pgfpathlineto{\pgfqpoint{4.957844in}{0.860083in}}%
\pgfpathlineto{\pgfqpoint{4.958003in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{4.958162in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{4.958955in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{4.959431in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{4.959590in}{0.856162in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{0.869682in}}%
\pgfpathlineto{\pgfqpoint{4.960065in}{0.852496in}}%
\pgfpathlineto{\pgfqpoint{4.960223in}{0.868553in}}%
\pgfpathlineto{\pgfqpoint{4.960697in}{0.845604in}}%
\pgfpathlineto{\pgfqpoint{4.960855in}{0.858442in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{0.868467in}}%
\pgfpathlineto{\pgfqpoint{4.961329in}{0.853444in}}%
\pgfpathlineto{\pgfqpoint{4.961645in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{4.962118in}{0.863201in}}%
\pgfpathlineto{\pgfqpoint{4.962276in}{0.859669in}}%
\pgfpathlineto{\pgfqpoint{4.962591in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{4.963220in}{0.868000in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.843789in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{4.964477in}{0.854090in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.848450in}}%
\pgfpathlineto{\pgfqpoint{4.965417in}{0.874250in}}%
\pgfpathlineto{\pgfqpoint{4.965573in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{4.965886in}{0.862535in}}%
\pgfpathlineto{\pgfqpoint{4.966043in}{0.877670in}}%
\pgfpathlineto{\pgfqpoint{4.966355in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{4.967292in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{4.967760in}{0.874709in}}%
\pgfpathlineto{\pgfqpoint{4.967915in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{4.968071in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{4.968227in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{4.968383in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{4.968694in}{0.861868in}}%
\pgfpathlineto{\pgfqpoint{4.969005in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{4.969626in}{0.866420in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{0.869845in}}%
\pgfpathlineto{\pgfqpoint{4.969936in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{4.970091in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{4.970401in}{0.865503in}}%
\pgfpathlineto{\pgfqpoint{4.970556in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{4.970711in}{0.866976in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{4.971640in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.971794in}{0.859887in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{0.870896in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{0.876575in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{0.865846in}}%
\pgfpathlineto{\pgfqpoint{4.973029in}{0.852889in}}%
\pgfpathlineto{\pgfqpoint{4.973645in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{4.973799in}{0.868568in}}%
\pgfpathlineto{\pgfqpoint{4.974568in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{0.864117in}}%
\pgfpathlineto{\pgfqpoint{4.974875in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{4.975029in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{4.975182in}{0.850401in}}%
\pgfpathlineto{\pgfqpoint{4.975489in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{4.975642in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{4.975796in}{0.862527in}}%
\pgfpathlineto{\pgfqpoint{4.975949in}{0.866656in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.869637in}}%
\pgfpathlineto{\pgfqpoint{4.976255in}{0.864273in}}%
\pgfpathlineto{\pgfqpoint{4.976408in}{0.860907in}}%
\pgfpathlineto{\pgfqpoint{4.976562in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{0.868039in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{4.977173in}{0.868491in}}%
\pgfpathlineto{\pgfqpoint{4.977326in}{0.855909in}}%
\pgfpathlineto{\pgfqpoint{4.977479in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{4.977937in}{0.861839in}}%
\pgfpathlineto{\pgfqpoint{4.978089in}{0.860441in}}%
\pgfpathlineto{\pgfqpoint{4.978242in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{4.978395in}{0.866272in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{4.978699in}{0.864394in}}%
\pgfpathlineto{\pgfqpoint{4.979156in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{4.979308in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{4.979613in}{0.851785in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{4.980069in}{0.850663in}}%
\pgfpathlineto{\pgfqpoint{4.980221in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{4.980828in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{0.866734in}}%
\pgfpathlineto{\pgfqpoint{4.981889in}{0.859033in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{0.850738in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{4.982494in}{0.853775in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{0.858221in}}%
\pgfpathlineto{\pgfqpoint{4.982947in}{0.868418in}}%
\pgfpathlineto{\pgfqpoint{4.983400in}{0.866420in}}%
\pgfpathlineto{\pgfqpoint{4.983853in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{0.865772in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.857570in}}%
\pgfpathlineto{\pgfqpoint{4.984757in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{4.984907in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{4.985057in}{0.870715in}}%
\pgfpathlineto{\pgfqpoint{4.985508in}{0.863784in}}%
\pgfpathlineto{\pgfqpoint{4.985659in}{0.867322in}}%
\pgfpathlineto{\pgfqpoint{4.985809in}{0.864633in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.860549in}}%
\pgfpathlineto{\pgfqpoint{4.986109in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{4.986709in}{0.868412in}}%
\pgfpathlineto{\pgfqpoint{4.986859in}{0.862991in}}%
\pgfpathlineto{\pgfqpoint{4.987009in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{4.987308in}{0.860849in}}%
\pgfpathlineto{\pgfqpoint{4.987458in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{4.987907in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{4.988056in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{4.988206in}{0.867291in}}%
\pgfpathlineto{\pgfqpoint{4.988803in}{0.850867in}}%
\pgfpathlineto{\pgfqpoint{4.989251in}{0.871594in}}%
\pgfpathlineto{\pgfqpoint{4.989549in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{4.990145in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{4.990442in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{4.990740in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{4.991186in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{4.991631in}{0.869511in}}%
\pgfpathlineto{\pgfqpoint{4.991779in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{4.992076in}{0.860133in}}%
\pgfpathlineto{\pgfqpoint{4.992224in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{4.992372in}{0.854845in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{4.992965in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{4.993556in}{0.863974in}}%
\pgfpathlineto{\pgfqpoint{4.993704in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{4.993852in}{0.871177in}}%
\pgfpathlineto{\pgfqpoint{4.994000in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{4.994295in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{4.994442in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{4.994590in}{0.860577in}}%
\pgfpathlineto{\pgfqpoint{4.994737in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{0.863314in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{0.860257in}}%
\pgfpathlineto{\pgfqpoint{4.995621in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{4.995769in}{0.861144in}}%
\pgfpathlineto{\pgfqpoint{4.995916in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{4.996357in}{0.853304in}}%
\pgfpathlineto{\pgfqpoint{4.996504in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{4.996798in}{0.864524in}}%
\pgfpathlineto{\pgfqpoint{4.996944in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{4.997091in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{4.997678in}{0.863276in}}%
\pgfpathlineto{\pgfqpoint{4.997971in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{4.998264in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{4.998557in}{0.857971in}}%
\pgfpathlineto{\pgfqpoint{4.998995in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{4.999726in}{0.866982in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{0.853348in}}%
\pgfpathlineto{\pgfqpoint{5.000601in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{5.000892in}{0.870767in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{5.001474in}{0.860524in}}%
\pgfpathlineto{\pgfqpoint{5.001765in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{0.857802in}}%
\pgfpathlineto{\pgfqpoint{5.002056in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{5.002346in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{5.002636in}{0.863545in}}%
\pgfpathlineto{\pgfqpoint{5.003071in}{0.853905in}}%
\pgfpathlineto{\pgfqpoint{5.003216in}{0.863407in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{0.851990in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{0.852789in}}%
\pgfpathlineto{\pgfqpoint{5.003940in}{0.854549in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{5.004374in}{0.853070in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{5.005097in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{5.005241in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{5.005530in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{5.005962in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{0.852524in}}%
\pgfpathlineto{\pgfqpoint{5.006538in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.858751in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.857228in}}%
\pgfpathlineto{\pgfqpoint{5.007401in}{0.858766in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.865322in}}%
\pgfpathlineto{\pgfqpoint{5.007689in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{5.007832in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{5.007976in}{0.865444in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{0.857703in}}%
\pgfpathlineto{\pgfqpoint{5.008263in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{5.008550in}{0.848271in}}%
\pgfpathlineto{\pgfqpoint{5.008836in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{5.009266in}{0.868046in}}%
\pgfpathlineto{\pgfqpoint{5.009409in}{0.856484in}}%
\pgfpathlineto{\pgfqpoint{5.009552in}{0.863986in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.864884in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{0.872209in}}%
\pgfpathlineto{\pgfqpoint{5.010838in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{5.010981in}{0.860091in}}%
\pgfpathlineto{\pgfqpoint{5.011123in}{0.844281in}}%
\pgfpathlineto{\pgfqpoint{5.011408in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{5.011551in}{0.850223in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{5.012405in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{5.012831in}{0.859942in}}%
\pgfpathlineto{\pgfqpoint{5.012974in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.853880in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{5.014109in}{0.849984in}}%
\pgfpathlineto{\pgfqpoint{5.013542in}{0.862014in}}%
\pgfpathlineto{\pgfqpoint{5.014251in}{0.851387in}}%
\pgfpathlineto{\pgfqpoint{5.014392in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{5.014817in}{0.854967in}}%
\pgfpathlineto{\pgfqpoint{5.015241in}{0.849394in}}%
\pgfpathlineto{\pgfqpoint{5.015383in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.853021in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{0.855104in}}%
\pgfpathlineto{\pgfqpoint{5.016230in}{0.835366in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{0.855706in}}%
\pgfpathlineto{\pgfqpoint{5.016653in}{0.859620in}}%
\pgfpathlineto{\pgfqpoint{5.016794in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.857174in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{5.017640in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{0.841343in}}%
\pgfpathlineto{\pgfqpoint{5.018624in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{5.018904in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.851107in}}%
\pgfpathlineto{\pgfqpoint{5.019185in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{5.019466in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{5.019746in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{5.020026in}{0.856320in}}%
\pgfpathlineto{\pgfqpoint{5.020306in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.850138in}}%
\pgfpathlineto{\pgfqpoint{5.020586in}{0.861189in}}%
\pgfpathlineto{\pgfqpoint{5.020726in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{5.021145in}{0.863788in}}%
\pgfpathlineto{\pgfqpoint{5.021285in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{5.021704in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{5.022401in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{5.022819in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{5.023097in}{0.859031in}}%
\pgfpathlineto{\pgfqpoint{5.023514in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{5.023931in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{5.024070in}{0.848244in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{5.024764in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{5.024903in}{0.853309in}}%
\pgfpathlineto{\pgfqpoint{5.025042in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{5.025180in}{0.860117in}}%
\pgfpathlineto{\pgfqpoint{5.025319in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{5.025596in}{0.842279in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{0.851591in}}%
\pgfpathlineto{\pgfqpoint{5.026287in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{5.026426in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{5.026564in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{5.026702in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{5.027530in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{0.849625in}}%
\pgfpathlineto{\pgfqpoint{5.027806in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{5.028081in}{0.859209in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.838664in}}%
\pgfpathlineto{\pgfqpoint{5.029320in}{0.855137in}}%
\pgfpathlineto{\pgfqpoint{5.030006in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{5.029732in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{5.030143in}{0.845728in}}%
\pgfpathlineto{\pgfqpoint{5.030418in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{5.030555in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{5.030692in}{0.854703in}}%
\pgfpathlineto{\pgfqpoint{5.031240in}{0.843145in}}%
\pgfpathlineto{\pgfqpoint{5.031787in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{5.031923in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{5.032060in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{5.032333in}{0.851405in}}%
\pgfpathlineto{\pgfqpoint{5.032743in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{5.032879in}{0.849148in}}%
\pgfpathlineto{\pgfqpoint{5.033016in}{0.864986in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{5.033424in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{5.033969in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{5.034105in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{5.034649in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{0.846277in}}%
\pgfpathlineto{\pgfqpoint{5.034921in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{5.035328in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{5.035735in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{5.036007in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{5.036684in}{0.833007in}}%
\pgfpathlineto{\pgfqpoint{5.037090in}{0.853622in}}%
\pgfpathlineto{\pgfqpoint{5.037495in}{0.852094in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{5.038305in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{5.038440in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{0.847614in}}%
\pgfpathlineto{\pgfqpoint{5.038710in}{0.842788in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{0.848532in}}%
\pgfpathlineto{\pgfqpoint{5.038979in}{0.841521in}}%
\pgfpathlineto{\pgfqpoint{5.039249in}{0.847810in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{0.839658in}}%
\pgfpathlineto{\pgfqpoint{5.039652in}{0.849960in}}%
\pgfpathlineto{\pgfqpoint{5.039787in}{0.840207in}}%
\pgfpathlineto{\pgfqpoint{5.039921in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{5.040325in}{0.841836in}}%
\pgfpathlineto{\pgfqpoint{5.040459in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.843348in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{0.839171in}}%
\pgfpathlineto{\pgfqpoint{5.041398in}{0.846834in}}%
\pgfpathlineto{\pgfqpoint{5.041532in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{5.041666in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{5.041800in}{0.839519in}}%
\pgfpathlineto{\pgfqpoint{5.042068in}{0.851021in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{5.042470in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{5.042737in}{0.847772in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{0.854711in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{0.842209in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{0.853082in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{5.044339in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{5.044472in}{0.833499in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{0.854652in}}%
\pgfpathlineto{\pgfqpoint{5.044871in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{5.045536in}{0.850329in}}%
\pgfpathlineto{\pgfqpoint{5.045669in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{5.045935in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{5.046068in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{5.046466in}{0.845087in}}%
\pgfpathlineto{\pgfqpoint{5.046599in}{0.838984in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.846721in}}%
\pgfpathlineto{\pgfqpoint{5.046996in}{0.849108in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{5.047394in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{5.047526in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{5.047659in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{0.847799in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{5.048320in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{5.048452in}{0.849944in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{0.845081in}}%
\pgfpathlineto{\pgfqpoint{5.048980in}{0.835323in}}%
\pgfpathlineto{\pgfqpoint{5.049112in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{5.049244in}{0.854299in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{0.851644in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{5.050693in}{0.847859in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{0.838644in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{0.847820in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{5.051482in}{0.858674in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{5.052007in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{5.052531in}{0.847486in}}%
\pgfpathlineto{\pgfqpoint{5.052662in}{0.843893in}}%
\pgfpathlineto{\pgfqpoint{5.052793in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{5.052924in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{5.053055in}{0.832077in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{5.053579in}{0.849542in}}%
\pgfpathlineto{\pgfqpoint{5.053971in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.835888in}}%
\pgfpathlineto{\pgfqpoint{5.054624in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{5.054754in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{5.055015in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{5.055666in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{5.055927in}{0.836678in}}%
\pgfpathlineto{\pgfqpoint{5.056187in}{0.843471in}}%
\pgfpathlineto{\pgfqpoint{5.056317in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{5.056447in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{5.057096in}{0.824992in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{5.057615in}{0.842350in}}%
\pgfpathlineto{\pgfqpoint{5.057745in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{5.057875in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{0.846344in}}%
\pgfpathlineto{\pgfqpoint{5.058393in}{0.833586in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{5.058781in}{0.847992in}}%
\pgfpathlineto{\pgfqpoint{5.059428in}{0.827245in}}%
\pgfpathlineto{\pgfqpoint{5.059815in}{0.824973in}}%
\pgfpathlineto{\pgfqpoint{5.060460in}{0.842854in}}%
\pgfpathlineto{\pgfqpoint{5.060589in}{0.830773in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.837664in}}%
\pgfpathlineto{\pgfqpoint{5.060976in}{0.849198in}}%
\pgfpathlineto{\pgfqpoint{5.061105in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{5.061362in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{0.835201in}}%
\pgfpathlineto{\pgfqpoint{5.062134in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{5.062262in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{5.062391in}{0.834787in}}%
\pgfpathlineto{\pgfqpoint{5.062776in}{0.842109in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.826602in}}%
\pgfpathlineto{\pgfqpoint{5.063673in}{0.838427in}}%
\pgfpathlineto{\pgfqpoint{5.063801in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{5.063929in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{5.064313in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{5.064825in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{5.064697in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{5.065080in}{0.831518in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{5.065591in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{5.065973in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{5.066992in}{0.848968in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{5.067119in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{5.067374in}{0.840922in}}%
\pgfpathlineto{\pgfqpoint{5.067501in}{0.853066in}}%
\pgfpathlineto{\pgfqpoint{5.067755in}{0.838458in}}%
\pgfpathlineto{\pgfqpoint{5.068009in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{5.068136in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{5.068517in}{0.836240in}}%
\pgfpathlineto{\pgfqpoint{5.068643in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{5.068897in}{0.839899in}}%
\pgfpathlineto{\pgfqpoint{5.069024in}{0.831393in}}%
\pgfpathlineto{\pgfqpoint{5.069277in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{5.069657in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{5.070163in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{5.070289in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{5.070542in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{0.837896in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{0.837822in}}%
\pgfpathlineto{\pgfqpoint{5.070920in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{5.071173in}{0.836019in}}%
\pgfpathlineto{\pgfqpoint{5.071299in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{5.071425in}{0.841126in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{0.842580in}}%
\pgfpathlineto{\pgfqpoint{5.072055in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{5.072307in}{0.831989in}}%
\pgfpathlineto{\pgfqpoint{5.072684in}{0.841680in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{5.073061in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{5.073313in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{0.846353in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.829061in}}%
\pgfpathlineto{\pgfqpoint{5.073940in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{5.074316in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{5.074943in}{0.850104in}}%
\pgfpathlineto{\pgfqpoint{5.075693in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{5.076068in}{0.847595in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{0.842625in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{0.848004in}}%
\pgfpathlineto{\pgfqpoint{5.076567in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{5.076817in}{0.843844in}}%
\pgfpathlineto{\pgfqpoint{5.076941in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{5.077066in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{0.843602in}}%
\pgfpathlineto{\pgfqpoint{5.077440in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{5.077938in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{5.079304in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{5.079552in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{5.079924in}{0.844433in}}%
\pgfpathlineto{\pgfqpoint{5.080543in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{5.081038in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{5.081162in}{0.852693in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{0.844678in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{0.860356in}}%
\pgfpathlineto{\pgfqpoint{5.082026in}{0.848327in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{5.082396in}{0.846673in}}%
\pgfpathlineto{\pgfqpoint{5.082766in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{5.083012in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{5.083258in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{5.083382in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{5.083505in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{0.851825in}}%
\pgfpathlineto{\pgfqpoint{5.084242in}{0.835582in}}%
\pgfpathlineto{\pgfqpoint{5.084488in}{0.860550in}}%
\pgfpathlineto{\pgfqpoint{5.084856in}{0.853207in}}%
\pgfpathlineto{\pgfqpoint{5.084978in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{5.085346in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{5.085836in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{5.086815in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.843112in}}%
\pgfpathlineto{\pgfqpoint{5.087059in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{5.087181in}{0.845977in}}%
\pgfpathlineto{\pgfqpoint{5.087791in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{5.088522in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{5.088644in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{5.089374in}{0.853714in}}%
\pgfpathlineto{\pgfqpoint{5.089495in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{5.090102in}{0.849351in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{0.863539in}}%
\pgfpathlineto{\pgfqpoint{5.090830in}{0.864899in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{0.846367in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{5.091556in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{5.091798in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{5.092161in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{5.092644in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{5.093489in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{5.093609in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{5.094572in}{0.840511in}}%
\pgfpathlineto{\pgfqpoint{5.094933in}{0.859996in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{5.095533in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{5.096133in}{0.848230in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.857992in}}%
\pgfpathlineto{\pgfqpoint{5.096732in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{5.097091in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{5.096971in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{5.097211in}{0.850666in}}%
\pgfpathlineto{\pgfqpoint{5.097330in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{0.858821in}}%
\pgfpathlineto{\pgfqpoint{5.097928in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{5.098047in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.852475in}}%
\pgfpathlineto{\pgfqpoint{5.098644in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{5.098882in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{5.099002in}{0.856234in}}%
\pgfpathlineto{\pgfqpoint{5.099121in}{0.850700in}}%
\pgfpathlineto{\pgfqpoint{5.099359in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{5.099478in}{0.852421in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.851902in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{0.859237in}}%
\pgfpathlineto{\pgfqpoint{5.100430in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.849537in}}%
\pgfpathlineto{\pgfqpoint{5.101498in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{5.101616in}{0.855633in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{0.842740in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.854216in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{0.845681in}}%
\pgfpathlineto{\pgfqpoint{5.103155in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{5.103273in}{0.858635in}}%
\pgfpathlineto{\pgfqpoint{5.103391in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{5.103509in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{5.103627in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.844682in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{5.104453in}{0.850528in}}%
\pgfpathlineto{\pgfqpoint{5.104807in}{0.833292in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{5.105160in}{0.842514in}}%
\pgfpathlineto{\pgfqpoint{5.105277in}{0.843138in}}%
\pgfpathlineto{\pgfqpoint{5.105395in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{5.105748in}{0.841704in}}%
\pgfpathlineto{\pgfqpoint{5.105865in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{5.105983in}{0.833193in}}%
\pgfpathlineto{\pgfqpoint{5.106100in}{0.845712in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{5.106922in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{5.107039in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{5.107508in}{0.842642in}}%
\pgfpathlineto{\pgfqpoint{5.107976in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{5.107742in}{0.843946in}}%
\pgfpathlineto{\pgfqpoint{5.108093in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{5.108327in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{0.850265in}}%
\pgfpathlineto{\pgfqpoint{5.109028in}{0.852078in}}%
\pgfpathlineto{\pgfqpoint{5.109145in}{0.829159in}}%
\pgfpathlineto{\pgfqpoint{5.109378in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{0.847764in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{0.833440in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.839872in}}%
\pgfpathlineto{\pgfqpoint{5.110776in}{0.834676in}}%
\pgfpathlineto{\pgfqpoint{5.110893in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{5.111358in}{0.839710in}}%
\pgfpathlineto{\pgfqpoint{5.111590in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{5.111938in}{0.847945in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{0.840207in}}%
\pgfpathlineto{\pgfqpoint{5.112518in}{0.852574in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{5.112982in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{5.113329in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{5.113561in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{5.113676in}{0.849441in}}%
\pgfpathlineto{\pgfqpoint{5.113792in}{0.834624in}}%
\pgfpathlineto{\pgfqpoint{5.114023in}{0.850291in}}%
\pgfpathlineto{\pgfqpoint{5.114254in}{0.845432in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.839374in}}%
\pgfpathlineto{\pgfqpoint{5.114716in}{0.849009in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{5.115177in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.843484in}}%
\pgfpathlineto{\pgfqpoint{5.115408in}{0.833040in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.842843in}}%
\pgfpathlineto{\pgfqpoint{5.116329in}{0.838569in}}%
\pgfpathlineto{\pgfqpoint{5.116444in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{5.116904in}{0.831267in}}%
\pgfpathlineto{\pgfqpoint{5.117248in}{0.839717in}}%
\pgfpathlineto{\pgfqpoint{5.117478in}{0.836542in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{5.117708in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{5.117937in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{5.118166in}{0.845184in}}%
\pgfpathlineto{\pgfqpoint{5.118510in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{5.118968in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{5.119311in}{0.844337in}}%
\pgfpathlineto{\pgfqpoint{5.119425in}{0.830776in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.848777in}}%
\pgfpathlineto{\pgfqpoint{5.119996in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{5.120225in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{5.120567in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{5.120795in}{0.855062in}}%
\pgfpathlineto{\pgfqpoint{5.120909in}{0.839396in}}%
\pgfpathlineto{\pgfqpoint{5.121137in}{0.852021in}}%
\pgfpathlineto{\pgfqpoint{5.121592in}{0.832664in}}%
\pgfpathlineto{\pgfqpoint{5.121706in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{5.122388in}{0.830123in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{5.122956in}{0.831437in}}%
\pgfpathlineto{\pgfqpoint{5.123069in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{5.123183in}{0.836195in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{5.123750in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{0.827672in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.844203in}}%
\pgfpathlineto{\pgfqpoint{5.124994in}{0.838564in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{5.125446in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{5.125559in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{5.126010in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{5.125898in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{5.126236in}{0.842058in}}%
\pgfpathlineto{\pgfqpoint{5.126799in}{0.833043in}}%
\pgfpathlineto{\pgfqpoint{5.126912in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{5.127137in}{0.843383in}}%
\pgfpathlineto{\pgfqpoint{5.127474in}{0.828355in}}%
\pgfpathlineto{\pgfqpoint{5.127587in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.824612in}}%
\pgfpathlineto{\pgfqpoint{5.127811in}{0.829289in}}%
\pgfpathlineto{\pgfqpoint{5.127924in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{5.128261in}{0.835400in}}%
\pgfpathlineto{\pgfqpoint{5.128373in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{5.128597in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{5.128710in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.823010in}}%
\pgfpathlineto{\pgfqpoint{5.128934in}{0.836860in}}%
\pgfpathlineto{\pgfqpoint{5.129270in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{5.129382in}{0.832426in}}%
\pgfpathlineto{\pgfqpoint{5.129606in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{5.129718in}{0.822493in}}%
\pgfpathlineto{\pgfqpoint{5.129942in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{5.130165in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.820765in}}%
\pgfpathlineto{\pgfqpoint{5.130612in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{5.130836in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{5.131059in}{0.838133in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{0.837080in}}%
\pgfpathlineto{\pgfqpoint{5.132063in}{0.825809in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{5.132953in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{0.847275in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{0.831901in}}%
\pgfpathlineto{\pgfqpoint{5.133509in}{0.827325in}}%
\pgfpathlineto{\pgfqpoint{5.133842in}{0.836311in}}%
\pgfpathlineto{\pgfqpoint{5.133953in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{5.134064in}{0.825597in}}%
\pgfpathlineto{\pgfqpoint{5.134396in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{5.134618in}{0.821662in}}%
\pgfpathlineto{\pgfqpoint{5.135172in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{5.135614in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{5.135725in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{5.135835in}{0.835481in}}%
\pgfpathlineto{\pgfqpoint{5.136057in}{0.822894in}}%
\pgfpathlineto{\pgfqpoint{5.136277in}{0.833187in}}%
\pgfpathlineto{\pgfqpoint{5.136609in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{5.136940in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{5.137050in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{5.137381in}{0.820569in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{0.833293in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{0.824648in}}%
\pgfpathlineto{\pgfqpoint{5.137821in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{5.138041in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{0.831910in}}%
\pgfpathlineto{\pgfqpoint{5.138371in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{5.138481in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{5.138591in}{0.833114in}}%
\pgfpathlineto{\pgfqpoint{5.138921in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{5.139470in}{0.831909in}}%
\pgfpathlineto{\pgfqpoint{5.139689in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{5.139908in}{0.829665in}}%
\pgfpathlineto{\pgfqpoint{5.140128in}{0.825990in}}%
\pgfpathlineto{\pgfqpoint{5.140237in}{0.843604in}}%
\pgfpathlineto{\pgfqpoint{5.140347in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{5.140785in}{0.834127in}}%
\pgfpathlineto{\pgfqpoint{5.141113in}{0.828071in}}%
\pgfpathlineto{\pgfqpoint{5.141222in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{5.141441in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{5.141550in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{5.141659in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{5.141768in}{0.832707in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.839339in}}%
\pgfpathlineto{\pgfqpoint{5.143077in}{0.818529in}}%
\pgfpathlineto{\pgfqpoint{5.143730in}{0.840123in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{5.143948in}{0.836397in}}%
\pgfpathlineto{\pgfqpoint{5.144165in}{0.842269in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{5.145251in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{5.145576in}{0.832665in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{0.833586in}}%
\pgfpathlineto{\pgfqpoint{5.145792in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{5.146009in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{5.146117in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{5.146550in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{0.826029in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{5.147846in}{0.825527in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{0.835412in}}%
\pgfpathlineto{\pgfqpoint{5.148277in}{0.836590in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{0.827968in}}%
\pgfpathlineto{\pgfqpoint{5.149139in}{0.843747in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{0.838668in}}%
\pgfpathlineto{\pgfqpoint{5.149891in}{0.827107in}}%
\pgfpathlineto{\pgfqpoint{5.149784in}{0.842667in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{5.150428in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{5.150535in}{0.835981in}}%
\pgfpathlineto{\pgfqpoint{5.150642in}{0.832544in}}%
\pgfpathlineto{\pgfqpoint{5.150857in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{5.151071in}{0.836300in}}%
\pgfpathlineto{\pgfqpoint{5.151500in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{5.151607in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{5.151928in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{5.151821in}{0.839113in}}%
\pgfpathlineto{\pgfqpoint{5.152141in}{0.837353in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{5.152355in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{5.152462in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{0.837524in}}%
\pgfpathlineto{\pgfqpoint{5.152889in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{5.153103in}{0.827189in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{5.153316in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{5.153743in}{0.832927in}}%
\pgfpathlineto{\pgfqpoint{5.153956in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{5.154275in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{5.154594in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.842398in}}%
\pgfpathlineto{\pgfqpoint{5.155126in}{0.824172in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.836765in}}%
\pgfpathlineto{\pgfqpoint{5.155869in}{0.828231in}}%
\pgfpathlineto{\pgfqpoint{5.155763in}{0.837865in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{5.156081in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{5.156505in}{0.833242in}}%
\pgfpathlineto{\pgfqpoint{5.156717in}{0.842472in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.832463in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{5.157141in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{0.847279in}}%
\pgfpathlineto{\pgfqpoint{5.157353in}{0.834925in}}%
\pgfpathlineto{\pgfqpoint{5.157564in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{5.157670in}{0.825741in}}%
\pgfpathlineto{\pgfqpoint{5.157987in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.832107in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.837313in}}%
\pgfpathlineto{\pgfqpoint{5.158831in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{5.158937in}{0.848514in}}%
\pgfpathlineto{\pgfqpoint{5.159148in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{5.159674in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.844529in}}%
\pgfpathlineto{\pgfqpoint{5.159990in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{5.160200in}{0.849404in}}%
\pgfpathlineto{\pgfqpoint{5.160726in}{0.849020in}}%
\pgfpathlineto{\pgfqpoint{5.161041in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{0.847937in}}%
\pgfpathlineto{\pgfqpoint{5.161775in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{5.161985in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{5.162090in}{0.840922in}}%
\pgfpathlineto{\pgfqpoint{5.162613in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{5.163136in}{0.842603in}}%
\pgfpathlineto{\pgfqpoint{5.163554in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{5.163763in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{5.164389in}{0.833180in}}%
\pgfpathlineto{\pgfqpoint{5.164910in}{0.851101in}}%
\pgfpathlineto{\pgfqpoint{5.165014in}{0.844346in}}%
\pgfpathlineto{\pgfqpoint{5.165223in}{0.834951in}}%
\pgfpathlineto{\pgfqpoint{5.165327in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{5.165431in}{0.843486in}}%
\pgfpathlineto{\pgfqpoint{5.165639in}{0.850663in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{5.165951in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{5.166263in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{5.166470in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{5.166678in}{0.838006in}}%
\pgfpathlineto{\pgfqpoint{5.167093in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{5.167300in}{0.845883in}}%
\pgfpathlineto{\pgfqpoint{5.167818in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{0.852266in}}%
\pgfpathlineto{\pgfqpoint{5.168543in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{5.168749in}{0.855057in}}%
\pgfpathlineto{\pgfqpoint{5.168956in}{0.846604in}}%
\pgfpathlineto{\pgfqpoint{5.169266in}{0.855845in}}%
\pgfpathlineto{\pgfqpoint{5.169679in}{0.839583in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{0.844131in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{5.170194in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{5.170812in}{0.841363in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.858029in}}%
\pgfpathlineto{\pgfqpoint{5.171326in}{0.848783in}}%
\pgfpathlineto{\pgfqpoint{5.171635in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{5.171532in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{5.171737in}{0.850691in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{0.859779in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{5.172251in}{0.850630in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{5.172968in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{5.173071in}{0.839032in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{5.173480in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{5.173685in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{5.173992in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{5.174196in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{5.174809in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{5.175319in}{0.855012in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{5.175523in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{0.860358in}}%
\pgfpathlineto{\pgfqpoint{5.176134in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.176440in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{5.176542in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{5.176948in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{5.177355in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{5.177558in}{0.856713in}}%
\pgfpathlineto{\pgfqpoint{5.177659in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.845774in}}%
\pgfpathlineto{\pgfqpoint{5.178268in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{5.178369in}{0.848745in}}%
\pgfpathlineto{\pgfqpoint{5.178572in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{0.839610in}}%
\pgfpathlineto{\pgfqpoint{5.178875in}{0.862361in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{5.179381in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.849083in}}%
\pgfpathlineto{\pgfqpoint{5.179786in}{0.864253in}}%
\pgfpathlineto{\pgfqpoint{5.180190in}{0.848019in}}%
\pgfpathlineto{\pgfqpoint{5.180291in}{0.844844in}}%
\pgfpathlineto{\pgfqpoint{5.180493in}{0.853604in}}%
\pgfpathlineto{\pgfqpoint{5.180593in}{0.848814in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.181299in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{0.842269in}}%
\pgfpathlineto{\pgfqpoint{5.182205in}{0.849294in}}%
\pgfpathlineto{\pgfqpoint{5.182305in}{0.842403in}}%
\pgfpathlineto{\pgfqpoint{5.182506in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{5.182607in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{5.182707in}{0.860827in}}%
\pgfpathlineto{\pgfqpoint{5.182808in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{5.183109in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{5.183410in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{5.183711in}{0.847142in}}%
\pgfpathlineto{\pgfqpoint{5.183811in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{5.184112in}{0.836892in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{5.184612in}{0.835604in}}%
\pgfpathlineto{\pgfqpoint{5.184712in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.858937in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.829615in}}%
\pgfpathlineto{\pgfqpoint{5.186011in}{0.836775in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{5.186609in}{0.847879in}}%
\pgfpathlineto{\pgfqpoint{5.187008in}{0.840687in}}%
\pgfpathlineto{\pgfqpoint{5.186908in}{0.852603in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{5.187803in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{5.188201in}{0.834619in}}%
\pgfpathlineto{\pgfqpoint{5.188499in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{5.188995in}{0.837745in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{0.853800in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{5.189589in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{5.189688in}{0.846102in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{0.847669in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{0.842530in}}%
\pgfpathlineto{\pgfqpoint{5.190381in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{5.190579in}{0.834261in}}%
\pgfpathlineto{\pgfqpoint{5.190875in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{5.190974in}{0.851819in}}%
\pgfpathlineto{\pgfqpoint{5.191073in}{0.837003in}}%
\pgfpathlineto{\pgfqpoint{5.191566in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{5.191665in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{5.192256in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{5.192945in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{0.844083in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{5.194124in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{0.861437in}}%
\pgfpathlineto{\pgfqpoint{5.194419in}{0.846224in}}%
\pgfpathlineto{\pgfqpoint{5.194615in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{5.194811in}{0.835658in}}%
\pgfpathlineto{\pgfqpoint{5.195105in}{0.851652in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{0.845027in}}%
\pgfpathlineto{\pgfqpoint{5.195496in}{0.854366in}}%
\pgfpathlineto{\pgfqpoint{5.195594in}{0.849040in}}%
\pgfpathlineto{\pgfqpoint{5.196181in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{5.196278in}{0.857071in}}%
\pgfpathlineto{\pgfqpoint{5.196376in}{0.849059in}}%
\pgfpathlineto{\pgfqpoint{5.196864in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{5.197254in}{0.843994in}}%
\pgfpathlineto{\pgfqpoint{5.197449in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{5.197547in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{0.845323in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{0.843799in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{0.850417in}}%
\pgfpathlineto{\pgfqpoint{5.198034in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{5.198229in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{5.198423in}{0.847632in}}%
\pgfpathlineto{\pgfqpoint{5.198520in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{5.198909in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{5.199006in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.846756in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.852800in}}%
\pgfpathlineto{\pgfqpoint{5.199686in}{0.837959in}}%
\pgfpathlineto{\pgfqpoint{5.199783in}{0.859059in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{5.200268in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{5.200365in}{0.855179in}}%
\pgfpathlineto{\pgfqpoint{5.200655in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{5.200946in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.846721in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.847676in}}%
\pgfpathlineto{\pgfqpoint{5.201526in}{0.836744in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{5.201623in}{0.837049in}}%
\pgfpathlineto{\pgfqpoint{5.201816in}{0.854294in}}%
\pgfpathlineto{\pgfqpoint{5.202106in}{0.851800in}}%
\pgfpathlineto{\pgfqpoint{5.202202in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{5.202492in}{0.855885in}}%
\pgfpathlineto{\pgfqpoint{5.202588in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{5.203070in}{0.856228in}}%
\pgfpathlineto{\pgfqpoint{5.203744in}{0.842454in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{5.204033in}{0.839878in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.855067in}}%
\pgfpathlineto{\pgfqpoint{5.204513in}{0.856344in}}%
\pgfpathlineto{\pgfqpoint{5.204897in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{5.205089in}{0.846765in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{5.205377in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{5.205760in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{5.205856in}{0.862971in}}%
\pgfpathlineto{\pgfqpoint{5.206048in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{5.206335in}{0.854079in}}%
\pgfpathlineto{\pgfqpoint{5.206622in}{0.842472in}}%
\pgfpathlineto{\pgfqpoint{5.207005in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{5.207196in}{0.851451in}}%
\pgfpathlineto{\pgfqpoint{5.207291in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{5.207578in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{5.207673in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{0.844613in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{5.208246in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{5.208341in}{0.836786in}}%
\pgfpathlineto{\pgfqpoint{5.208627in}{0.865749in}}%
\pgfpathlineto{\pgfqpoint{5.208817in}{0.846187in}}%
\pgfpathlineto{\pgfqpoint{5.209008in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{0.853999in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{5.209674in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{5.209769in}{0.853486in}}%
\pgfpathlineto{\pgfqpoint{5.209864in}{0.868234in}}%
\pgfpathlineto{\pgfqpoint{5.210149in}{0.842136in}}%
\pgfpathlineto{\pgfqpoint{5.210339in}{0.856509in}}%
\pgfpathlineto{\pgfqpoint{5.210528in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{5.210908in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{5.210813in}{0.856308in}}%
\pgfpathlineto{\pgfqpoint{5.211003in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.854752in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{0.860947in}}%
\pgfpathlineto{\pgfqpoint{5.212044in}{0.858320in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{0.838720in}}%
\pgfpathlineto{\pgfqpoint{5.212517in}{0.852574in}}%
\pgfpathlineto{\pgfqpoint{5.212612in}{0.861475in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.846506in}}%
\pgfpathlineto{\pgfqpoint{5.212990in}{0.854990in}}%
\pgfpathlineto{\pgfqpoint{5.213084in}{0.843519in}}%
\pgfpathlineto{\pgfqpoint{5.213367in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{0.849757in}}%
\pgfpathlineto{\pgfqpoint{5.213839in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{5.214027in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{5.214121in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{5.214404in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{5.215062in}{0.859225in}}%
\pgfpathlineto{\pgfqpoint{5.215626in}{0.844112in}}%
\pgfpathlineto{\pgfqpoint{5.215438in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{5.215720in}{0.846419in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{5.216283in}{0.849040in}}%
\pgfpathlineto{\pgfqpoint{5.216471in}{0.848817in}}%
\pgfpathlineto{\pgfqpoint{5.216939in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{0.859128in}}%
\pgfpathlineto{\pgfqpoint{5.217594in}{0.842701in}}%
\pgfpathlineto{\pgfqpoint{5.217688in}{0.862122in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{5.218249in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{0.860917in}}%
\pgfpathlineto{\pgfqpoint{5.218435in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{5.218622in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{5.219089in}{0.846629in}}%
\pgfpathlineto{\pgfqpoint{5.219275in}{0.846207in}}%
\pgfpathlineto{\pgfqpoint{5.219648in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{5.220206in}{0.840790in}}%
\pgfpathlineto{\pgfqpoint{5.220299in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{5.220671in}{0.851257in}}%
\pgfpathlineto{\pgfqpoint{5.220764in}{0.840343in}}%
\pgfpathlineto{\pgfqpoint{5.220857in}{0.856429in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{5.221414in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{5.222342in}{0.838819in}}%
\pgfpathlineto{\pgfqpoint{5.222434in}{0.859303in}}%
\pgfpathlineto{\pgfqpoint{5.222990in}{0.828826in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{0.852955in}}%
\pgfpathlineto{\pgfqpoint{5.223637in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{5.223914in}{0.852966in}}%
\pgfpathlineto{\pgfqpoint{5.224375in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{5.224652in}{0.839052in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{5.225389in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{5.225481in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{5.226033in}{0.850261in}}%
\pgfpathlineto{\pgfqpoint{5.226584in}{0.837758in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{5.226860in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{5.227043in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{5.227502in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{5.227593in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{5.228235in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{5.228601in}{0.833699in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{0.838157in}}%
\pgfpathlineto{\pgfqpoint{5.228966in}{0.854125in}}%
\pgfpathlineto{\pgfqpoint{5.229332in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{5.229514in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{5.229879in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{5.230517in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{5.230973in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{5.231064in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{5.231246in}{0.836612in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{5.231882in}{0.851433in}}%
\pgfpathlineto{\pgfqpoint{5.232245in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{0.839084in}}%
\pgfpathlineto{\pgfqpoint{5.232427in}{0.836658in}}%
\pgfpathlineto{\pgfqpoint{5.232517in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{5.233062in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{5.233424in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.840778in}}%
\pgfpathlineto{\pgfqpoint{5.233876in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{5.233696in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{5.234057in}{0.845319in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{5.234419in}{0.833720in}}%
\pgfpathlineto{\pgfqpoint{5.234329in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.853204in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{5.234961in}{0.835111in}}%
\pgfpathlineto{\pgfqpoint{5.235051in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{5.235232in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{5.235322in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{0.844021in}}%
\pgfpathlineto{\pgfqpoint{5.235593in}{0.825107in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{5.235773in}{0.824883in}}%
\pgfpathlineto{\pgfqpoint{5.236223in}{0.836257in}}%
\pgfpathlineto{\pgfqpoint{5.236313in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{5.236583in}{0.827502in}}%
\pgfpathlineto{\pgfqpoint{5.236673in}{0.837383in}}%
\pgfpathlineto{\pgfqpoint{5.236763in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{5.236853in}{0.839961in}}%
\pgfpathlineto{\pgfqpoint{5.237033in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{5.237392in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{5.237662in}{0.825020in}}%
\pgfpathlineto{\pgfqpoint{5.238021in}{0.838802in}}%
\pgfpathlineto{\pgfqpoint{5.237931in}{0.823670in}}%
\pgfpathlineto{\pgfqpoint{5.238200in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{5.238290in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{5.238380in}{0.839205in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{5.239096in}{0.832217in}}%
\pgfpathlineto{\pgfqpoint{5.239275in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{5.239633in}{0.829017in}}%
\pgfpathlineto{\pgfqpoint{5.239901in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{5.240437in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{5.240526in}{0.839246in}}%
\pgfpathlineto{\pgfqpoint{5.240972in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{5.241418in}{0.838502in}}%
\pgfpathlineto{\pgfqpoint{5.241240in}{0.818567in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{5.241952in}{0.819341in}}%
\pgfpathlineto{\pgfqpoint{5.242041in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{5.242130in}{0.836196in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{0.819504in}}%
\pgfpathlineto{\pgfqpoint{5.242575in}{0.831374in}}%
\pgfpathlineto{\pgfqpoint{5.242842in}{0.824226in}}%
\pgfpathlineto{\pgfqpoint{5.242753in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{5.243019in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{5.243463in}{0.842473in}}%
\pgfpathlineto{\pgfqpoint{5.243286in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{5.243552in}{0.832669in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{0.829655in}}%
\pgfpathlineto{\pgfqpoint{5.243995in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{5.243818in}{0.827685in}}%
\pgfpathlineto{\pgfqpoint{5.244172in}{0.832217in}}%
\pgfpathlineto{\pgfqpoint{5.244261in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{5.244615in}{0.835611in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{5.244969in}{0.825595in}}%
\pgfpathlineto{\pgfqpoint{5.245146in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{5.245411in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{5.245323in}{0.828992in}}%
\pgfpathlineto{\pgfqpoint{5.245499in}{0.832479in}}%
\pgfpathlineto{\pgfqpoint{5.245588in}{0.825374in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{5.246029in}{0.830534in}}%
\pgfpathlineto{\pgfqpoint{5.246294in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{5.246206in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{0.831529in}}%
\pgfpathlineto{\pgfqpoint{5.246647in}{0.836728in}}%
\pgfpathlineto{\pgfqpoint{5.246735in}{0.825708in}}%
\pgfpathlineto{\pgfqpoint{5.246823in}{0.833227in}}%
\pgfpathlineto{\pgfqpoint{5.246911in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{5.247263in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{5.247703in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{5.247791in}{0.821491in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{0.831927in}}%
\pgfpathlineto{\pgfqpoint{5.248582in}{0.821456in}}%
\pgfpathlineto{\pgfqpoint{5.248758in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{5.248845in}{0.824206in}}%
\pgfpathlineto{\pgfqpoint{5.249284in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{5.249722in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{0.826025in}}%
\pgfpathlineto{\pgfqpoint{5.250335in}{0.844375in}}%
\pgfpathlineto{\pgfqpoint{5.250422in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{5.250859in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{0.828667in}}%
\pgfpathlineto{\pgfqpoint{5.251034in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{5.251733in}{0.828502in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{0.830559in}}%
\pgfpathlineto{\pgfqpoint{5.251907in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{5.251994in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{5.252081in}{0.830527in}}%
\pgfpathlineto{\pgfqpoint{5.252256in}{0.829641in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{5.253387in}{0.829738in}}%
\pgfpathlineto{\pgfqpoint{5.253474in}{0.830139in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{5.254256in}{0.823660in}}%
\pgfpathlineto{\pgfqpoint{5.254690in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{5.255383in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{5.255902in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{5.255989in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{5.256075in}{0.824211in}}%
\pgfpathlineto{\pgfqpoint{5.256421in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{5.256766in}{0.837842in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{5.257284in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{5.257715in}{0.828887in}}%
\pgfpathlineto{\pgfqpoint{5.257888in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{5.258146in}{0.828680in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{0.833367in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{5.258748in}{0.833225in}}%
\pgfpathlineto{\pgfqpoint{5.259092in}{0.817680in}}%
\pgfpathlineto{\pgfqpoint{5.259264in}{0.831016in}}%
\pgfpathlineto{\pgfqpoint{5.259350in}{0.835114in}}%
\pgfpathlineto{\pgfqpoint{5.259522in}{0.818536in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{5.259779in}{0.822302in}}%
\pgfpathlineto{\pgfqpoint{5.259951in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{5.260551in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{5.260636in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{5.260722in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{5.260893in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{5.261150in}{0.824397in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{0.828758in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{0.850692in}}%
\pgfpathlineto{\pgfqpoint{5.261492in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{5.262005in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{5.262603in}{0.838661in}}%
\pgfpathlineto{\pgfqpoint{5.262688in}{0.845576in}}%
\pgfpathlineto{\pgfqpoint{5.262944in}{0.837896in}}%
\pgfpathlineto{\pgfqpoint{5.263114in}{0.841733in}}%
\pgfpathlineto{\pgfqpoint{5.263455in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{5.263540in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{5.263966in}{0.833652in}}%
\pgfpathlineto{\pgfqpoint{5.264051in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{5.264136in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{5.264306in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{5.264731in}{0.853309in}}%
\pgfpathlineto{\pgfqpoint{5.264816in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{0.829805in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{0.848234in}}%
\pgfpathlineto{\pgfqpoint{5.265325in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{5.265750in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.835720in}}%
\pgfpathlineto{\pgfqpoint{5.265919in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{0.835314in}}%
\pgfpathlineto{\pgfqpoint{5.266597in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{5.266766in}{0.841945in}}%
\pgfpathlineto{\pgfqpoint{5.266935in}{0.823140in}}%
\pgfpathlineto{\pgfqpoint{5.267442in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{5.267780in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{5.268202in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{5.268539in}{0.830633in}}%
\pgfpathlineto{\pgfqpoint{5.268708in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{0.842932in}}%
\pgfpathlineto{\pgfqpoint{5.268876in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{5.268960in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{5.269381in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{5.269718in}{0.834038in}}%
\pgfpathlineto{\pgfqpoint{5.269886in}{0.845831in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{0.831830in}}%
\pgfpathlineto{\pgfqpoint{5.270222in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{5.270390in}{0.843561in}}%
\pgfpathlineto{\pgfqpoint{5.270474in}{0.843652in}}%
\pgfpathlineto{\pgfqpoint{5.270558in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{5.271145in}{0.825567in}}%
\pgfpathlineto{\pgfqpoint{5.271397in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{5.271815in}{0.846067in}}%
\pgfpathlineto{\pgfqpoint{5.272067in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{5.273237in}{0.843332in}}%
\pgfpathlineto{\pgfqpoint{5.273487in}{0.850516in}}%
\pgfpathlineto{\pgfqpoint{5.273571in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{5.273821in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{5.273737in}{0.844876in}}%
\pgfpathlineto{\pgfqpoint{5.274154in}{0.834020in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{5.274404in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{5.274654in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{5.274821in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{5.274987in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{5.275153in}{0.837430in}}%
\pgfpathlineto{\pgfqpoint{5.275236in}{0.838189in}}%
\pgfpathlineto{\pgfqpoint{5.275320in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{5.275735in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{5.275818in}{0.834330in}}%
\pgfpathlineto{\pgfqpoint{5.276233in}{0.821792in}}%
\pgfpathlineto{\pgfqpoint{5.276316in}{0.831033in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{5.276731in}{0.827589in}}%
\pgfpathlineto{\pgfqpoint{5.277062in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{5.277393in}{0.828347in}}%
\pgfpathlineto{\pgfqpoint{5.277642in}{0.831314in}}%
\pgfpathlineto{\pgfqpoint{5.277725in}{0.841616in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{0.831206in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{0.837611in}}%
\pgfpathlineto{\pgfqpoint{5.278551in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{5.278881in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{5.279459in}{0.829089in}}%
\pgfpathlineto{\pgfqpoint{5.279541in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{5.279623in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{5.279788in}{0.823469in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{5.280611in}{0.843003in}}%
\pgfpathlineto{\pgfqpoint{5.280858in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{5.281351in}{0.820977in}}%
\pgfpathlineto{\pgfqpoint{5.281433in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{5.281679in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{5.282007in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{0.827792in}}%
\pgfpathlineto{\pgfqpoint{5.282499in}{0.846696in}}%
\pgfpathlineto{\pgfqpoint{5.282581in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{5.282909in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{5.282827in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{5.283072in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{5.283645in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{5.283890in}{0.840587in}}%
\pgfpathlineto{\pgfqpoint{5.284135in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{5.284706in}{0.826356in}}%
\pgfpathlineto{\pgfqpoint{5.285114in}{0.842302in}}%
\pgfpathlineto{\pgfqpoint{5.285440in}{0.836226in}}%
\pgfpathlineto{\pgfqpoint{5.285521in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{5.285928in}{0.834473in}}%
\pgfpathlineto{\pgfqpoint{5.286009in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{5.286253in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{5.286416in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{0.822557in}}%
\pgfpathlineto{\pgfqpoint{5.286984in}{0.824300in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{0.834988in}}%
\pgfpathlineto{\pgfqpoint{5.287309in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{5.287633in}{0.833164in}}%
\pgfpathlineto{\pgfqpoint{5.287957in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{5.288038in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{5.288200in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{5.288281in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{5.288605in}{0.825535in}}%
\pgfpathlineto{\pgfqpoint{5.288686in}{0.827366in}}%
\pgfpathlineto{\pgfqpoint{5.288848in}{0.818852in}}%
\pgfpathlineto{\pgfqpoint{5.289010in}{0.832852in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{0.826811in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{5.289414in}{0.821543in}}%
\pgfpathlineto{\pgfqpoint{5.289656in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{5.289817in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{5.290382in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{5.290462in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{0.820782in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{5.291509in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{5.291750in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{0.814377in}}%
\pgfpathlineto{\pgfqpoint{5.291992in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{5.292072in}{0.819301in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{5.292714in}{0.827044in}}%
\pgfpathlineto{\pgfqpoint{5.292794in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{5.293115in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{5.293195in}{0.832434in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{5.293756in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{5.293836in}{0.817985in}}%
\pgfpathlineto{\pgfqpoint{5.294076in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{5.294236in}{0.817950in}}%
\pgfpathlineto{\pgfqpoint{5.294476in}{0.832558in}}%
\pgfpathlineto{\pgfqpoint{5.294955in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{5.295035in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{5.295514in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{5.295913in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{5.296232in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{5.296630in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{5.296471in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{5.296948in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.844918in}}%
\pgfpathlineto{\pgfqpoint{5.297266in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{5.297504in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{5.297584in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{5.298457in}{0.837747in}}%
\pgfpathlineto{\pgfqpoint{5.298774in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{5.299249in}{0.824551in}}%
\pgfpathlineto{\pgfqpoint{5.299328in}{0.838865in}}%
\pgfpathlineto{\pgfqpoint{5.299724in}{0.818371in}}%
\pgfpathlineto{\pgfqpoint{5.299882in}{0.832093in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{0.827940in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.823175in}}%
\pgfpathlineto{\pgfqpoint{5.300593in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{5.301067in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.844435in}}%
\pgfpathlineto{\pgfqpoint{5.301540in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{5.301934in}{0.818969in}}%
\pgfpathlineto{\pgfqpoint{5.302012in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{0.843383in}}%
\pgfpathlineto{\pgfqpoint{5.302170in}{0.822684in}}%
\pgfpathlineto{\pgfqpoint{5.302563in}{0.833976in}}%
\pgfpathlineto{\pgfqpoint{5.303113in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{5.304212in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{5.304290in}{0.829665in}}%
\pgfpathlineto{\pgfqpoint{5.304525in}{0.807839in}}%
\pgfpathlineto{\pgfqpoint{5.304760in}{0.825334in}}%
\pgfpathlineto{\pgfqpoint{5.305307in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{0.826815in}}%
\pgfpathlineto{\pgfqpoint{5.305386in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{5.305464in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{5.305776in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{5.306011in}{0.829584in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{5.306791in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{0.818743in}}%
\pgfpathlineto{\pgfqpoint{5.307258in}{0.818337in}}%
\pgfpathlineto{\pgfqpoint{5.307492in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{5.307648in}{0.814501in}}%
\pgfpathlineto{\pgfqpoint{5.307803in}{0.817926in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{0.812910in}}%
\pgfpathlineto{\pgfqpoint{5.308270in}{0.826076in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{0.806489in}}%
\pgfpathlineto{\pgfqpoint{5.308736in}{0.815972in}}%
\pgfpathlineto{\pgfqpoint{5.308814in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{0.814821in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{5.309744in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{5.309589in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{5.309822in}{0.828533in}}%
\pgfpathlineto{\pgfqpoint{5.310132in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{5.310286in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{5.310441in}{0.816755in}}%
\pgfpathlineto{\pgfqpoint{5.310751in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{5.311060in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{5.311137in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{0.817362in}}%
\pgfpathlineto{\pgfqpoint{5.311523in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{5.311986in}{0.834434in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{0.824701in}}%
\pgfpathlineto{\pgfqpoint{5.312295in}{0.824244in}}%
\pgfpathlineto{\pgfqpoint{5.312757in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{5.312526in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{5.312911in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{5.312988in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{5.313527in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{5.313373in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{5.313603in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{5.313680in}{0.816306in}}%
\pgfpathlineto{\pgfqpoint{5.313911in}{0.827048in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.816311in}}%
\pgfpathlineto{\pgfqpoint{5.314372in}{0.811761in}}%
\pgfpathlineto{\pgfqpoint{5.314525in}{0.820048in}}%
\pgfpathlineto{\pgfqpoint{5.314602in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{5.315062in}{0.822341in}}%
\pgfpathlineto{\pgfqpoint{5.315139in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{5.315751in}{0.822557in}}%
\pgfpathlineto{\pgfqpoint{5.315981in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{5.316210in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{5.316669in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{5.316440in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{5.316822in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{5.317356in}{0.826787in}}%
\pgfpathlineto{\pgfqpoint{5.317509in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{5.317814in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{0.817356in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.833038in}}%
\pgfpathlineto{\pgfqpoint{5.318347in}{0.815205in}}%
\pgfpathlineto{\pgfqpoint{5.318499in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{5.319032in}{0.811784in}}%
\pgfpathlineto{\pgfqpoint{5.318880in}{0.833877in}}%
\pgfpathlineto{\pgfqpoint{5.319108in}{0.816040in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{5.319260in}{0.811793in}}%
\pgfpathlineto{\pgfqpoint{5.319791in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{5.320474in}{0.811487in}}%
\pgfpathlineto{\pgfqpoint{5.321005in}{0.837525in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{0.810005in}}%
\pgfpathlineto{\pgfqpoint{5.321837in}{0.827344in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{0.825389in}}%
\pgfpathlineto{\pgfqpoint{5.322366in}{0.804048in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{0.825822in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{0.809893in}}%
\pgfpathlineto{\pgfqpoint{5.323045in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{5.323346in}{0.812817in}}%
\pgfpathlineto{\pgfqpoint{5.323572in}{0.810942in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{0.825666in}}%
\pgfpathlineto{\pgfqpoint{5.324250in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{0.826017in}}%
\pgfpathlineto{\pgfqpoint{5.324400in}{0.812751in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{0.817142in}}%
\pgfpathlineto{\pgfqpoint{5.324776in}{0.806511in}}%
\pgfpathlineto{\pgfqpoint{5.324851in}{0.807558in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{0.820943in}}%
\pgfpathlineto{\pgfqpoint{5.325152in}{0.805720in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{5.325527in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{5.325827in}{0.824775in}}%
\pgfpathlineto{\pgfqpoint{5.326052in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{5.326127in}{0.827767in}}%
\pgfpathlineto{\pgfqpoint{5.326502in}{0.812787in}}%
\pgfpathlineto{\pgfqpoint{5.326576in}{0.819765in}}%
\pgfpathlineto{\pgfqpoint{5.326651in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{5.326801in}{0.806467in}}%
\pgfpathlineto{\pgfqpoint{5.327100in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{5.327175in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{5.327623in}{0.809450in}}%
\pgfpathlineto{\pgfqpoint{5.327997in}{0.820360in}}%
\pgfpathlineto{\pgfqpoint{5.328146in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.814844in}}%
\pgfpathlineto{\pgfqpoint{5.328370in}{0.816215in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{0.804456in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{0.818399in}}%
\pgfpathlineto{\pgfqpoint{5.328892in}{0.816306in}}%
\pgfpathlineto{\pgfqpoint{5.329264in}{0.808250in}}%
\pgfpathlineto{\pgfqpoint{5.329339in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{5.329636in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{0.818994in}}%
\pgfpathlineto{\pgfqpoint{5.330008in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{5.330083in}{0.828867in}}%
\pgfpathlineto{\pgfqpoint{5.330454in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{5.330751in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{5.330900in}{0.815268in}}%
\pgfpathlineto{\pgfqpoint{5.330974in}{0.804853in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{5.331419in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{5.331938in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{5.332234in}{0.811193in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.826725in}}%
\pgfpathlineto{\pgfqpoint{5.332530in}{0.815028in}}%
\pgfpathlineto{\pgfqpoint{5.332751in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{5.332677in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{5.332973in}{0.824305in}}%
\pgfpathlineto{\pgfqpoint{5.333047in}{0.817509in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{5.333490in}{0.826966in}}%
\pgfpathlineto{\pgfqpoint{5.333638in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{5.334154in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{5.334228in}{0.813444in}}%
\pgfpathlineto{\pgfqpoint{5.334523in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{5.334670in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{5.334744in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{0.813803in}}%
\pgfpathlineto{\pgfqpoint{5.334964in}{0.806560in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{0.825773in}}%
\pgfpathlineto{\pgfqpoint{5.335332in}{0.817731in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{0.830053in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{0.805875in}}%
\pgfpathlineto{\pgfqpoint{5.335847in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{0.813253in}}%
\pgfpathlineto{\pgfqpoint{5.335994in}{0.830577in}}%
\pgfpathlineto{\pgfqpoint{5.336507in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{5.337094in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{5.337241in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{5.337460in}{0.807758in}}%
\pgfpathlineto{\pgfqpoint{5.337753in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{0.807975in}}%
\pgfpathlineto{\pgfqpoint{5.338265in}{0.822563in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.814374in}}%
\pgfpathlineto{\pgfqpoint{5.338411in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{5.338484in}{0.821447in}}%
\pgfpathlineto{\pgfqpoint{5.338777in}{0.804777in}}%
\pgfpathlineto{\pgfqpoint{5.338923in}{0.820354in}}%
\pgfpathlineto{\pgfqpoint{5.339433in}{0.809271in}}%
\pgfpathlineto{\pgfqpoint{5.339214in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{0.815480in}}%
\pgfpathlineto{\pgfqpoint{5.339725in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{5.339944in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{5.340162in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{5.340453in}{0.809700in}}%
\pgfpathlineto{\pgfqpoint{5.340817in}{0.814373in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{0.821587in}}%
\pgfpathlineto{\pgfqpoint{5.340962in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{5.341326in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{5.341616in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{5.341834in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{5.341907in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{5.342414in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{0.810276in}}%
\pgfpathlineto{\pgfqpoint{5.342632in}{0.821130in}}%
\pgfpathlineto{\pgfqpoint{5.342777in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{5.342849in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{5.343066in}{0.809836in}}%
\pgfpathlineto{\pgfqpoint{5.343283in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{5.343356in}{0.827797in}}%
\pgfpathlineto{\pgfqpoint{5.343428in}{0.808683in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{5.344151in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{5.344223in}{0.803612in}}%
\pgfpathlineto{\pgfqpoint{5.344440in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{5.345017in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{5.345089in}{0.818189in}}%
\pgfpathlineto{\pgfqpoint{5.345377in}{0.801537in}}%
\pgfpathlineto{\pgfqpoint{5.345593in}{0.810141in}}%
\pgfpathlineto{\pgfqpoint{5.345881in}{0.804240in}}%
\pgfpathlineto{\pgfqpoint{5.346025in}{0.819170in}}%
\pgfpathlineto{\pgfqpoint{5.346097in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{5.346313in}{0.819809in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{0.811734in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{0.809758in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{5.347103in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{5.347319in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{0.812629in}}%
\pgfpathlineto{\pgfqpoint{5.347892in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{5.347821in}{0.814864in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{5.348107in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{5.348394in}{0.820179in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.820256in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{0.815983in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{5.349681in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{0.820359in}}%
\pgfpathlineto{\pgfqpoint{5.350109in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{5.350181in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{0.825365in}}%
\pgfpathlineto{\pgfqpoint{5.351321in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{5.351677in}{0.812568in}}%
\pgfpathlineto{\pgfqpoint{5.351534in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{5.352530in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{5.352813in}{0.827391in}}%
\pgfpathlineto{\pgfqpoint{5.352672in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{5.352884in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{5.353452in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{5.353097in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{5.353523in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{5.353806in}{0.825813in}}%
\pgfpathlineto{\pgfqpoint{5.353664in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{5.354089in}{0.820244in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{5.354372in}{0.818381in}}%
\pgfpathlineto{\pgfqpoint{5.354584in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{5.354726in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{0.827963in}}%
\pgfpathlineto{\pgfqpoint{5.355150in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{5.355220in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{5.355714in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{5.355785in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{0.826081in}}%
\pgfpathlineto{\pgfqpoint{5.355996in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{5.356349in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{5.356701in}{0.824847in}}%
\pgfpathlineto{\pgfqpoint{5.356842in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{5.356912in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{5.357053in}{0.808831in}}%
\pgfpathlineto{\pgfqpoint{5.357334in}{0.816732in}}%
\pgfpathlineto{\pgfqpoint{5.357756in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{5.357545in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{0.814875in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{5.358247in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{5.358317in}{0.812398in}}%
\pgfpathlineto{\pgfqpoint{5.358598in}{0.824734in}}%
\pgfpathlineto{\pgfqpoint{5.358458in}{0.810435in}}%
\pgfpathlineto{\pgfqpoint{5.358808in}{0.814191in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{0.821418in}}%
\pgfpathlineto{\pgfqpoint{5.359299in}{0.818558in}}%
\pgfpathlineto{\pgfqpoint{5.359439in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{5.359719in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{0.814698in}}%
\pgfpathlineto{\pgfqpoint{5.359929in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{5.360278in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{5.360348in}{0.822896in}}%
\pgfpathlineto{\pgfqpoint{5.360697in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{5.360907in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{5.361256in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{5.361465in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{5.361813in}{0.814707in}}%
\pgfpathlineto{\pgfqpoint{5.361883in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{5.362022in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{5.362092in}{0.831432in}}%
\pgfpathlineto{\pgfqpoint{5.362370in}{0.816397in}}%
\pgfpathlineto{\pgfqpoint{5.362440in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{5.362510in}{0.800738in}}%
\pgfpathlineto{\pgfqpoint{5.362718in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{0.811219in}}%
\pgfpathlineto{\pgfqpoint{5.363066in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{5.364384in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{5.364592in}{0.819552in}}%
\pgfpathlineto{\pgfqpoint{5.365146in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{5.365354in}{0.815228in}}%
\pgfpathlineto{\pgfqpoint{5.365561in}{0.824033in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{0.809033in}}%
\pgfpathlineto{\pgfqpoint{5.365769in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{5.366045in}{0.821622in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{0.825011in}}%
\pgfpathlineto{\pgfqpoint{5.366735in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{5.367218in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{5.367424in}{0.817198in}}%
\pgfpathlineto{\pgfqpoint{5.367562in}{0.820782in}}%
\pgfpathlineto{\pgfqpoint{5.367769in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{5.368044in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{5.368181in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.803885in}}%
\pgfpathlineto{\pgfqpoint{5.368525in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{0.821147in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.818255in}}%
\pgfpathlineto{\pgfqpoint{5.368869in}{0.810497in}}%
\pgfpathlineto{\pgfqpoint{5.369075in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{5.369349in}{0.812977in}}%
\pgfpathlineto{\pgfqpoint{5.369418in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{5.369486in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{5.369898in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{5.370240in}{0.819646in}}%
\pgfpathlineto{\pgfqpoint{5.370514in}{0.805071in}}%
\pgfpathlineto{\pgfqpoint{5.370719in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{5.370788in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{5.371061in}{0.813558in}}%
\pgfpathlineto{\pgfqpoint{5.371198in}{0.815698in}}%
\pgfpathlineto{\pgfqpoint{5.371266in}{0.811884in}}%
\pgfpathlineto{\pgfqpoint{5.371335in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{5.371608in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{0.816229in}}%
\pgfpathlineto{\pgfqpoint{5.371881in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{5.372086in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{5.372427in}{0.807331in}}%
\pgfpathlineto{\pgfqpoint{5.372495in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{5.372972in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{5.373380in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{5.373176in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{5.373448in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{5.373516in}{0.823099in}}%
\pgfpathlineto{\pgfqpoint{5.373584in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{5.373788in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.809381in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{5.374807in}{0.817106in}}%
\pgfpathlineto{\pgfqpoint{5.375078in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{0.822896in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.833541in}}%
\pgfpathlineto{\pgfqpoint{5.375620in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{5.375688in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{5.375891in}{0.806300in}}%
\pgfpathlineto{\pgfqpoint{5.375959in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{5.376297in}{0.809459in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{0.806370in}}%
\pgfpathlineto{\pgfqpoint{5.376433in}{0.821533in}}%
\pgfpathlineto{\pgfqpoint{5.376703in}{0.810110in}}%
\pgfpathlineto{\pgfqpoint{5.377041in}{0.824136in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.815239in}}%
\pgfpathlineto{\pgfqpoint{5.377378in}{0.815931in}}%
\pgfpathlineto{\pgfqpoint{5.377446in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{5.377783in}{0.820282in}}%
\pgfpathlineto{\pgfqpoint{5.377918in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{0.813076in}}%
\pgfpathlineto{\pgfqpoint{5.378255in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{0.809703in}}%
\pgfpathlineto{\pgfqpoint{5.378524in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{5.378861in}{0.818089in}}%
\pgfpathlineto{\pgfqpoint{5.378928in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{0.817271in}}%
\pgfpathlineto{\pgfqpoint{5.379533in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{5.379668in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{5.379735in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{5.379802in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{5.380138in}{0.804275in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{0.809572in}}%
\pgfpathlineto{\pgfqpoint{5.380607in}{0.815019in}}%
\pgfpathlineto{\pgfqpoint{5.380674in}{0.798515in}}%
\pgfpathlineto{\pgfqpoint{5.380741in}{0.818906in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{5.381344in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{5.381411in}{0.803012in}}%
\pgfpathlineto{\pgfqpoint{5.381746in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{5.381879in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.814227in}}%
\pgfpathlineto{\pgfqpoint{5.382481in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{5.382347in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{5.382548in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{5.382614in}{0.810794in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.814394in}}%
\pgfpathlineto{\pgfqpoint{5.382881in}{0.813831in}}%
\pgfpathlineto{\pgfqpoint{5.383015in}{0.815945in}}%
\pgfpathlineto{\pgfqpoint{5.383415in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{5.383482in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{5.383548in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{5.383815in}{0.807336in}}%
\pgfpathlineto{\pgfqpoint{5.383948in}{0.819737in}}%
\pgfpathlineto{\pgfqpoint{5.384015in}{0.805712in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.820241in}}%
\pgfpathlineto{\pgfqpoint{5.384480in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{5.384946in}{0.802445in}}%
\pgfpathlineto{\pgfqpoint{5.385212in}{0.808011in}}%
\pgfpathlineto{\pgfqpoint{5.385411in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{5.385610in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.808116in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{5.386008in}{0.819969in}}%
\pgfpathlineto{\pgfqpoint{5.386141in}{0.808147in}}%
\pgfpathlineto{\pgfqpoint{5.386538in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{0.818223in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.800253in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{0.809496in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{0.821438in}}%
\pgfpathlineto{\pgfqpoint{5.387597in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{5.387861in}{0.819628in}}%
\pgfpathlineto{\pgfqpoint{5.388323in}{0.801943in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{5.388785in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{0.819253in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{5.388983in}{0.805294in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{5.389576in}{0.803518in}}%
\pgfpathlineto{\pgfqpoint{5.389642in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{5.390102in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{5.389970in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{0.818493in}}%
\pgfpathlineto{\pgfqpoint{5.390693in}{0.799918in}}%
\pgfpathlineto{\pgfqpoint{5.390628in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{5.391219in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{5.390956in}{0.802493in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{0.812399in}}%
\pgfpathlineto{\pgfqpoint{5.391678in}{0.800216in}}%
\pgfpathlineto{\pgfqpoint{5.391481in}{0.818147in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{5.392333in}{0.818357in}}%
\pgfpathlineto{\pgfqpoint{5.392267in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{0.816353in}}%
\pgfpathlineto{\pgfqpoint{5.393052in}{0.796891in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{5.393640in}{0.805720in}}%
\pgfpathlineto{\pgfqpoint{5.393836in}{0.793290in}}%
\pgfpathlineto{\pgfqpoint{5.394097in}{0.811994in}}%
\pgfpathlineto{\pgfqpoint{5.394162in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{5.394879in}{0.810390in}}%
\pgfpathlineto{\pgfqpoint{5.395074in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{5.395270in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{0.803967in}}%
\pgfpathlineto{\pgfqpoint{5.395530in}{0.797887in}}%
\pgfpathlineto{\pgfqpoint{5.395595in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{5.396504in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{5.396699in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{5.397023in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{5.397282in}{0.795374in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{0.810020in}}%
\pgfpathlineto{\pgfqpoint{5.397801in}{0.803712in}}%
\pgfpathlineto{\pgfqpoint{5.397865in}{0.795172in}}%
\pgfpathlineto{\pgfqpoint{5.398254in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.799627in}}%
\pgfpathlineto{\pgfqpoint{5.398512in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{0.810067in}}%
\pgfpathlineto{\pgfqpoint{5.399223in}{0.795500in}}%
\pgfpathlineto{\pgfqpoint{5.399481in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{5.399545in}{0.802563in}}%
\pgfpathlineto{\pgfqpoint{5.399739in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{0.810165in}}%
\pgfpathlineto{\pgfqpoint{5.400254in}{0.796806in}}%
\pgfpathlineto{\pgfqpoint{5.400769in}{0.801332in}}%
\pgfpathlineto{\pgfqpoint{5.400898in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{5.401027in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{5.401605in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{5.402054in}{0.814594in}}%
\pgfpathlineto{\pgfqpoint{5.402119in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{5.402503in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{5.402247in}{0.802034in}}%
\pgfpathlineto{\pgfqpoint{5.402760in}{0.816719in}}%
\pgfpathlineto{\pgfqpoint{5.403208in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{5.403336in}{0.804715in}}%
\pgfpathlineto{\pgfqpoint{5.403400in}{0.802862in}}%
\pgfpathlineto{\pgfqpoint{5.403464in}{0.812189in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{5.403912in}{0.819587in}}%
\pgfpathlineto{\pgfqpoint{5.404168in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{5.404487in}{0.814410in}}%
\pgfpathlineto{\pgfqpoint{5.405125in}{0.794290in}}%
\pgfpathlineto{\pgfqpoint{5.405571in}{0.817483in}}%
\pgfpathlineto{\pgfqpoint{5.405699in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{5.405826in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{5.405953in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{5.406144in}{0.800892in}}%
\pgfpathlineto{\pgfqpoint{5.406526in}{0.811174in}}%
\pgfpathlineto{\pgfqpoint{5.406907in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{5.407098in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.812594in}}%
\pgfpathlineto{\pgfqpoint{5.407986in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{5.408303in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{5.408367in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{0.798979in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{0.806442in}}%
\pgfpathlineto{\pgfqpoint{5.409000in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{5.409253in}{0.809544in}}%
\pgfpathlineto{\pgfqpoint{5.409316in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.794006in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{0.803666in}}%
\pgfpathlineto{\pgfqpoint{5.409885in}{0.809112in}}%
\pgfpathlineto{\pgfqpoint{5.410200in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{5.410390in}{0.805442in}}%
\pgfpathlineto{\pgfqpoint{5.410831in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{5.410957in}{0.797923in}}%
\pgfpathlineto{\pgfqpoint{5.411020in}{0.806929in}}%
\pgfpathlineto{\pgfqpoint{5.411461in}{0.791510in}}%
\pgfpathlineto{\pgfqpoint{5.411964in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.787366in}}%
\pgfpathlineto{\pgfqpoint{5.412090in}{0.803084in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{0.791247in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{0.809218in}}%
\pgfpathlineto{\pgfqpoint{5.412530in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{5.412781in}{0.808911in}}%
\pgfpathlineto{\pgfqpoint{5.412718in}{0.796637in}}%
\pgfpathlineto{\pgfqpoint{5.412844in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{0.791996in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{5.413409in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{0.795831in}}%
\pgfpathlineto{\pgfqpoint{5.413847in}{0.814271in}}%
\pgfpathlineto{\pgfqpoint{5.414348in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.806342in}}%
\pgfpathlineto{\pgfqpoint{5.414661in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{5.414536in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{0.816700in}}%
\pgfpathlineto{\pgfqpoint{5.415036in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{5.415348in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.791448in}}%
\pgfpathlineto{\pgfqpoint{5.415661in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{5.415973in}{0.796837in}}%
\pgfpathlineto{\pgfqpoint{5.416035in}{0.795942in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.809354in}}%
\pgfpathlineto{\pgfqpoint{5.416160in}{0.795295in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{0.801077in}}%
\pgfpathlineto{\pgfqpoint{5.417032in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{5.416845in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{5.417218in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{5.417281in}{0.805844in}}%
\pgfpathlineto{\pgfqpoint{5.417343in}{0.798915in}}%
\pgfpathlineto{\pgfqpoint{5.417529in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{5.417778in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.417964in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{0.805821in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{0.809460in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.801839in}}%
\pgfpathlineto{\pgfqpoint{5.418647in}{0.814558in}}%
\pgfpathlineto{\pgfqpoint{5.418833in}{0.808551in}}%
\pgfpathlineto{\pgfqpoint{5.419081in}{0.800476in}}%
\pgfpathlineto{\pgfqpoint{5.418957in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{5.419205in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{5.419267in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{5.419515in}{0.802243in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{0.805442in}}%
\pgfpathlineto{\pgfqpoint{5.420010in}{0.800445in}}%
\pgfpathlineto{\pgfqpoint{5.419824in}{0.810412in}}%
\pgfpathlineto{\pgfqpoint{5.420072in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{0.813927in}}%
\pgfpathlineto{\pgfqpoint{5.420196in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{5.420505in}{0.801931in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{5.420752in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{5.420999in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{5.421431in}{0.821289in}}%
\pgfpathlineto{\pgfqpoint{5.421307in}{0.795629in}}%
\pgfpathlineto{\pgfqpoint{5.421493in}{0.804818in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{5.421801in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{5.421924in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{5.422232in}{0.812975in}}%
\pgfpathlineto{\pgfqpoint{5.422478in}{0.805780in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{0.796148in}}%
\pgfpathlineto{\pgfqpoint{5.422724in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{5.423032in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{5.423462in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{5.423524in}{0.793727in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{0.802687in}}%
\pgfpathlineto{\pgfqpoint{5.424076in}{0.789168in}}%
\pgfpathlineto{\pgfqpoint{5.423708in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{5.424137in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{5.424260in}{0.814075in}}%
\pgfpathlineto{\pgfqpoint{5.424689in}{0.807441in}}%
\pgfpathlineto{\pgfqpoint{5.424812in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{5.425301in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{5.425485in}{0.818495in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{0.805830in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{0.788332in}}%
\pgfpathlineto{\pgfqpoint{5.426035in}{0.808876in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{0.800106in}}%
\pgfpathlineto{\pgfqpoint{5.426951in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{5.426585in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{5.427073in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{5.427621in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{5.427682in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{5.428230in}{0.788759in}}%
\pgfpathlineto{\pgfqpoint{5.427926in}{0.808313in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{0.798087in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{5.428716in}{0.792094in}}%
\pgfpathlineto{\pgfqpoint{5.428838in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{5.429142in}{0.790393in}}%
\pgfpathlineto{\pgfqpoint{5.429020in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{5.429385in}{0.798983in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{0.814522in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{5.429991in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{5.430173in}{0.787861in}}%
\pgfpathlineto{\pgfqpoint{5.430657in}{0.792370in}}%
\pgfpathlineto{\pgfqpoint{5.431141in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{5.431020in}{0.789667in}}%
\pgfpathlineto{\pgfqpoint{5.431202in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{5.431323in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{0.788760in}}%
\pgfpathlineto{\pgfqpoint{5.432168in}{0.806749in}}%
\pgfpathlineto{\pgfqpoint{5.432289in}{0.787303in}}%
\pgfpathlineto{\pgfqpoint{5.432771in}{0.803261in}}%
\pgfpathlineto{\pgfqpoint{5.432651in}{0.784016in}}%
\pgfpathlineto{\pgfqpoint{5.432952in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{5.433313in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{5.433494in}{0.781697in}}%
\pgfpathlineto{\pgfqpoint{5.433735in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{5.433855in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{5.434095in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{5.434456in}{0.776823in}}%
\pgfpathlineto{\pgfqpoint{5.434516in}{0.803124in}}%
\pgfpathlineto{\pgfqpoint{5.434696in}{0.799017in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{0.794615in}}%
\pgfpathlineto{\pgfqpoint{5.435116in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{5.435236in}{0.810331in}}%
\pgfpathlineto{\pgfqpoint{5.435716in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{5.435955in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{5.435895in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{5.436075in}{0.798240in}}%
\pgfpathlineto{\pgfqpoint{5.436554in}{0.806639in}}%
\pgfpathlineto{\pgfqpoint{5.436673in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{5.436972in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{5.437211in}{0.793543in}}%
\pgfpathlineto{\pgfqpoint{5.437271in}{0.782131in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{5.437689in}{0.791709in}}%
\pgfpathlineto{\pgfqpoint{5.438166in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{5.438225in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{5.438404in}{0.792841in}}%
\pgfpathlineto{\pgfqpoint{5.438583in}{0.806152in}}%
\pgfpathlineto{\pgfqpoint{5.438761in}{0.799261in}}%
\pgfpathlineto{\pgfqpoint{5.438821in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{5.439237in}{0.779332in}}%
\pgfpathlineto{\pgfqpoint{5.439356in}{0.796314in}}%
\pgfpathlineto{\pgfqpoint{5.439416in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{5.439832in}{0.791753in}}%
\pgfpathlineto{\pgfqpoint{5.439891in}{0.803367in}}%
\pgfpathlineto{\pgfqpoint{5.440366in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{5.440959in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{5.441078in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{5.441433in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{5.442084in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.795433in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{5.443501in}{0.794159in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{0.806684in}}%
\pgfpathlineto{\pgfqpoint{5.443973in}{0.793570in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{5.444444in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{5.444561in}{0.792519in}}%
\pgfpathlineto{\pgfqpoint{5.444620in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{5.445091in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{5.445443in}{0.788551in}}%
\pgfpathlineto{\pgfqpoint{5.445208in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{5.445561in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{5.446030in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{5.445972in}{0.781357in}}%
\pgfpathlineto{\pgfqpoint{5.446089in}{0.796520in}}%
\pgfpathlineto{\pgfqpoint{5.446206in}{0.802113in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{0.798234in}}%
\pgfpathlineto{\pgfqpoint{5.446616in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{5.446441in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{5.446851in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{5.446909in}{0.805297in}}%
\pgfpathlineto{\pgfqpoint{5.446968in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{5.447377in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{5.447611in}{0.791462in}}%
\pgfpathlineto{\pgfqpoint{5.447787in}{0.799891in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{5.448254in}{0.808551in}}%
\pgfpathlineto{\pgfqpoint{5.448021in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{5.448663in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{5.448546in}{0.794499in}}%
\pgfpathlineto{\pgfqpoint{5.448779in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.795150in}}%
\pgfpathlineto{\pgfqpoint{5.449537in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.788729in}}%
\pgfpathlineto{\pgfqpoint{5.449770in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{5.449828in}{0.787652in}}%
\pgfpathlineto{\pgfqpoint{5.449945in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{5.450294in}{0.792543in}}%
\pgfpathlineto{\pgfqpoint{5.450933in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{5.451165in}{0.793290in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{0.796270in}}%
\pgfpathlineto{\pgfqpoint{5.451745in}{0.806514in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{5.452383in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{5.452730in}{0.789270in}}%
\pgfpathlineto{\pgfqpoint{5.453193in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{5.453308in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{5.453655in}{0.790593in}}%
\pgfpathlineto{\pgfqpoint{5.453597in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{0.798714in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{5.454174in}{0.808222in}}%
\pgfpathlineto{\pgfqpoint{5.454463in}{0.782436in}}%
\pgfpathlineto{\pgfqpoint{5.454578in}{0.807028in}}%
\pgfpathlineto{\pgfqpoint{5.455039in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{5.455097in}{0.792480in}}%
\pgfpathlineto{\pgfqpoint{5.455154in}{0.800360in}}%
\pgfpathlineto{\pgfqpoint{5.455499in}{0.791907in}}%
\pgfpathlineto{\pgfqpoint{5.455672in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{5.455959in}{0.795517in}}%
\pgfpathlineto{\pgfqpoint{5.455902in}{0.804647in}}%
\pgfpathlineto{\pgfqpoint{5.456189in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{5.456247in}{0.810328in}}%
\pgfpathlineto{\pgfqpoint{5.456649in}{0.786142in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{5.456764in}{0.791767in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{0.802668in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{0.796641in}}%
\pgfpathlineto{\pgfqpoint{5.457452in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{5.457795in}{0.804846in}}%
\pgfpathlineto{\pgfqpoint{5.458196in}{0.790064in}}%
\pgfpathlineto{\pgfqpoint{5.458311in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{5.458368in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{5.458482in}{0.788030in}}%
\pgfpathlineto{\pgfqpoint{5.458825in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{0.803628in}}%
\pgfpathlineto{\pgfqpoint{5.459396in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{5.459567in}{0.806277in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{0.791718in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.797646in}}%
\pgfpathlineto{\pgfqpoint{5.460024in}{0.798754in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{5.460366in}{0.804772in}}%
\pgfpathlineto{\pgfqpoint{5.460537in}{0.789233in}}%
\pgfpathlineto{\pgfqpoint{5.461049in}{0.811057in}}%
\pgfpathlineto{\pgfqpoint{5.461106in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{5.461447in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{5.461276in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{0.794595in}}%
\pgfpathlineto{\pgfqpoint{5.461674in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{5.461901in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{5.462299in}{0.809980in}}%
\pgfpathlineto{\pgfqpoint{5.462809in}{0.792645in}}%
\pgfpathlineto{\pgfqpoint{5.462696in}{0.811493in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{5.463149in}{0.792464in}}%
\pgfpathlineto{\pgfqpoint{5.463036in}{0.804740in}}%
\pgfpathlineto{\pgfqpoint{5.463262in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{5.463602in}{0.795194in}}%
\pgfpathlineto{\pgfqpoint{5.463772in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{5.464224in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{5.464676in}{0.790485in}}%
\pgfpathlineto{\pgfqpoint{5.464845in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{5.465128in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.792314in}}%
\pgfpathlineto{\pgfqpoint{5.466142in}{0.808411in}}%
\pgfpathlineto{\pgfqpoint{5.465804in}{0.789806in}}%
\pgfpathlineto{\pgfqpoint{5.466198in}{0.800701in}}%
\pgfpathlineto{\pgfqpoint{5.466648in}{0.806943in}}%
\pgfpathlineto{\pgfqpoint{5.466761in}{0.795326in}}%
\pgfpathlineto{\pgfqpoint{5.466817in}{0.809254in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{0.792663in}}%
\pgfpathlineto{\pgfqpoint{5.467323in}{0.797121in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.800758in}}%
\pgfpathlineto{\pgfqpoint{5.467491in}{0.794981in}}%
\pgfpathlineto{\pgfqpoint{5.467547in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{5.467660in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{5.467940in}{0.793283in}}%
\pgfpathlineto{\pgfqpoint{5.468501in}{0.808047in}}%
\pgfpathlineto{\pgfqpoint{5.468333in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{5.468557in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{5.468837in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{5.468725in}{0.814660in}}%
\pgfpathlineto{\pgfqpoint{5.469117in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{5.469452in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{5.469341in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.792571in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{0.789007in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.799649in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.809220in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{0.785947in}}%
\pgfpathlineto{\pgfqpoint{5.470514in}{0.798123in}}%
\pgfpathlineto{\pgfqpoint{5.470569in}{0.793635in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{0.804967in}}%
\pgfpathlineto{\pgfqpoint{5.471016in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{5.471071in}{0.808201in}}%
\pgfpathlineto{\pgfqpoint{5.471350in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{5.471573in}{0.797235in}}%
\pgfpathlineto{\pgfqpoint{5.472074in}{0.786692in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{5.472240in}{0.787112in}}%
\pgfpathlineto{\pgfqpoint{5.472463in}{0.807416in}}%
\pgfpathlineto{\pgfqpoint{5.472852in}{0.799829in}}%
\pgfpathlineto{\pgfqpoint{5.473185in}{0.784510in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{0.803710in}}%
\pgfpathlineto{\pgfqpoint{5.473351in}{0.796637in}}%
\pgfpathlineto{\pgfqpoint{5.473739in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{5.473573in}{0.789072in}}%
\pgfpathlineto{\pgfqpoint{5.473795in}{0.798695in}}%
\pgfpathlineto{\pgfqpoint{5.474016in}{0.784870in}}%
\pgfpathlineto{\pgfqpoint{5.474238in}{0.801119in}}%
\pgfpathlineto{\pgfqpoint{5.474293in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{5.474681in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.789354in}}%
\pgfpathlineto{\pgfqpoint{5.474736in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{5.474791in}{0.788914in}}%
\pgfpathlineto{\pgfqpoint{5.474847in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{5.475234in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{5.475676in}{0.797506in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{0.794268in}}%
\pgfpathlineto{\pgfqpoint{5.476172in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{5.476393in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{5.476613in}{0.792177in}}%
\pgfpathlineto{\pgfqpoint{5.476889in}{0.809740in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.786985in}}%
\pgfpathlineto{\pgfqpoint{5.477439in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{0.790189in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{0.803025in}}%
\pgfpathlineto{\pgfqpoint{5.477934in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{5.477989in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{5.478428in}{0.794821in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.808456in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{0.789080in}}%
\pgfpathlineto{\pgfqpoint{5.479087in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{5.479142in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{5.479525in}{0.803021in}}%
\pgfpathlineto{\pgfqpoint{5.479635in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{5.479690in}{0.803728in}}%
\pgfpathlineto{\pgfqpoint{5.480073in}{0.789903in}}%
\pgfpathlineto{\pgfqpoint{5.480182in}{0.800294in}}%
\pgfpathlineto{\pgfqpoint{5.480292in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{5.480565in}{0.803910in}}%
\pgfpathlineto{\pgfqpoint{5.480674in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{5.480729in}{0.802733in}}%
\pgfpathlineto{\pgfqpoint{5.481166in}{0.789035in}}%
\pgfpathlineto{\pgfqpoint{5.481057in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{5.481330in}{0.790969in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{5.481493in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{0.784019in}}%
\pgfpathlineto{\pgfqpoint{5.481984in}{0.802425in}}%
\pgfpathlineto{\pgfqpoint{5.482257in}{0.789918in}}%
\pgfpathlineto{\pgfqpoint{5.482093in}{0.807499in}}%
\pgfpathlineto{\pgfqpoint{5.482583in}{0.791601in}}%
\pgfpathlineto{\pgfqpoint{5.482638in}{0.791314in}}%
\pgfpathlineto{\pgfqpoint{5.482692in}{0.792091in}}%
\pgfpathlineto{\pgfqpoint{5.483019in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{0.802882in}}%
\pgfpathlineto{\pgfqpoint{5.483399in}{0.790907in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{0.803233in}}%
\pgfpathlineto{\pgfqpoint{5.483834in}{0.794565in}}%
\pgfpathlineto{\pgfqpoint{5.484105in}{0.784338in}}%
\pgfpathlineto{\pgfqpoint{5.484051in}{0.805791in}}%
\pgfpathlineto{\pgfqpoint{5.484268in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.800307in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{5.484810in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{5.485027in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{5.484973in}{0.787012in}}%
\pgfpathlineto{\pgfqpoint{5.485244in}{0.793574in}}%
\pgfpathlineto{\pgfqpoint{5.485514in}{0.783530in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.799942in}}%
\pgfpathlineto{\pgfqpoint{5.485785in}{0.794965in}}%
\pgfpathlineto{\pgfqpoint{5.486109in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.800288in}}%
\pgfpathlineto{\pgfqpoint{5.486217in}{0.785427in}}%
\pgfpathlineto{\pgfqpoint{5.486271in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{5.486757in}{0.788013in}}%
\pgfpathlineto{\pgfqpoint{5.486919in}{0.794179in}}%
\pgfpathlineto{\pgfqpoint{5.487081in}{0.793904in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{5.487351in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{5.487512in}{0.794203in}}%
\pgfpathlineto{\pgfqpoint{5.487566in}{0.783011in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{5.488105in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{5.488697in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{5.488428in}{0.777997in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{5.489019in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{5.489341in}{0.790179in}}%
\pgfpathlineto{\pgfqpoint{5.489449in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{5.489502in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.794963in}}%
\pgfpathlineto{\pgfqpoint{5.490039in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{5.490575in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{5.490682in}{0.783534in}}%
\pgfpathlineto{\pgfqpoint{5.490735in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{5.491003in}{0.799038in}}%
\pgfpathlineto{\pgfqpoint{5.491217in}{0.810207in}}%
\pgfpathlineto{\pgfqpoint{5.491324in}{0.792922in}}%
\pgfpathlineto{\pgfqpoint{5.491377in}{0.800470in}}%
\pgfpathlineto{\pgfqpoint{5.491484in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{5.491752in}{0.804934in}}%
\pgfpathlineto{\pgfqpoint{5.491965in}{0.794203in}}%
\pgfpathlineto{\pgfqpoint{5.492019in}{0.809637in}}%
\pgfpathlineto{\pgfqpoint{5.492499in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{5.492552in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{5.492659in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{5.493139in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{5.493192in}{0.791025in}}%
\pgfpathlineto{\pgfqpoint{5.493245in}{0.797888in}}%
\pgfpathlineto{\pgfqpoint{5.493352in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{5.493512in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{5.493671in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{5.493724in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{5.493884in}{0.808067in}}%
\pgfpathlineto{\pgfqpoint{5.493990in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{5.494522in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{5.494788in}{0.790170in}}%
\pgfpathlineto{\pgfqpoint{5.495159in}{0.805783in}}%
\pgfpathlineto{\pgfqpoint{5.495424in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{5.495583in}{0.807718in}}%
\pgfpathlineto{\pgfqpoint{5.495848in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{5.496166in}{0.805086in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.792571in}}%
\pgfpathlineto{\pgfqpoint{5.496378in}{0.798677in}}%
\pgfpathlineto{\pgfqpoint{5.496748in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{5.496907in}{0.801128in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.791335in}}%
\pgfpathlineto{\pgfqpoint{5.497066in}{0.784788in}}%
\pgfpathlineto{\pgfqpoint{5.497647in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{5.497699in}{0.801720in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{0.791866in}}%
\pgfpathlineto{\pgfqpoint{5.498227in}{0.795782in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{0.806777in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{0.792011in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{0.794973in}}%
\pgfpathlineto{\pgfqpoint{5.498912in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{5.498964in}{0.803416in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{0.781446in}}%
\pgfpathlineto{\pgfqpoint{5.499491in}{0.795926in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{5.499754in}{0.802689in}}%
\pgfpathlineto{\pgfqpoint{5.500069in}{0.793706in}}%
\pgfpathlineto{\pgfqpoint{5.500436in}{0.806794in}}%
\pgfpathlineto{\pgfqpoint{5.500226in}{0.787633in}}%
\pgfpathlineto{\pgfqpoint{5.500541in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{5.500804in}{0.808521in}}%
\pgfpathlineto{\pgfqpoint{5.501223in}{0.805535in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{5.501852in}{0.791284in}}%
\pgfpathlineto{\pgfqpoint{5.502218in}{0.789545in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{0.809939in}}%
\pgfpathlineto{\pgfqpoint{5.502479in}{0.785271in}}%
\pgfpathlineto{\pgfqpoint{5.503002in}{0.791906in}}%
\pgfpathlineto{\pgfqpoint{5.503210in}{0.785611in}}%
\pgfpathlineto{\pgfqpoint{5.503419in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{0.786039in}}%
\pgfpathlineto{\pgfqpoint{5.504149in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{5.504305in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{5.504357in}{0.795464in}}%
\pgfpathlineto{\pgfqpoint{5.504566in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{5.504618in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{5.504878in}{0.793710in}}%
\pgfpathlineto{\pgfqpoint{5.504930in}{0.793543in}}%
\pgfpathlineto{\pgfqpoint{5.504982in}{0.789710in}}%
\pgfpathlineto{\pgfqpoint{5.505086in}{0.800610in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{0.793871in}}%
\pgfpathlineto{\pgfqpoint{5.505502in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{5.505398in}{0.793430in}}%
\pgfpathlineto{\pgfqpoint{5.505865in}{0.799087in}}%
\pgfpathlineto{\pgfqpoint{5.506073in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{5.505969in}{0.794104in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.802907in}}%
\pgfpathlineto{\pgfqpoint{5.506850in}{0.797171in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{5.506954in}{0.801329in}}%
\pgfpathlineto{\pgfqpoint{5.507058in}{0.812314in}}%
\pgfpathlineto{\pgfqpoint{5.507316in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{5.507472in}{0.805533in}}%
\pgfpathlineto{\pgfqpoint{5.507523in}{0.798345in}}%
\pgfpathlineto{\pgfqpoint{5.507730in}{0.813049in}}%
\pgfpathlineto{\pgfqpoint{5.507989in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{5.508557in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{5.508092in}{0.798649in}}%
\pgfpathlineto{\pgfqpoint{5.508660in}{0.810290in}}%
\pgfpathlineto{\pgfqpoint{5.509021in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{5.509073in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{5.509176in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{5.509331in}{0.803942in}}%
\pgfpathlineto{\pgfqpoint{5.509382in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{5.509691in}{0.816011in}}%
\pgfpathlineto{\pgfqpoint{5.509846in}{0.810356in}}%
\pgfpathlineto{\pgfqpoint{5.509897in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{0.805816in}}%
\pgfpathlineto{\pgfqpoint{5.510052in}{0.810628in}}%
\pgfpathlineto{\pgfqpoint{5.510103in}{0.798874in}}%
\pgfpathlineto{\pgfqpoint{5.510566in}{0.812758in}}%
\pgfpathlineto{\pgfqpoint{5.510618in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{5.510926in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{0.795515in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{0.810272in}}%
\pgfpathlineto{\pgfqpoint{5.511440in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{5.511747in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{5.511799in}{0.790354in}}%
\pgfpathlineto{\pgfqpoint{5.511850in}{0.809544in}}%
\pgfpathlineto{\pgfqpoint{5.512311in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{5.512619in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{5.512772in}{0.795357in}}%
\pgfpathlineto{\pgfqpoint{5.512977in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{5.513181in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{5.513284in}{0.796738in}}%
\pgfpathlineto{\pgfqpoint{5.513335in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{5.513539in}{0.789368in}}%
\pgfpathlineto{\pgfqpoint{5.513948in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{0.792812in}}%
\pgfpathlineto{\pgfqpoint{5.514458in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{5.515121in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{0.795439in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{0.809478in}}%
\pgfpathlineto{\pgfqpoint{5.515986in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{5.516139in}{0.816109in}}%
\pgfpathlineto{\pgfqpoint{5.516240in}{0.799738in}}%
\pgfpathlineto{\pgfqpoint{5.516291in}{0.810114in}}%
\pgfpathlineto{\pgfqpoint{5.516647in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{5.516850in}{0.794503in}}%
\pgfpathlineto{\pgfqpoint{5.517104in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{5.517256in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{5.517306in}{0.815466in}}%
\pgfpathlineto{\pgfqpoint{5.517813in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{5.517965in}{0.809965in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{0.802241in}}%
\pgfpathlineto{\pgfqpoint{5.518471in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{5.518724in}{0.812054in}}%
\pgfpathlineto{\pgfqpoint{5.518775in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{5.519129in}{0.814700in}}%
\pgfpathlineto{\pgfqpoint{5.519280in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{0.814337in}}%
\pgfpathlineto{\pgfqpoint{5.519533in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{5.519684in}{0.807278in}}%
\pgfpathlineto{\pgfqpoint{5.519735in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{5.519835in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{0.805866in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.820051in}}%
\pgfpathlineto{\pgfqpoint{5.520440in}{0.805136in}}%
\pgfpathlineto{\pgfqpoint{5.520692in}{0.813768in}}%
\pgfpathlineto{\pgfqpoint{5.520944in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.798004in}}%
\pgfpathlineto{\pgfqpoint{5.521397in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{0.801370in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{0.812001in}}%
\pgfpathlineto{\pgfqpoint{5.521598in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{5.521849in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{5.521900in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{5.522100in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{5.522351in}{0.808189in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{0.790083in}}%
\pgfpathlineto{\pgfqpoint{5.523755in}{0.804172in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{0.789087in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{0.794705in}}%
\pgfpathlineto{\pgfqpoint{5.524055in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{5.524105in}{0.797375in}}%
\pgfpathlineto{\pgfqpoint{5.524405in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{5.524605in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{5.524954in}{0.787499in}}%
\pgfpathlineto{\pgfqpoint{5.525204in}{0.793433in}}%
\pgfpathlineto{\pgfqpoint{5.525603in}{0.804298in}}%
\pgfpathlineto{\pgfqpoint{5.525354in}{0.790879in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{5.526151in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{5.526002in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{5.526251in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{0.814676in}}%
\pgfpathlineto{\pgfqpoint{5.526749in}{0.795793in}}%
\pgfpathlineto{\pgfqpoint{5.526848in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{5.526898in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{5.527246in}{0.809258in}}%
\pgfpathlineto{\pgfqpoint{5.527395in}{0.799476in}}%
\pgfpathlineto{\pgfqpoint{5.527693in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{5.527941in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{5.528189in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{5.528139in}{0.813354in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{0.805535in}}%
\pgfpathlineto{\pgfqpoint{5.528437in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{5.528536in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{5.528883in}{0.796831in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{5.529328in}{0.798286in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{0.794508in}}%
\pgfpathlineto{\pgfqpoint{5.529576in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{5.529872in}{0.798393in}}%
\pgfpathlineto{\pgfqpoint{5.530070in}{0.808310in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{5.530663in}{0.787355in}}%
\pgfpathlineto{\pgfqpoint{5.530514in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{5.530958in}{0.796901in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{5.531501in}{0.803208in}}%
\pgfpathlineto{\pgfqpoint{5.531648in}{0.784176in}}%
\pgfpathlineto{\pgfqpoint{5.531895in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{5.532091in}{0.796078in}}%
\pgfpathlineto{\pgfqpoint{5.532337in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{5.533025in}{0.786142in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{5.533369in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{5.533418in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.533762in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{5.533811in}{0.804297in}}%
\pgfpathlineto{\pgfqpoint{5.534203in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{5.534350in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{5.534448in}{0.788538in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.795474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.501317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.501317in}}{\pgfqpoint{5.690556in}{3.529095in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{4.154556in}}{\pgfqpoint{3.577735in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.577735in}{3.529095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{3.501317in}}{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.993477in,left,base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont Optimal, 1 sparse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.789620in,left,base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont Optimal, 2 sparse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.585762in,left,base]{\color{textcolor}\fontsize{16.000000}{19.000000}\selectfont CCE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs/kmeans-cqr-100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{1.583817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{0.696000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.498969in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.436384in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.977255in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.734079in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.439649in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.277157in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.254859in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.218017in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{2.175655in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{2.132650in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.107547in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{2.072665in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{2.020325in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.974120in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.979484in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.949420in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.941483in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.921276in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.902608in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.887079in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.837670in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.845495in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.829048in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.775443in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.771171in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.763875in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.732967in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.738899in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.745134in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.721308in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.729660in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.672641in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.700011in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.684942in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.662570in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.680843in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.677012in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.664638in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.625219in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.624570in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.595785in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.580142in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.598081in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.595263in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.580264in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.580143in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.577223in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.585272in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.562867in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.544383in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.574404in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.547050in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.559933in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.551533in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.559404in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.534545in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.527727in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.527727in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.534545in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.559404in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.551533in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.559933in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.547050in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.574404in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.544383in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.562867in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.585272in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.577223in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.580143in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.580264in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.595263in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.598081in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.580142in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.595785in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.624570in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.625219in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.664638in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.677012in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.680843in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.662570in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.684942in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.700011in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.672641in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.729660in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.721308in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.745134in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.738899in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.732967in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.763875in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.771171in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.775443in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.829048in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.845495in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.837670in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.887079in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.902608in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.921276in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.941483in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.949420in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.979484in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.974120in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{2.020325in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{2.072665in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.107547in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{2.132650in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{2.175655in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.218017in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.254859in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.277157in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.439649in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.734079in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.977255in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.436384in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.498969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806967in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922292in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101146in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382826in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601314in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779832in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061512in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176838in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637372in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855860in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185312in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316057in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431383in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.749759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=0.696997in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.319856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.267094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.889953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.837192in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.460050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.407289in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.030148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.977386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.600245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.547484in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.170342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.117581in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.583817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{3.436447in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.436384in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.977255in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.734079in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.439649in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.277157in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.254859in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.218017in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{2.175655in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{2.132650in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.107547in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{2.072665in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{2.020325in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.974120in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.979484in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.949420in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.941483in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.921276in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.902608in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.887079in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.837670in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.845495in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.829048in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.791182in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.775443in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.771171in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.763875in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.732967in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.738899in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.745134in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.721308in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.729660in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.672641in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.700011in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.684942in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.662570in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.680843in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.677012in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.664638in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.625219in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.624570in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.595785in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.580142in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.598081in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.595263in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.580264in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.580143in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.577223in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.585272in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.562867in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.544383in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.574404in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.547050in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.559933in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.551533in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.559404in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.534545in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.527727in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.550768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.501317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.501317in}}{\pgfqpoint{5.690556in}{3.529095in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{4.154556in}}{\pgfqpoint{3.577735in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.577735in}{3.529095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{3.501317in}}{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-Means on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-Means top2 on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont kmeans+hash splits=1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs/noise-100-r3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.354144in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.379908in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{2.379908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{1.863047in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.709116in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.676721in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{3.404104in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.929858in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.725408in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.537402in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.364690in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.219516in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.084129in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.562770in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.420458in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.298674in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.245099in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.198873in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.156128in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.963754in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.920493in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.867905in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.828212in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.817182in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.806868in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.797876in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.789519in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.781748in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.768218in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.762211in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.746887in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.742794in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.738841in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.735308in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.732161in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.726351in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.723747in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.719347in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.717440in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.715617in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.712448in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.711033in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.709806in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.706610in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.704121in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.702718in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.702146in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.701119in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.700634in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.700216in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.699497in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.698594in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.698339in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.697877in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.697509in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.697339in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.697198in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.697056in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696933in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696616in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696525in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696356in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696154in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696098in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696048in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696181in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696317in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696391in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696562in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696662in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696764in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696878in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696998in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.697131in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.697281in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.697618in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.698018in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.698241in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.698493in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.699059in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.699368in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.699714in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.700073in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.700446in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.702474in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.703757in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.704502in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.706131in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.707102in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.709203in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.713074in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.714695in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.720109in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.724516in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.727066in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.729852in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.733284in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.744493in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.748762in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.753766in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.777640in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.784645in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.792962in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.832929in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.858478in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.889274in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.907828in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.947769in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.971059in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.997912in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.025370in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.087805in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.124692in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.257217in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.311934in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.368069in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.499078in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.577044in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.861049in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.972026in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.095283in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.230617in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.378527in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.547349in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.741149in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.959365in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{3.202719in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{3.463196in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.747439in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.778606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806967in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922292in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101146in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382826in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601314in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779832in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061512in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176838in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637372in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855860in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185312in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316057in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431383in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.695471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.642709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.437248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.384487in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.179026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.126264in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.920803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.868041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.662580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.609819in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.367026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.846587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{3.712112in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.712080in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{3.433650in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{3.177928in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.944612in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.733278in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.542375in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.371608in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.225067in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.089706in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.966262in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.852347in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.743860in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.203434in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.160447in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.120925in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.083470in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.049853in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.020397in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.943798in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.923342in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.904672in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.886600in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.830570in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.819399in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.776178in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.769479in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.763378in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.757656in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.752719in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.743644in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.739609in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.735945in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.732722in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.729440in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.726708in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.724132in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.719728in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.717776in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.715953in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.712761in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.710096in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.708917in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.707825in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.706856in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.705058in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.703567in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.702310in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.701741in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.700754in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.700331in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.699965in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.699265in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.698172in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.697742in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.697563in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.697391in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.697240in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696847in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696736in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696639in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696543in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696374in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696302in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696232in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696167in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696111in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.501317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.501317in}}{\pgfqpoint{5.690556in}{3.529095in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{4.154556in}}{\pgfqpoint{3.577735in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.577735in}{3.529095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577735in}{3.501317in}}{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{3.605513in}{3.501317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-Means on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont K-Means top2 on true T}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633291in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.772180in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.911069in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022180in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs/simple_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/ahle/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.696573in}{3.767861in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.735487in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{3.431434in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{3.166691in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.937452in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.730753in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.216341in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.080701in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.831383in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.640791in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.556682in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.351977in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.296565in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.243902in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.195923in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.151269in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.112630in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.045640in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.987200in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.940300in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.817271in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.790025in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.782766in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.762915in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.757476in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.752218in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.724255in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.717511in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.715604in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.713932in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.702769in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.697887in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696930in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696805in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696697in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696425in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696347in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696276in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696276in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696347in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696425in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696697in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696805in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696930in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.697887in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.702769in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.713932in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.715604in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.717511in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.724255in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.752218in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.757476in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.762915in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.782766in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.790025in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.817271in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.940300in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.987200in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.045640in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.112630in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.151269in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.195923in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.243902in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.296565in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.351977in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.556682in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.640791in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.831383in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.080701in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.216341in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.730753in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.937452in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{3.166691in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{3.431434in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.735487in}}%
\pgfpathlineto{\pgfqpoint{-226.696573in}{3.767861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806967in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922292in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101146in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382826in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601314in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779832in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930766in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061512in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176838in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355692in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637372in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855860in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185312in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316057in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431383in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cluster + Learn iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.695478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.642717in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.458441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=1.405680in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.221404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.168643in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.984367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.931606in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.747331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.694569in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795000in}{3.735520in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.735487in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{3.431434in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{3.166691in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{2.937452in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.730753in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{2.216341in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{2.080701in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{3.373322in}{1.831383in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{3.536890in}{1.640791in}}%
\pgfpathlineto{\pgfqpoint{3.609452in}{1.556682in}}%
\pgfpathlineto{\pgfqpoint{3.677006in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{3.740198in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.351977in}}%
\pgfpathlineto{\pgfqpoint{3.855523in}{1.296565in}}%
\pgfpathlineto{\pgfqpoint{3.908463in}{1.243902in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{1.195923in}}%
\pgfpathlineto{\pgfqpoint{4.006458in}{1.151269in}}%
\pgfpathlineto{\pgfqpoint{4.052007in}{1.112630in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{1.045640in}}%
\pgfpathlineto{\pgfqpoint{4.177174in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{4.215576in}{0.987200in}}%
\pgfpathlineto{\pgfqpoint{4.252529in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.288138in}{0.940300in}}%
\pgfpathlineto{\pgfqpoint{4.322497in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{4.387797in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{4.449013in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.478243in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{4.506626in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{4.534209in}{0.817271in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{4.587148in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{4.612582in}{0.790025in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.782766in}}%
\pgfpathlineto{\pgfqpoint{4.661549in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{4.708183in}{0.762915in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.757476in}}%
\pgfpathlineto{\pgfqpoint{4.752697in}{0.752218in}}%
\pgfpathlineto{\pgfqpoint{4.774218in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.795275in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{4.875249in}{0.729533in}}%
\pgfpathlineto{\pgfqpoint{4.894262in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.724255in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{4.949181in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{4.966824in}{0.717511in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{0.715604in}}%
\pgfpathlineto{\pgfqpoint{5.001183in}{0.713932in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{5.050562in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{5.066483in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{5.082150in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{5.112750in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{5.127699in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{5.142423in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{5.156929in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{5.171223in}{0.702769in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{5.212895in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{5.226401in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{5.239722in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{5.252865in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{5.265834in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{5.291268in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.303741in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{5.328221in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{0.697887in}}%
\pgfpathlineto{\pgfqpoint{5.352103in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{5.363830in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{5.375417in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{5.398189in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{5.409379in}{0.696930in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{0.696805in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{0.696697in}}%
\pgfpathlineto{\pgfqpoint{5.442202in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{5.452903in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{5.463489in}{0.696425in}}%
\pgfpathlineto{\pgfqpoint{5.473961in}{0.696347in}}%
\pgfpathlineto{\pgfqpoint{5.484322in}{0.696276in}}%
\pgfpathlineto{\pgfqpoint{5.494575in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{5.514764in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{5.524705in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n=10000, d1=1000, d2=10, k=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848935in}{3.909032in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.909032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.909032in}}{\pgfqpoint{5.690556in}{3.936809in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.848935in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821157in}{4.154556in}}{\pgfqpoint{4.821157in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.821157in}{3.936809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821157in}{3.909032in}}{\pgfqpoint{4.848935in}{3.909032in}}%
\pgfpathlineto{\pgfqpoint{4.848935in}{3.909032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876713in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{5.015602in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{5.154491in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265602in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_rebuttal/Best_of_1_epoch_6448_rebuttal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{2.569501in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{3.030201in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{3.306859in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{3.505221in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{3.659966in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{3.786860in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{3.894415in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.070199in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.144031in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.210879in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.271952in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.328168in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.380243in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.428746in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.474136in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.516788in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.557013in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.631190in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.665552in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.698322in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.729640in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.759631in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.788401in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.842653in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.868294in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.893039in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.916946in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.940073in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.962466in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.005233in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.025685in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.045561in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.064895in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.083713in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.102045in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.119913in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.137341in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.154349in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.187187in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.203051in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.218567in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.233751in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.248615in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.263173in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.277438in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.291420in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.305132in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.318583in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.331782in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.344740in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.357465in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.369965in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.382248in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.394321in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.406192in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.417867in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.429352in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.440654in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.451778in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.462729in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.473514in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.484137in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.494602in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.504915in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.515080in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.525101in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.534982in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.544726in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.554338in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.563822in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.573180in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.582415in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.591532in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.600533in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.609420in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.618198in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.626867in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.635432in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.643894in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.652257in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.660521in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.668690in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.676766in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.684751in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.692646in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.708178in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.715818in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.723376in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.730854in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.738254in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.745577in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.752825in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.752825in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.745577in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.738254in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.730854in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.723376in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.715818in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.708178in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.700455in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.692646in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.684751in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.676766in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.668690in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.660521in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.652257in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.643894in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.635432in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.626867in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.618198in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.609420in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.600533in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.591532in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.582415in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.573180in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.563822in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.554338in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.544726in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.534982in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.525101in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.515080in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.504915in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.494602in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.484137in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.473514in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.462729in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.451778in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.440654in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.429352in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.417867in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.406192in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.394321in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.382248in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.369965in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.357465in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.344740in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.331782in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.318583in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.305132in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.291420in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.277438in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.263173in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.248615in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.233751in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.218567in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.203051in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.187187in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.154349in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.137341in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.119913in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.102045in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.083713in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.064895in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.045561in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.025685in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{5.005233in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.962466in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.940073in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.916946in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.893039in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.868294in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.842653in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.816047in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.788401in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.759631in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.729640in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.698322in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.665552in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.631190in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.557013in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.516788in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.474136in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.428746in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.380243in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.328168in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.271952in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.210879in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.144031in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{4.070199in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{3.987754in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{3.894415in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{3.786860in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{3.659966in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{3.505221in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{3.306859in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{3.030201in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{2.569501in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.128306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{3.823503in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{3.397038in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{3.154030in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{2.514067in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{2.253087in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.861248in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.329882in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{2.540559in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{2.640592in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{2.820343in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{3.165984in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{3.320557in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{3.782450in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{2.875528in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{2.711543in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.416927in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{2.202745in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.290188in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.379451in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.730789in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.687377in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{2.875528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{3.011181in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{2.625748in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.301839in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.798329in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.477075in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.199145in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.197954in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.197954in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.222075in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.357888in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{2.130486in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.564727in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{3.011181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{1.392903in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.931050in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{0.881083in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.228166in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.380113in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{1.539541in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{1.789110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{2.518627in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{2.359167in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{1.954767in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.631507in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.052549in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{0.842209in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{0.786590in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.556982in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.229046in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{2.518627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057454in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.057454in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686181in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686181in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290296in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577100in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780591in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938431in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067396in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176434in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270887in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354201in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919023in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205827in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409318in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567158in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696123in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899614in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982928in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547750in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834554in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195886in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324850in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433888in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528341in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611655in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.212790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.160029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.455}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.962540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.909778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.712289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.659527in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.465}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.462038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.409277in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.470}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.211788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.159026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.964037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{3.936367in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{3.588113in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{3.212257in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{2.927631in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{2.632600in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{2.440087in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{2.297391in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.158380in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{2.040599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132456in}{3.936367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690169in}{3.588113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270887in}{3.212257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761183in}{2.927631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318896in}{2.632600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899614in}{2.440087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389910in}{2.297391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947623in}{2.158380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528341in}{2.040599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{2.800918in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.569467in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{2.357826in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.319178in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.002069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132456in}{2.800918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690169in}{2.569467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270887in}{2.357826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761183in}{1.961577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318896in}{1.606845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899614in}{1.319178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389910in}{1.124612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947623in}{1.151954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528341in}{1.002069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{2.855595in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.450828in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.967114in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.340332in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.240712in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.028447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132456in}{2.855595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690169in}{2.450828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270887in}{1.967114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761183in}{1.651962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318896in}{1.340332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899614in}{1.240712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389910in}{1.091394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947623in}{1.052942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528341in}{1.028447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{1.644441in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.281146in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.145533in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{1.061082in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{1.004263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132456in}{1.644441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690169in}{1.466222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270887in}{1.340388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761183in}{1.281146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318896in}{1.196097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899614in}{1.145533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389910in}{1.135521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947623in}{1.061082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528341in}{1.004263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132456in}{2.456761in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{2.137615in}}%
\pgfpathlineto{\pgfqpoint{2.270887in}{1.742033in}}%
\pgfpathlineto{\pgfqpoint{2.761183in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{3.318896in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{4.389910in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{5.528341in}{0.910965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132456in}{2.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690169in}{2.137615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270887in}{1.742033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761183in}{1.465081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318896in}{1.227710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899614in}{1.062276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389910in}{1.012207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947623in}{0.902343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528341in}{0.910965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Kaggle dataset, Best of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.356043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.356043in}}{\pgfqpoint{5.662778in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{4.126778in}}{\pgfqpoint{2.632673in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.394932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.356043in}}{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE (This paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_rebuttal/Movielens_1M_best_of_10_epochs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/henryk/miniconda3/envs/cce/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/henryk/miniconda3/envs/cce/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/henryk/miniconda3/envs/cce/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.913778in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.687111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.873778in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.064889in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.100444in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.913778in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.913778in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.033778in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.500444in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.278222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.727111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084354in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084354in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224194in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224194in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965478in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232826in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440198in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609633in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876982in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986440in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728510in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105317in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372666in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580038in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749473in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892728in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016822in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126280in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868349in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245156in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512505in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719877in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Params/dim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.820444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=0.767683in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.442667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.389905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.064889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.012127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.687111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.634350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.309333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.256572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.931556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.878794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.127111in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.131556in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.789333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.687111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{2.127111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{1.629333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{1.411556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{1.287111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{1.131556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{0.882667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.789333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{4.024889in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.811556in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.500444in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{4.024889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{3.869333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{3.651556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{3.309333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{2.811556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{2.500444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.469333in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.033778in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.100444in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.882667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.060444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669610in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313766in}{2.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957922in}{2.096000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602078in}{2.033778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246234in}{1.442667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890390in}{1.100444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.882667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Movielens 1M best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187241in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.926843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.926843in}}{\pgfqpoint{5.662778in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148352in}{4.126778in}}{\pgfqpoint{4.148352in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{4.148352in}{2.965732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148352in}{2.926843in}}{\pgfqpoint{4.187241in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{2.926843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420574in}{3.969323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont cce}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420574in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.615868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont simple}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420574in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont ce}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_rebuttal/ml100k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/henryk/miniconda3/envs/cce/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/henryk/miniconda3/envs/cce/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/henryk/miniconda3/envs/cce/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.323500in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.166000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.008500in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.958500in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.958500in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.273500in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.431000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.113500in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.323500in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.323500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.951000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.531000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{3.321000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{3.163500in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.693500in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.323500in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.323500in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.691000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{3.426000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{3.583500in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.951000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.321000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.006000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.796000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.271000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.903500in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.168500in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.378500in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.378500in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{2.008500in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.481000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.953500in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.321000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.321000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.641000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507914in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507914in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503689in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503689in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941487in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315775in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606096in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843305in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043863in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217593in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370835in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409732in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937262in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311550in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601871in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839080in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039638in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213368in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366610in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Params/dim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.801000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=0.748238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.326000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.273238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.851000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.798238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.323238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.901000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.848238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.426000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.373238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.951000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.898238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.166000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.008500in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.906000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.166000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{2.008500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{1.588500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{1.326000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{1.063500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.906000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.003500in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.846000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{3.478500in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{3.163500in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.691000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.693500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.003500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{3.846000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{3.478500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{3.163500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{2.691000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.693500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.268500in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.901000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.428500in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.326000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.268500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{2.901000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{2.428500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{1.956000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{1.641000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.326000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.483500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Movielens 100k best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187241in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.926843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.926843in}}{\pgfqpoint{5.662778in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148352in}{4.126778in}}{\pgfqpoint{4.148352in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{4.148352in}{2.965732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148352in}{2.926843in}}{\pgfqpoint{4.187241in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{4.187241in}{2.926843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420574in}{3.969323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont cce}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420574in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.615868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont simple}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420574in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont ce}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226130in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770574in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Best_of_10_epochs_126_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.320500in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.180677in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.326229in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{4.458445in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.952094in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.968569in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.774954in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.539576in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.453538in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.329262in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.707949in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.707949in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.901984in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.704570in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.815029in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.988278in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{4.602847in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.476472in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.320500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.015340in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.792709in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.593050in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.332010in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.473349in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.664348in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.711622in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.480726in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.841091in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.841091in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.740169in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.833616in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.777425in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.895732in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.531255in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.840420in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.758467in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.015340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.879433in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.552006in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.057326in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.490238in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.579814in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.593288in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.395535in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.601502in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.896264in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.896264in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.749923in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.772659in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.744189in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.664266in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.183766in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.640244in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.854504in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.879433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.233363in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.191641in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.755120in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.494894in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.047839in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.633267in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.087431in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.265410in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.441175in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.556066in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.738304in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.738304in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.564746in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.429961in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.112809in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.738635in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.175125in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.666673in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.901258in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.233363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.864278in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.430078in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.639593in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.734140in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.053858in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.322977in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.357696in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{3.538242in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.575149in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.813834in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.813834in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{3.691535in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.527313in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.515953in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.155524in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.022022in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.831777in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.345173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561186in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561186in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.622371in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.622371in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.683557in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.683557in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421509in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960557in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343017in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639677in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882065in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087002in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421114in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482694in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021742in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404203in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700863in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943251in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148188in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482299in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.543880in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.082928in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465389in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.762048in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.004437in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209373in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543485in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.372809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.314492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=1.261731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.027524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=1.974762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.740555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=2.687793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.453586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=3.400824in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.166617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=4.113855in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.879648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=4.826887in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949612in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.757059in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.757059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.243969in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.425792in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{4.514974in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.966602in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{5.024708in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.801089in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.621610in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.694482in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{2.243969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{3.425792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{4.514974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{4.966602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{5.024708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.801089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.621610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.694482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.593205in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.355100in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.411372in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.171179in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.676550in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.665097in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.727154in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.723958in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.680286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{1.593205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{2.355100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{3.411372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{4.171179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{4.676550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.665097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.727154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.723958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.680286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.742747in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.769800in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.601591in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.134925in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.567642in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.652504in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.704369in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.584584in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.725598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{1.742747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{2.769800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{3.601591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{4.134925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{4.567642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.652504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.704369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.584584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.725598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.830450in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.558906in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.101709in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.688609in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.096489in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.355389in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.512233in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.639090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{1.216679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{1.830450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{2.558906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{3.101709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{3.688609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.096489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.355389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.512233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.639090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.133239in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.630928in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.834425in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.945586in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.223321in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.444553in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{3.595078in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.680989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{2.133239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{2.630928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{2.834425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{2.945586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{3.223321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{3.388254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{3.444553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{3.595078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{3.680989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=5.363333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.711561in}{0.757222in}}%
\pgfpathlineto{\pgfqpoint{10.663889in}{0.757222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.702778in}{0.757222in}}{\pgfqpoint{10.702778in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{2.489068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.702778in}{2.527957in}}{\pgfqpoint{10.663889in}{2.527957in}}%
\pgfpathlineto{\pgfqpoint{7.711561in}{2.527957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.672673in}{2.527957in}}{\pgfqpoint{7.672673in}{2.489068in}}%
\pgfpathlineto{\pgfqpoint{7.672673in}{0.796111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.672673in}{0.757222in}}{\pgfqpoint{7.711561in}{0.757222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{2.370503in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{2.370503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=2.302447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{2.085102in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{2.085102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{2.085102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=2.017047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{1.799702in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{1.799702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{1.799702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=1.731647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{1.514302in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{1.514302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{1.514302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=1.446246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{1.228902in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{1.228902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{1.228902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=1.160846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{0.943501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{0.943501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=0.875446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Best_of_10_epochs_34.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.221485in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.730535in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.505863in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.218254in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.129465in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.923725in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.830690in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.691979in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.581424in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.208318in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.770717in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.221485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.222376in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.124980in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.723323in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.275788in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.592295in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.349920in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.639473in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.950677in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.328229in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.822632in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.222376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.839730in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.748770in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.520304in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.881115in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.776296in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.640583in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.153736in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.839730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.698025in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.161063in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.554794in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.761041in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.756122in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.711259in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.954149in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.889169in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.513313in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.043432in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.860599in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.380000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.547849in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.488986in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.600820in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.008487in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.691702in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.070048in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.547849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375000in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140296in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905593in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905593in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670889in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670889in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605377in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740139in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835754in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909919in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970516in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021751in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105278in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370674in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505436in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601051in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675216in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735813in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787047in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870575in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135970in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270732in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366347in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440512in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501109in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552343in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635871in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.826365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=0.773603in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.368038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.315276in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.452}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.909711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.856949in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.451383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.398622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.993056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.940295in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.175388in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.731255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.960186in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.638290in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.411013in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.304011in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.059069in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.040985in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.803909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.960186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.638290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.411013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.304011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{2.150396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{2.059069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{2.040985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{1.906536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{1.803909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.176288in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.769974in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.913757in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.964397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{3.176288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.769974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.303296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.913757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{1.619241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{1.306617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{1.154106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{1.033030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.964397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.799103in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.128754in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.592316in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.251020in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.933474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.799103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.128754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.592316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.251020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{0.977232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.949688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{0.906762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{0.928669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.933474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.925910in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.398899in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.725501in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.215160in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.882713in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.950979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.925910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.398899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.725501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.215160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{0.872292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.882713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{0.857830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{0.995532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.950979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.514214in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.685577in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.064055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.514214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.685577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.037052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{0.699566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{0.649467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.847708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{0.954706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{0.964797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{1.064055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.388439in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{2.563889in}{1.652043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.602778in}{1.652043in}}{\pgfqpoint{2.602778in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{2.602778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.602778in}{3.422778in}}{\pgfqpoint{2.563889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{-0.388439in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.427327in}{3.422778in}}{\pgfqpoint{-0.427327in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{-0.427327in}{1.690932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.427327in}{1.652043in}}{\pgfqpoint{-0.388439in}{1.652043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.979923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.911867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.694523in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.694523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.694523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.626467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.409123in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.409123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.409123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.341067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.123722in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.123722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.123722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.055667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{1.838322in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{1.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{1.838322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=1.770266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Best_of_10_epochs_34_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.217486in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.972297in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.301396in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.312380in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.026384in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.886175in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.138633in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.138633in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.267989in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.136380in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.210019in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.325519in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{3.068565in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.317648in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.547000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.861806in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.395367in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.888006in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.982233in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.109565in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.141081in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.987151in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.227394in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.227394in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.160113in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.222410in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.184950in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.263821in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.020836in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.560280in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.838978in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.343560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.368004in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.704884in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.053210in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.062192in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.930357in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.067668in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.264176in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.264176in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.166615in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.181773in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.162792in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.109511in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.789177in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.426829in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.903003in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.252955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.794427in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.422178in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.724954in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.843607in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.037377in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.043164in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.953307in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.492423in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.116750in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.822242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.620052in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.822760in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.215318in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.238464in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.358828in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.383433in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.461024in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.351542in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.278544in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.103683in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.887851in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.563448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375000in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140296in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905593in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905593in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670889in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670889in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605377in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740139in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835754in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909919in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970516in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021751in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105278in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370674in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505436in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601051in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675216in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735813in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787047in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870575in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135970in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270732in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366347in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440512in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501109in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552343in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635871in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.876328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=0.823567in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.351682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.298921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.827036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.774275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.302391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.249629in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.777745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.724983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{3.253099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=3.200337in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.175388in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.504706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{3.009982in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.311068in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.349805in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.200726in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.081074in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.129654in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.992518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.495979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.283862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{3.009982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{3.311068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{3.349805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{3.200726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{3.081074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.129654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{2.992518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.274248in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.780786in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.117700in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.110065in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.151436in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.149305in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.120191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.570067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.274248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.780786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{3.117700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{3.110065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{3.151436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.149305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{3.120191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.161831in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.401061in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.756617in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.101669in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.136246in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.056389in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.150399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.161831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.846533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.401061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.756617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{3.045094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{3.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{3.136246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.056389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{3.150399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.705937in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.459073in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.730993in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.903593in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.008155in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.092726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{0.811119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.220300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.705937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.067806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{2.459073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{2.730993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{2.903593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.008155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{3.092726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.422159in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.753952in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.889617in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.963724in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.148881in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.258836in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.396719in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.453993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.422159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.753952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.889617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.963724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{2.148881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{2.258836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{2.396719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{2.453993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{3.463439in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502327in}{0.537222in}}{\pgfqpoint{3.502327in}{0.576111in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{2.269068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502327in}{2.307957in}}{\pgfqpoint{3.463439in}{2.307957in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{2.307957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472222in}{2.307957in}}{\pgfqpoint{0.472222in}{2.269068in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{0.576111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472222in}{0.537222in}}{\pgfqpoint{0.511111in}{0.537222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.150503in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{2.150503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=2.082447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.865102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.865102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=1.797047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.579702in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.579702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.579702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=1.511647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.294302in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.294302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.294302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=1.226246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.008902in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.008902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.008902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=0.940846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{0.723501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{0.723501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=0.655446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Best_of_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.823503in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.397038in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.154030in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.514067in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.253087in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.861248in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.329882in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.540559in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.640592in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.820343in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.165984in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.320557in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.782450in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.875528in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.711543in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.416927in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.202745in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.290188in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.379451in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.730789in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.687377in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.875528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.011181in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.625748in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.301839in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.798329in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.477075in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.199145in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.197954in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.197954in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.222075in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.357888in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.130486in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.564727in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.011181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.392903in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.931050in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.881083in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.228166in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.380113in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.539541in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.789110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.518627in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.359167in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.954767in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.631507in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.052549in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.842209in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.786590in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.556982in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.229046in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.518627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.212790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.160029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.455}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.962540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.909778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.712289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.659527in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.465}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.462038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.409277in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.470}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.211788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.159026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.964037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.936367in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.588113in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.212257in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.927631in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.632600in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.440087in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.297391in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.158380in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.040599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.936367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.588113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.212257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.927631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{2.632600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{2.440087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{2.297391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{2.158380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{2.040599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.800918in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.569467in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.357826in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.319178in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.002069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.800918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.569467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.357826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.961577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.606845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.319178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.124612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.151954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.002069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.855595in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.450828in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.967114in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.340332in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.240712in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.028447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.855595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.450828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.967114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.651962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.340332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.240712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.091394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.052942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.028447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.644441in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.281146in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.145533in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.061082in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.004263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.644441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.466222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.340388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.281146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.196097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.145533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.135521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.061082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.004263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.456761in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.137615in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.742033in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.910965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.137615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.742033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.465081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.227710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.062276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.012207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.902343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.910965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.356043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.356043in}}{\pgfqpoint{5.662778in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{4.126778in}}{\pgfqpoint{2.632673in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.394932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.356043in}}{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Best_of_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.371402in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.270295in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.358304in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.536784in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.725976in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.734893in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.819617in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.822712in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.042044in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.042044in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.952564in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.923262in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.703351in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.448127in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.141171in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.783002in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.371402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.409814in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.235550in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.440582in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.516505in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.550766in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.666624in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.764146in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.776728in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.842153in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.855527in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.942021in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.942021in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.897703in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.834076in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.798514in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.703466in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.655088in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.586148in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.409814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.106207in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.854727in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.322732in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.801611in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.159108in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.414100in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.526299in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.698177in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.775797in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.811733in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.939642in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.939642in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.885040in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.847116in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.714781in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.565109in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.308835in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.944344in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.408849in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.106207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.025981in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.867036in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.155561in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.366767in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.786786in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.099364in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.478068in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.662190in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.588841in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.773522in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.023445in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.023445in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.838781in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.786444in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.595523in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.307305in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.297116in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.025981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.503183in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.776287in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.180095in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.363899in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.498246in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.632407in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.770971in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.634628in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.193531in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{0.817391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.969243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.916481in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.780}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.615205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.562443in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.785}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.261167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.208405in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.907129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.854367in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.795}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.553091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.500329in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.199053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.146291in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.805}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.921447in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.921447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.323754in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.683590in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.105704in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.405148in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.631555in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.813670in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.849694in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.954169in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.946616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.323754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.683590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.105704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.405148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.631555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.813670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.849694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.954169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.946616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.333015in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.513365in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.587107in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.627389in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.728033in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.787801in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.808202in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.862749in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.893881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.333015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.513365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.587107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.627389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.728033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.787801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.808202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.862749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.893881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.378955in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.864161in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.219865in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.505824in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.637685in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.769077in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.838333in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.872003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.943365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.378955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.864161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.219865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.505824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.637685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.769077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.838333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.872003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.955427in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.466272in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.879824in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.234313in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.538676in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.730168in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.737664in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.874640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.955427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.247451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.466272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.879824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.234313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.538676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.730168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.737664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.874640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.139675in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.872348in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.188136in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.425615in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.555440in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.680655in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.835584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.755536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.139675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.535166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.872348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{2.188136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{2.425615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{2.555440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{2.680655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{2.835584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.357068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.395957in}}{\pgfqpoint{5.623889in}{2.395957in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{2.395957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.395957in}}{\pgfqpoint{2.632673in}{2.357068in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{0.625222in}}{\pgfqpoint{2.671561in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.238503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.170447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.953102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.953102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Strategy_1_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.959932in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.604459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.551698in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.196225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.143463in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.787990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.735229in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.379756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.326994in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.971521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.918760in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.817735in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.817735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.902908in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.421552in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.075013in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.525140in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.787849in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.837482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.902908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.421552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.664905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.075013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.525140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.108523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.052850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.787849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.837482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.763354in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.158851in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.425085in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.865586in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.993897in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.714388in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.724638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.763354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.158851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.425085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.865586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.409099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.993897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.005430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.714388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.724638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.133451in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.713012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.763193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.133451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.352884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.338018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.011580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.912784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.713012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.865108in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.186151in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.383026in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.017268in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.744902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.865108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.186151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.383026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.787710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.327758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.017268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.976769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.797136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.744902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.881567in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.286730in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.821790in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.397236in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.813948in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.757076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.881567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.286730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.411555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.821790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.397236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.035546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.945022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.813948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.757076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.911261in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.310590in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.500451in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.858102in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.385684in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.014614in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.960337in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.772139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.911261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.310590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.500451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.858102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.385684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.014614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.960337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.843916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.772139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.286727in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.502118in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.887062in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.970193in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.774638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.286727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.502118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.887062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.413158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.123532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.970193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.773585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.774638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 1 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{1.785242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.785242in}}{\pgfqpoint{5.662778in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{1.824131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{1.785242in}}{\pgfqpoint{2.939872in}{1.785242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct3 cf50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf37500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.256922in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.256922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.256922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.188866in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct5 cf30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.971521in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.971521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.971521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.903466in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf25000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Strategy_1_for_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.820173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.767411in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.312955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.260194in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.805738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.752976in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.794}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.298520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.245759in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.791303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.738541in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.231324in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.776868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.724106in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.986601in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.986601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.793615in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.348940in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.139857in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.742086in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.259704in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.678827in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.780262in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.999024in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.974959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.793615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.348940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.139857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.742086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.259704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.678827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.780262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.999024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.974959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.375977in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.952203in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.403762in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.759941in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.820041in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.015321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.958525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.597448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.375977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.952203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.403762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.759941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.820041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.015321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.625804in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.430844in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.001934in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.433729in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.781052in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.849756in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.049008in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.034602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.939538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.625804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.430844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.001934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.433729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.781052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.849756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.049008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.034602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.553208in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.991905in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.405131in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.760748in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.834247in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.974814in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.026320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.863428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.553208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.411360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.991905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.405131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.760748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.834247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.974814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.026320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.496787in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.372168in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.933575in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.367478in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.758499in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.838591in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.002978in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.993175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.829625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.496787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.372168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.933575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.367478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.758499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.838591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.002978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.993175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.469285in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.284857in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.921715in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.374498in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.738171in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.837820in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.942373in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.993303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.748194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.469285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.284857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.921715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.374498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.738171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.837820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.942373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.993303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.293760in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.907598in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.355672in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.716106in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.812138in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.987269in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.006699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.432045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.293760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.907598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.355672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.716106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.812138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.987269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.006699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 1 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.927869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.966758in}}{\pgfqpoint{5.623889in}{2.966758in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{2.966758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.966758in}}{\pgfqpoint{2.900983in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.809303in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.809303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.741248in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.523903in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.523903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.523903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.455848in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.238503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.238503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.170447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.953103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.953103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct3 cf50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf37500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct5 cf30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf25000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Strategy_2_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.993749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.940987in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.531648in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.175070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.122309in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.765731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.712970in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.356392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.303631in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.947053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.894292in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.799154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.739274in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.135900in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.403503in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.845049in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.974987in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.706230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.739274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.135900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.403503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.845049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.389414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.974987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.986498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.706230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.714737in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.091078in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.308128in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.280399in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.982380in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.741296in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.741229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.714737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.091078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.308128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.786796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.280399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.999083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.982380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.741296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.741229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.893980in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.203912in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.320107in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.788890in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.339623in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.974677in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.776197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.893980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.203912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.320107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.788890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.339623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.987898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.974677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.709470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.776197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.326656in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.472871in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.864327in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.409754in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.819294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.326656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.472871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.864327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.409754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.084364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.986668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.761354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.819294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 2 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.641443in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.641443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.641443in}}{\pgfqpoint{5.662778in}{2.680332in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.680332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.641443in}}{\pgfqpoint{2.939872in}{2.641443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf42500}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Strategy_3_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.987746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.934984in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.495814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.443053in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.003882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.951121in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.511951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.459189in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.020019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.967257in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.528087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.475326in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.464}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.036156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.983394in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.820362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.297225in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.548769in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.996521in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.058941in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.868981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.996521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.521081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.137207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.058941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.845845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.868981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.349362in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.830358in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.720008in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.328085in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.981509in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.731632in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.740431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.349362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.830358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.200373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.720008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.328085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.971607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.981509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.731632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.740431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.851250in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.171172in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.375017in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.853422in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.541055in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.143070in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.150494in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.036517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.851250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.171172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.375017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.853422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.541055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.143070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.150494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.933288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.036517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.441370in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.875608in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.231242in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.745834in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.034187in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.802861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.441370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.875608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.231242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.745834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.295481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.034187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.967505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.802861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.349224in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.808550in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.138384in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.669193in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.267057in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.986789in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.901967in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.730450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.349224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.808550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.138384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.669193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.267057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.986789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.901967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.715844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.730450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 3 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.356043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.356043in}}{\pgfqpoint{5.662778in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.394932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.356043in}}{\pgfqpoint{2.939872in}{2.356043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Strategy_4_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.042909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.990147in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.691132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.638371in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.339356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.286595in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.987580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.934819in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.635804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.583042in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.829350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.393823in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.590051in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.727370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.393823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.590051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.977172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.477134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.022318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.034951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.716143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.727370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.029071in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.344634in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.485381in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.913243in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.765853in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.765780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.029071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.344634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.485381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.913243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.357494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.048763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.030432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.765853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.765780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.055823in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.510961in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.912340in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.399270in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.714635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.055823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.366000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.510961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.912340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.399270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.041688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.933467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.714635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 4 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.926843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.926843in}}{\pgfqpoint{5.662778in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.965732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.926843in}}{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Terabyte_CCE_End_of_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349264in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019935in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019935in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690606in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690606in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187359in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761145in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943489in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431816in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528701in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614160in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.840968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=0.788207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1265}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.521968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=1.469207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.202968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.150207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.883969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.831207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.564969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=3.512207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161247in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.740724in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.833965in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.458909in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.067702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.988638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.740724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.833965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.458909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.067702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.039757in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.915633in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.377102in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.357950in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.715799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.039757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.915633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.377102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.357950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.025909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.715799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.967493in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.939753in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.377071in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.413828in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.734390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.967493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.939753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.377071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.413828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.043074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.734390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.926843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.926843in}}{\pgfqpoint{5.662778in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.965732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.926843in}}{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf1024000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf512000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Terabyte_CCE_End_of_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349264in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019935in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019935in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690606in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690606in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187359in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761145in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943489in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431816in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528701in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614160in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.697423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.644662in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.784}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.129667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.076905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.786}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.561910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.509149in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.788}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.994154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.941392in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.426398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.373636in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.858641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.805880in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.794}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.290885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.238123in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.723128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.670367in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.155372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.102610in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.852509in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.066208in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{2.903708in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.247902in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.643209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.852509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.066208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{2.903708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.247902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.643209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.719872in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.873559in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.370315in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.380679in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.677031in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.992042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.719872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.873559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.370315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.380679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.677031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.992042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.793813in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.861453in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.344652in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.323754in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.643997in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.968576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.793813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.861453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.344652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.323754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.643997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.968576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.786268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.825157in}}{\pgfqpoint{5.623889in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{1.825157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{1.825157in}}{\pgfqpoint{2.900983in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf1024000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf512000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v2/Terabyte_End_of_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349264in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019935in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019935in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690606in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690606in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187359in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761145in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943489in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431816in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528701in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614160in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.801640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=0.748879in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1265}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.297895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=1.245134in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.794150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=1.741389in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.290405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.237643in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.786660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.733898in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1285}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.282915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=3.230153in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1290}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.779169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=3.726408in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1295}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161247in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{3.409975in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{3.038567in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{2.289003in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{2.124131in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.582816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{3.409975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{3.038567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{2.289003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{2.124131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.582816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.503449in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.690120in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.457303in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{2.256783in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.994623in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.542413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.503449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.690120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.457303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{2.256783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.994623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.542413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.146786in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.916984in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.493870in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.733003in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.512120in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.237846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.146786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.916984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.493870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.733003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.512120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.237846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.725008in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.962480in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.382535in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.136175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.725008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.962480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.382535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.948019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.382475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.136175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.132645in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{1.921044in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.710428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.132645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.313480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{1.921044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.178373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{0.936409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.710428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.356043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.356043in}}{\pgfqpoint{5.662778in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{4.126778in}}{\pgfqpoint{2.632673in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.394932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.356043in}}{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf1024000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_10_epochs_126.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{4.832228in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{4.095802in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.758795in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.327380in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.194197in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{2.885588in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{2.746035in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{2.537968in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{2.507512in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{2.372137in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.128043in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.128043in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{3.312477in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.724142in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.554336in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.603632in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.771214in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{4.031897in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{4.156076in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{4.832228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{4.833564in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{4.687470in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{4.084985in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.413682in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.806218in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{2.388443in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.564440in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.501589in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.557288in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.557288in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.632764in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{2.024880in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{2.459210in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.926016in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.492344in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{4.233948in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{4.833564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{4.259596in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{4.123155in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.148061in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.280456in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{1.774130in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.017129in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.658515in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.658515in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.521403in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.495879in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{1.495122in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.011912in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.460874in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.230604in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{4.259596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.241594in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.332191in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.134183in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.253816in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.431224in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.269970in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.065148in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{4.290899in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{5.070000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{3.821773in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{3.733479in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.401230in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{1.512730in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.140459in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.217162in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.221587in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.887752in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.887752in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.689520in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{1.605072in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.666112in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{3.821773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.562778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561186in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561186in,y=0.562778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.622371in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.622371in,y=0.562778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.683557in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.683557in,y=0.562778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421509in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960557in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343017in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639677in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882065in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087002in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421114in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482694in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021742in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404203in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700863in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943251in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148188in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482299in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.543880in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.082928in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465389in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.762048in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.004437in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209373in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543485in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.372809in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.239547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=1.186786in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.052056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=1.999295in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.452}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.864566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=2.811804in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.677075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=3.624314in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.489584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=4.436823in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949612in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.596883in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.596883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{4.440279in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.957436in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.616519in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.456016in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.225594in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.088603in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.061478in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{2.859804in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{2.705863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{4.440279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{3.957436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{3.616519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{3.456016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{3.225594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{3.088603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{3.061478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{2.859804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{2.705863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{4.764432in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{4.154961in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.454944in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.870636in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{2.428861in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.731159in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.549545in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.446595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{4.764432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{4.154961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{3.454944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{2.870636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{2.428861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{1.959925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{1.731159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{1.549545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{1.446595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{4.198654in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.193130in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.388474in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{1.876531in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.393004in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.400211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{4.198654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{3.193130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{2.388474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{1.876531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{1.465848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{1.424531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{1.360144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{1.393004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{1.400211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{4.388865in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.598348in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.588251in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{1.308439in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.324070in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.426468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{4.388865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{3.598348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{2.588251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{1.822740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{1.308439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{1.324070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{1.286745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{1.493299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{1.426468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{3.771321in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.528365in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{1.049349in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{0.974200in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{1.432059in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{1.447195in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{1.596083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{3.771321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{2.528365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{1.555578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{1.049349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{0.974200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{1.271563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{1.432059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{1.447195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{1.596083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=5.363333in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.711561in}{3.412043in}}%
\pgfpathlineto{\pgfqpoint{10.663889in}{3.412043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.702778in}{3.412043in}}{\pgfqpoint{10.702778in}{3.450932in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{5.143889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.702778in}{5.182778in}}{\pgfqpoint{10.663889in}{5.182778in}}%
\pgfpathlineto{\pgfqpoint{7.711561in}{5.182778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.672673in}{5.182778in}}{\pgfqpoint{7.672673in}{5.143889in}}%
\pgfpathlineto{\pgfqpoint{7.672673in}{3.450932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.672673in}{3.412043in}}{\pgfqpoint{7.711561in}{3.412043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{5.025323in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{5.025323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=4.957268in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{4.739923in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{4.739923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{4.739923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=4.671868in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{4.454523in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{4.454523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{4.454523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=4.386467in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{4.169123in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{4.169123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{4.169123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=4.101067in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{3.883722in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{3.883722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{3.883722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=3.815667in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{3.598322in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{3.598322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{3.598322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=3.530266in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CCE (This paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_10_epochs_126_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.320500in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.180677in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.326229in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{4.458445in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.952094in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.968569in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.774954in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.539576in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.453538in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.329262in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.707949in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.707949in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.901984in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.704570in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.815029in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.988278in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{4.602847in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.476472in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.320500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.015340in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.792709in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.593050in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.332010in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.473349in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.664348in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.711622in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.480726in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.841091in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.841091in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.740169in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.833616in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.777425in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.895732in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.531255in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.840420in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.758467in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.015340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.879433in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.552006in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.057326in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.490238in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.579814in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.593288in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.395535in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.601502in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.896264in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.896264in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.749923in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.772659in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.744189in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.664266in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.183766in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.640244in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.854504in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.879433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.233363in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.191641in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.755120in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.494894in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.047839in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.633267in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.087431in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.265410in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.441175in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.556066in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.738304in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.738304in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.564746in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.429961in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.112809in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.738635in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.175125in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.666673in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.901258in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.233363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.864278in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.430078in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.639593in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.734140in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.053858in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.322977in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.357696in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{3.538242in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.575149in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.813834in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.813834in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{3.691535in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.527313in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.515953in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.155524in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.022022in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.831777in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{2.345173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561186in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561186in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.622371in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.622371in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.683557in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.683557in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421509in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960557in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343017in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639677in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882065in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087002in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421114in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482694in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021742in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404203in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700863in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943251in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148188in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482299in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.543880in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.082928in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465389in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.762048in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.004437in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.209373in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.543485in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.372809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.314492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=1.261731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.027524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=1.974762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.740555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=2.687793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.453586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=3.400824in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.166617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=4.113855in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.879648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005168in,y=4.826887in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949612in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.757059in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.757059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.243969in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{3.425792in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{4.514974in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.966602in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{5.024708in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.801089in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.621610in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.694482in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.488778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{2.243969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{3.425792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{4.514974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{4.966602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{5.024708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.801089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.621610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.694482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.593205in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.355100in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.411372in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.171179in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.676550in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.665097in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.727154in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.723958in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.680286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{1.593205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{2.355100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{3.411372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{4.171179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{4.676550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.665097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.727154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.723958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.680286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.742747in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.769800in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{3.601591in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.134925in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{4.567642in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.652504in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.704369in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.584584in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.725598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{1.742747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{2.769800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{3.601591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{4.134925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{4.567642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.652504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.704369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.584584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.725598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{1.830450in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.558906in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{3.101709in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.688609in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{4.096489in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{4.355389in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{4.512233in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{4.639090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{1.216679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{1.830450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{2.558906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{3.101709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{3.688609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{4.096489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{4.355389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{4.512233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{4.639090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124849in}{2.133239in}}%
\pgfpathlineto{\pgfqpoint{3.173069in}{2.630928in}}%
\pgfpathlineto{\pgfqpoint{4.264526in}{2.834425in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{2.945586in}}%
\pgfpathlineto{\pgfqpoint{6.234254in}{3.223321in}}%
\pgfpathlineto{\pgfqpoint{7.325712in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{8.247221in}{3.444553in}}%
\pgfpathlineto{\pgfqpoint{9.295440in}{3.595078in}}%
\pgfpathlineto{\pgfqpoint{10.386898in}{3.680989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{9.300000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124849in}{2.133239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{2.630928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264526in}{2.834425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186035in}{2.945586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234254in}{3.223321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325712in}{3.388254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.247221in}{3.444553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.295440in}{3.595078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386898in}{3.680989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=5.363333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.711561in}{0.757222in}}%
\pgfpathlineto{\pgfqpoint{10.663889in}{0.757222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.702778in}{0.757222in}}{\pgfqpoint{10.702778in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{2.489068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.702778in}{2.527957in}}{\pgfqpoint{10.663889in}{2.527957in}}%
\pgfpathlineto{\pgfqpoint{7.711561in}{2.527957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.672673in}{2.527957in}}{\pgfqpoint{7.672673in}{2.489068in}}%
\pgfpathlineto{\pgfqpoint{7.672673in}{0.796111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.672673in}{0.757222in}}{\pgfqpoint{7.711561in}{0.757222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{2.370503in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{2.370503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=2.302447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{2.085102in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{2.085102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{2.085102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=2.017047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE (This paper)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{1.799702in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{1.799702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{1.799702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=1.731647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{1.514302in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{1.514302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{1.514302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=1.446246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{1.228902in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{1.228902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{1.228902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=1.160846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.750450in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{8.139339in}{0.943501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944895in}{0.943501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294895in,y=0.875446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_10_epochs_34.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.221485in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.730535in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.505863in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.218254in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.129465in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.923725in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.830690in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.691979in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.581424in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.208318in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.770717in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.221485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.222376in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.124980in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.723323in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.275788in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.592295in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.349920in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.639473in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.950677in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.328229in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.822632in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.222376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.839730in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.748770in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.520304in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.881115in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.776296in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.640583in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.153736in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.839730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.698025in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.161063in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.554794in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.761041in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.756122in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.711259in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.954149in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.889169in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.513313in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.043432in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.860599in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{3.380000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.547849in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.488986in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.600820in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.008487in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.691702in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.070048in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{2.547849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375000in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140296in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905593in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905593in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670889in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670889in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605377in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740139in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835754in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909919in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970516in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021751in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105278in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370674in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505436in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601051in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675216in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735813in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787047in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870575in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135970in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270732in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366347in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440512in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501109in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552343in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635871in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.826365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=0.773603in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.368038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.315276in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.452}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.909711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.856949in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.451383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.398622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.993056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.940295in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.175388in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.731255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.960186in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.638290in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.411013in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.304011in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.059069in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.040985in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.803909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.960186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.638290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.411013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.304011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{2.150396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{2.059069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{2.040985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{1.906536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{1.803909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{3.176288in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.769974in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.913757in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.964397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{3.176288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.769974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.303296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.913757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{1.619241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{1.306617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{1.154106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{1.033030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.964397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.799103in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.128754in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.592316in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.251020in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.933474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.799103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.128754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.592316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.251020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{0.977232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.949688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{0.906762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{0.928669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.933474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.925910in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.398899in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.725501in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.215160in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.882713in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{0.950979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.925910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.398899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.725501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.215160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{0.872292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.882713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{0.857830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{0.995532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.950979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{2.514214in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.685577in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{1.064055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{2.514214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.685577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.037052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{0.699566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{0.649467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.847708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{0.954706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{0.964797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{1.064055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.388439in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{2.563889in}{1.652043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.602778in}{1.652043in}}{\pgfqpoint{2.602778in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{2.602778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.602778in}{3.422778in}}{\pgfqpoint{2.563889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{-0.388439in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.427327in}{3.422778in}}{\pgfqpoint{-0.427327in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{-0.427327in}{1.690932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.427327in}{1.652043in}}{\pgfqpoint{-0.388439in}{1.652043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.979923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.911867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.694523in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.694523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.694523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.626467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.409123in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.409123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.409123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.341067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{2.123722in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{2.123722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{2.123722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=2.055667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349550in}{1.838322in}}%
\pgfpathlineto{\pgfqpoint{0.039339in}{1.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.155105in}{1.838322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194895in,y=1.770266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_10_epochs_34_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.217486in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.972297in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.301396in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.312380in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.026384in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.886175in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.138633in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.138633in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.267989in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.136380in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.210019in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.325519in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{3.068565in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.317648in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.547000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.861806in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.395367in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.888006in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.982233in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.109565in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.141081in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.987151in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.227394in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.227394in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.160113in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.222410in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.184950in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.263821in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.020836in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.560280in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.838978in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.343560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.368004in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.704884in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.053210in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.062192in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.930357in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.067668in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.264176in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.264176in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.166615in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.181773in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.162792in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.109511in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.789177in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.426829in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.903003in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.252955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.794427in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.422178in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.724954in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.843607in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.037377in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.043164in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.953307in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.492423in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.116750in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.822242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.620052in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.822760in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.215318in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.238464in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.358828in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.383433in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.461024in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.351542in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.278544in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.103683in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.887851in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{1.563448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375000in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140296in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905593in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905593in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670889in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670889in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605377in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740139in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835754in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909919in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970516in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021751in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105278in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370674in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505436in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601051in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675216in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735813in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787047in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870575in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135970in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270732in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366347in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440512in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501109in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552343in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635871in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.876328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=0.823567in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.351682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.298921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.827036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=1.774275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.302391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.249629in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.777745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=2.724983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{3.253099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.119832in,y=3.200337in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.175388in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.504706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{3.009982in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{3.311068in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.349805in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.200726in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.081074in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.129654in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.992518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.495979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{2.283862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{3.009982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{3.311068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{3.349805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{3.200726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{3.081074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.129654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{2.992518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.274248in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.780786in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.117700in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.110065in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.151436in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.149305in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.120191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.570067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.274248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.780786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{3.117700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{3.110065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{3.151436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.149305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{3.120191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.161831in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{2.401061in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.756617in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{3.101669in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{3.136246in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.056389in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.150399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.161831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.846533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{2.401061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.756617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{3.045094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{3.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{3.136246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.056389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{3.150399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.705937in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.459073in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.730993in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.903593in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{3.008155in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{3.092726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{0.811119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.220300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.705937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{2.067806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{2.459073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{2.730993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{2.903593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{3.008155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{3.092726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531212in}{1.422159in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{1.753952in}}%
\pgfpathlineto{\pgfqpoint{1.066132in}{1.889617in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.963724in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.148881in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{2.258836in}}%
\pgfpathlineto{\pgfqpoint{2.061805in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{2.323860in}{2.396719in}}%
\pgfpathlineto{\pgfqpoint{2.596724in}{2.453993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.440000in}}{\pgfqpoint{2.325000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531212in}{1.422159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793267in}{1.753952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066132in}{1.889617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296509in}{1.963724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558564in}{2.148881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831428in}{2.258836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061805in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323860in}{2.396719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596724in}{2.453993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{3.463439in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502327in}{0.537222in}}{\pgfqpoint{3.502327in}{0.576111in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{2.269068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502327in}{2.307957in}}{\pgfqpoint{3.463439in}{2.307957in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{2.307957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472222in}{2.307957in}}{\pgfqpoint{0.472222in}{2.269068in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{0.576111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472222in}{0.537222in}}{\pgfqpoint{0.511111in}{0.537222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.150503in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{2.150503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=2.082447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.865102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.865102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=1.797047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.579702in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.579702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.579702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=1.511647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.294302in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.294302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.294302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=1.226246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.008902in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.008902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{1.008902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=0.940846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{0.723501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744444in}{0.723501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in,y=0.655446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_10_epochs_84.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{3.221485in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{2.730535in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.505863in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.218254in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.129465in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{1.923725in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{1.830690in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{1.691979in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.581424in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.085362in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{2.208318in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.482761in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.687931in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.770717in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{3.221485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{3.222376in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{3.124980in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.723323in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.275788in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.870812in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{1.592295in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{1.349920in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{1.639473in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.950677in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.328229in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.822632in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{3.222376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{2.839730in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{2.748770in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.520304in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.881115in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{0.776296in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.640583in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.153736in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{2.839730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{2.698025in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.161063in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.554794in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.761041in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{0.756122in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{0.711259in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{0.954149in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.889169in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.513313in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.043432in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.860599in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{3.380000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{2.547849in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{2.488986in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.600820in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.008487in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.691702in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.070048in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{2.547849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040790in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040790in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081581in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081581in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.122371in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.122371in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614339in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973705in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228678in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426451in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588044in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724668in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947409in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655130in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014495in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269469in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467242in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628834in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765459in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988199in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695920in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055285in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310259in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508032in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669625in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806249in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028990in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.826365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=0.773603in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.368038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=1.315276in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.452}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.909711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=1.856949in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.451383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=2.398622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.993056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=2.940295in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449612in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.731255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{2.960186in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.638290in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.411013in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.304011in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.059069in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.040985in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.803909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{2.960186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{2.638290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{2.411013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{2.304011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{2.150396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{2.059069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{2.040985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{1.906536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{1.803909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{3.176288in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.769974in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.913757in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{0.964397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{3.176288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{2.769974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{2.303296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{1.913757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{1.619241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{1.306617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{1.154106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{1.033030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{0.964397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{2.799103in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.128754in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.592316in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.251020in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{0.933474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{2.799103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{2.128754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{1.592316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{1.251020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{0.977232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{0.949688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{0.906762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{0.928669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{0.933474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{2.925910in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.398899in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.725501in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.215160in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.882713in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{0.950979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{2.925910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{2.398899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{1.725501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{1.215160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{0.872292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{0.882713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{0.857830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{0.995532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{0.950979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{2.514214in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.685577in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{1.064055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{2.514214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{1.685577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{1.037052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{0.699566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{0.649467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{0.847708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{0.954706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{0.964797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{1.064055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111561in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{7.063889in}{1.652043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.102778in}{1.652043in}}{\pgfqpoint{7.102778in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.102778in}{3.422778in}}{\pgfqpoint{7.063889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{4.111561in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072673in}{3.422778in}}{\pgfqpoint{4.072673in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{4.072673in}{1.690932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072673in}{1.652043in}}{\pgfqpoint{4.111561in}{1.652043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{2.979923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=2.911867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{2.694523in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{2.694523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{2.694523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=2.626467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{2.409123in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{2.409123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{2.409123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=2.341067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{2.123722in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{2.123722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{2.123722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=2.055667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{1.838322in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{1.838322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{1.838322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=1.770266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_10_epochs_84_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.547000in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.217486in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.972297in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{3.301396in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{3.312380in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.026384in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.886175in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.138633in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.138633in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.267989in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.136380in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.210019in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{3.325519in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{3.068565in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.317648in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.547000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.861806in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.395367in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.888006in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.982233in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.109565in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.141081in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.987151in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.227394in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.227394in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.160113in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.222410in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.184950in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{3.263821in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{3.020836in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.560280in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.838978in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.343560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.368004in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.704884in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.053210in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.062192in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{2.930357in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.067668in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.264176in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.264176in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.166615in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.181773in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.162792in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{3.109511in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.789177in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.426829in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.903003in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.252955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{0.794427in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.422178in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.724954in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.843607in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.037377in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.043164in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.953307in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.492423in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.116750in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{0.822242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.620052in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.822760in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.215318in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.238464in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{2.358828in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.383433in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{2.461024in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.351542in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.278544in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.103683in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.887851in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.563448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040790in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040790in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081581in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081581in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.122371in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.122371in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614339in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973705in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228678in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426451in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588044in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724668in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947409in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655130in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014495in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269469in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467242in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628834in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765459in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988199in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695920in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055285in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310259in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508032in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669625in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806249in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028990in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.876328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=0.823567in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.351682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=1.298921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.827036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=1.774275in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.302391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=2.249629in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.777745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=2.724983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.253099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505168in,y=3.200337in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449612in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.504706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{3.009982in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{3.311068in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{3.349805in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.200726in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.081074in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.129654in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.992518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{1.495979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{2.283862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{3.009982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{3.311068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{3.349805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{3.200726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{3.081074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{3.129654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{2.992518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.274248in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.780786in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{3.117700in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.110065in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.151436in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.149305in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.120191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{1.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{1.570067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{2.274248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{2.780786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{3.117700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{3.110065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{3.151436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{3.149305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{3.120191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.161831in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{2.401061in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.756617in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{3.101669in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{3.136246in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.056389in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.150399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{1.161831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{1.846533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{2.401061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{2.756617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{3.045094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{3.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{3.136246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{3.056389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{3.150399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.705937in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{2.067806in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.459073in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.730993in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.903593in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{3.008155in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{3.092726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{0.811119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{1.220300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{1.705937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{2.067806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{2.459073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{2.730993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{2.903593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{3.008155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{3.092726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416566in}{1.422159in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{1.753952in}}%
\pgfpathlineto{\pgfqpoint{2.843017in}{1.889617in}}%
\pgfpathlineto{\pgfqpoint{3.457357in}{1.963724in}}%
\pgfpathlineto{\pgfqpoint{4.156170in}{2.148881in}}%
\pgfpathlineto{\pgfqpoint{4.883808in}{2.258836in}}%
\pgfpathlineto{\pgfqpoint{5.498147in}{2.296369in}}%
\pgfpathlineto{\pgfqpoint{6.196960in}{2.396719in}}%
\pgfpathlineto{\pgfqpoint{6.924598in}{2.453993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416566in}{1.422159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115379in}{1.753952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843017in}{1.889617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457357in}{1.963724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156170in}{2.148881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883808in}{2.258836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498147in}{2.296369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196960in}{2.396719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924598in}{2.453993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111561in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{7.063889in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.102778in}{0.537222in}}{\pgfqpoint{7.102778in}{0.576111in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{2.269068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.102778in}{2.307957in}}{\pgfqpoint{7.063889in}{2.307957in}}%
\pgfpathlineto{\pgfqpoint{4.111561in}{2.307957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072673in}{2.307957in}}{\pgfqpoint{4.072673in}{2.269068in}}%
\pgfpathlineto{\pgfqpoint{4.072673in}{0.576111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072673in}{0.537222in}}{\pgfqpoint{4.111561in}{0.537222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{2.150503in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{2.150503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=2.082447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{1.865102in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{1.865102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{1.865102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=1.797047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{1.579702in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{1.579702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{1.579702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=1.511647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{1.294302in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{1.294302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{1.294302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=1.226246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{1.008902in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{1.008902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{1.008902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=0.940846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150450in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{4.539339in}{0.723501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344895in}{0.723501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694895in,y=0.655446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.823503in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.397038in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.154030in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.514067in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.253087in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.861248in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.329882in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.540559in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.640592in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.820343in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.165984in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.320557in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.782450in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.875528in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.711543in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.416927in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.202745in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.906185in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.290188in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.379451in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.730789in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.687377in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.875528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.011181in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.625748in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.301839in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.798329in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.477075in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.199145in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.197954in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.197954in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.222075in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.357888in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.130486in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.564727in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.011181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.392903in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.931050in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.881083in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.228166in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.380113in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.539541in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.789110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.518627in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.359167in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.954767in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.631507in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.052549in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.842209in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.786590in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.556982in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.229046in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.518627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.212790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.160029in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.455}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.962540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.909778in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.712289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.659527in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.465}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.462038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.409277in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.470}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.211788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.159026in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.475}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.964037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.936367in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.588113in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.212257in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.927631in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.632600in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.440087in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.297391in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.158380in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.040599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.936367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.588113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.212257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.927631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{2.632600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{2.440087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{2.297391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{2.158380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{2.040599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.800918in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.569467in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.357826in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.319178in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.002069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.800918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.569467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.357826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.961577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.606845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.319178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.124612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.151954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.002069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.855595in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.450828in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.967114in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.340332in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.240712in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.028447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.855595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.450828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.967114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.651962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.340332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.240712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.091394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.052942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.028447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.644441in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.281146in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.145533in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.061082in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.004263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.644441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.466222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.340388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.281146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.196097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.145533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.135521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.061082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.004263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.456761in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.137615in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.742033in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.910965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.137615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.742033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.465081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.227710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.062276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.012207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.902343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.910965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.356043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.356043in}}{\pgfqpoint{5.662778in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{4.126778in}}{\pgfqpoint{2.632673in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.394932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.356043in}}{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.901268in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.615867in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.330467in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.045067in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.759667in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.474266in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CCE (This paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Best_of_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.371402in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.270295in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.358304in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.536784in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.725976in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.734893in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.819617in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.822712in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.042044in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.042044in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.952564in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.923262in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.703351in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.448127in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.141171in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.783002in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.371402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.409814in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.235550in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.440582in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.516505in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.550766in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.666624in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.764146in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.776728in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.842153in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.855527in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.942021in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.942021in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.897703in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.834076in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.798514in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.703466in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.655088in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.586148in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{3.409814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.106207in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.854727in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.322732in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.801611in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.159108in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.414100in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.526299in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.698177in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.775797in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.811733in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.939642in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.939642in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.885040in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.847116in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.714781in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.565109in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.308835in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.944344in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.408849in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.106207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.025981in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{1.867036in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.155561in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.366767in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.786786in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.099364in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.478068in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.662190in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.588841in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.773522in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.023445in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.023445in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.838781in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.786444in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.595523in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.307305in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.297116in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{2.025981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.503183in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.776287in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.180095in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.363899in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.498246in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.632407in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.770971in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.634628in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.193531in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{1.133253in}{0.817391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.969243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.916481in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.780}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.615205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.562443in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.785}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.261167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.208405in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.907129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.854367in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.795}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.553091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.500329in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.199053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.146291in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.805}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.921447in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.921447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{2.323754in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.683590in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.105704in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.405148in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.631555in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.813670in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.849694in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.954169in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.946616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{2.323754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.683590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.105704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.405148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.631555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.813670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.849694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.954169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.946616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.333015in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.513365in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.587107in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.627389in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.728033in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.787801in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.808202in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.862749in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.893881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.333015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.513365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.587107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.627389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.728033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.787801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.808202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.862749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.893881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.378955in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.864161in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.219865in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.505824in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.637685in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.769077in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.838333in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.872003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.943365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.378955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.864161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.219865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.505824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.637685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.769077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.838333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.872003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.955427in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.466272in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.879824in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.234313in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.538676in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.730168in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.737664in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.874640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.955427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.247451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.466272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.879824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.234313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.538676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.730168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.737664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.874640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.139675in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.872348in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{2.188136in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{2.425615in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{2.555440in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{2.680655in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{2.835584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.755536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.139675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.535166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.872348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{2.188136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{2.425615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{2.555440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{2.680655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{2.835584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.357068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.395957in}}{\pgfqpoint{5.623889in}{2.395957in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{2.395957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.395957in}}{\pgfqpoint{2.632673in}{2.357068in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{0.625222in}}{\pgfqpoint{2.671561in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.238503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.170447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.953102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.953102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE (This paper)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/CCE_best_of_10_epochs_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.615467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.562706in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.449}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.033134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.980373in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.450801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.398040in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.451}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.868468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.815706in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.452}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.286135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.233373in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.453}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.703801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.651040in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.121468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.068707in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.455}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.539135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.486373in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.956802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.904040in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.457}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.428599in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.428599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.031256in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.966749in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.157314in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.231026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.031256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.966749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.373808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{0.929984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.001233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.089390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.157314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.231026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.862452in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.836642in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.768149in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{0.764077in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.953848in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.138417in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.228816in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.339833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.862452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.836642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.768149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.074592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{0.764077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.953848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.138417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.228816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.339833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.754160in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.655339in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.502620in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{0.967734in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{0.729997in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.030590in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.399685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.754160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.655339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.502620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{0.967734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{0.729997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.030590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.231054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.246615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.399685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.693379in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.466141in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.399685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.693379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.466141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.464413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{0.846850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.066049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.231054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.246615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.399685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.657506in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{0.803251in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{0.726757in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.399685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.657506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.373007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.350813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{0.803251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{0.726757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.066049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.231054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.246615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.399685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.686719in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.407249in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.327859in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.399685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.686719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.407249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.327859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{0.792799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{0.753930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.066049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.231054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.246615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.399685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.636028in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.358156in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.358043in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{0.760333in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.399685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.636028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.358156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{1.358043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{0.837594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{0.760333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.066049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.231054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{1.246615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.399685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{1.785242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.785242in}}{\pgfqpoint{5.662778in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{1.824131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{1.785242in}}{\pgfqpoint{2.939872in}{1.785242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct3 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.256922in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.256922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.256922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.188866in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct5 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.971521in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.971521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.971521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.903466in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/CCE_best_of_10_epochs_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.911117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.858355in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.642095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.589333in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.373072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.320311in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.104050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.051289in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.835028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.782267in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.806}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.684184in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.684184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.753350in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.778818in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.391693in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.860152in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.805915in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.689226in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.638408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.753350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.778818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.391693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.860152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.805915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.689226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.742864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.638408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.967323in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.009485in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.694102in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{4.023018in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.838387in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.644101in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.687545in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.530950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.950413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.967323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.009485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.694102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{4.023018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.838387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.644101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.687545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.530950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.045072in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.801514in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.763135in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.570496in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.434320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.045072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.143056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.247000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.801514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.763135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.570496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.645201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.434320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.261405in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.319386in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.900599in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{4.048106in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.771922in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.570496in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.434320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.098875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.261405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.319386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.900599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{4.048106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.771922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.570496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.645201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.434320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.124938in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.339130in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.400293in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.954931in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{4.043462in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.754492in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.570496in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.434320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.124938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.339130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.400293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.954931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{4.043462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.754492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.570496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.645201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.434320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.120632in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.326786in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.455147in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.997955in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.993167in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.754492in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.570496in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.434320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.120632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.326786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.455147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.997955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.993167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.754492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.570496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.645201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.434320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.133010in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.344580in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{3.461175in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.924171in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.983739in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.754492in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.570496in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.434320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.133010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.344580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{3.461175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.924171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.983739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.754492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.570496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.645201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.434320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE best of 10 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.927869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.966758in}}{\pgfqpoint{5.623889in}{2.966758in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{2.966758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.966758in}}{\pgfqpoint{2.900983in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.809303in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.809303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.741248in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.523903in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.523903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.523903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.455848in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.238503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.238503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.170447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.953103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.953103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct3 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct5 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf300000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_1_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.012694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.959932in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.604459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.551698in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.196225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.143463in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.787990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.735229in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.379756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.326994in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.971521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.918760in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.817735in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.817735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.902908in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.421552in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.075013in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.525140in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.787849in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.837482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.902908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.421552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.664905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.075013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.525140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.108523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.052850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.787849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.837482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.763354in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.158851in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.425085in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.865586in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.993897in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.714388in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.724638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.763354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.158851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.425085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.865586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.409099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.993897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.005430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.714388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.724638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.133451in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.713012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.763193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.133451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.352884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.338018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.011580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.912784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.713012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.865108in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.186151in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.383026in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.017268in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.744902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.865108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.186151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.383026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.787710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.327758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.017268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.976769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.797136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.744902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.881567in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.286730in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.411555in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.821790in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.397236in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.813948in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.757076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.881567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.286730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.411555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.821790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.397236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.035546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.945022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.813948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.757076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.911261in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.310590in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.500451in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.858102in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.385684in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.014614in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.960337in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.772139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.911261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.310590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.500451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.858102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.385684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.014614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.960337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.843916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.772139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.286727in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.502118in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.887062in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.970193in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.774638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.286727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.502118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.887062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.413158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.123532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.970193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.773585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.774638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 1 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{1.785242in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{1.785242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.785242in}}{\pgfqpoint{5.662778in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{1.824131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{1.785242in}}{\pgfqpoint{2.939872in}{1.785242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct3 cf50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf37500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.256922in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.256922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.256922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.188866in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct5 cf30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.971521in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.971521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.971521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.903466in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf25000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_1_for_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.820173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.767411in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.312955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.260194in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.805738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.752976in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.794}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.298520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.245759in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.791303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.738541in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.231324in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.776868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.724106in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.986601in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.986601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.793615in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.348940in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.139857in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.742086in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.259704in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.678827in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.780262in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.999024in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.974959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.793615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.348940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.139857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.742086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.259704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.678827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.780262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.999024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.974959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.375977in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.952203in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.403762in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.759941in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.820041in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.015321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.958525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.597448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.375977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.952203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.403762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.759941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.820041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.015321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.625804in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.430844in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.001934in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.433729in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.781052in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.849756in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.049008in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.034602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.939538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.625804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.430844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.001934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.433729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.781052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.849756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.049008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.034602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.553208in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.991905in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.405131in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.760748in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.834247in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.974814in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.026320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.863428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.553208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.411360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.991905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.405131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.760748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.834247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.974814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.026320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.496787in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.372168in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.933575in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.367478in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.758499in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.838591in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.002978in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.993175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.829625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.496787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.372168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.933575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.367478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.758499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.838591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.002978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.993175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.469285in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.284857in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.921715in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.374498in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.738171in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.837820in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.942373in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.993303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.748194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.469285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.284857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.921715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.374498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.738171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.837820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.942373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.993303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.293760in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.907598in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.355672in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.716106in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.812138in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.987269in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.006699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.432045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.293760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.907598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.355672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.716106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.812138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.987269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.006699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 1 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.927869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.966758in}}{\pgfqpoint{5.623889in}{2.966758in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{2.966758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.966758in}}{\pgfqpoint{2.900983in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.809303in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.809303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.741248in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.523903in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.523903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.523903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.455848in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.238503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.238503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.170447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.953103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.953103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct3 cf50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf37500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct5 cf30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf25000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_2_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.993749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.940987in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.531648in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.175070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.122309in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.765731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.712970in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.356392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.303631in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.947053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.894292in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.464}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.799154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.739274in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.135900in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.403503in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.845049in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.974987in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.706230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.739274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.135900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.403503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.845049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.389414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.974987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.986498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.706230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.714737in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.091078in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.308128in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.280399in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.982380in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.741296in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.741229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.714737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.091078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.308128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.786796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.280399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.999083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.982380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.741296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.741229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.893980in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.203912in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.320107in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.788890in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.339623in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.974677in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.776197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.893980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.203912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.320107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.788890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.339623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.987898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.974677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.709470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.776197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.326656in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.472871in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.864327in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.409754in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.819294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.326656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.472871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.864327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.409754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.084364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.986668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.761354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.819294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 2 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.641443in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.641443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.641443in}}{\pgfqpoint{5.662778in}{2.680332in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.680332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.641443in}}{\pgfqpoint{2.939872in}{2.641443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf42500}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_2_for_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.887781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.835019in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.370267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.317506in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.852754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.799992in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.794}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.335240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.282479in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.817727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.764965in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.247452in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.782700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.729938in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.988051in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.988051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.648816in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.411078in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.975266in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.417390in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.766127in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.824971in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.016171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.023242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.648816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.411078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.975266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.417390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.766127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.824971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.016171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.685288in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.491775in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.054231in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.454344in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.779030in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.802324in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.010253in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.996901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.035434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.685288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.491775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.054231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.454344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.779030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.802324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.010253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.996901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.847774in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.610308in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.000595in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.416468in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.763834in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.838977in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.007961in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.976962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.847774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.610308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.448820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.000595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.416468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.763834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.838977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.007961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.976962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.468093in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.343384in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.947307in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.390501in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.719245in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.813056in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.971817in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.967560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.468093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.343384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.947307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.390501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.719245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.813056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.971817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.967560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 2 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.071668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.110557in}}{\pgfqpoint{5.623889in}{2.110557in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{2.110557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.110557in}}{\pgfqpoint{2.900983in}{2.071668in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.953102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct4 cf60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct6 cf42500}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_3_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.987746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.934984in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.495814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.443053in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.003882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.951121in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.511951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.459189in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.020019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.967257in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.528087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.475326in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.464}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.036156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.983394in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.466}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.820362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.297225in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.548769in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.996521in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.058941in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.868981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.996521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.521081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.137207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.058941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.845845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.868981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.349362in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.830358in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.720008in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.328085in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.981509in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.731632in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.740431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.349362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.830358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.200373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.720008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.328085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.971607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.981509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.731632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.740431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.851250in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.171172in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.375017in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.853422in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.541055in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.143070in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.150494in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{1.036517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.851250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.171172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.375017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.853422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.541055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.143070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.150494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.933288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{1.036517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.441370in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.875608in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.231242in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.745834in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.295481in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.034187in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.802861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.441370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.875608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.231242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.745834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.295481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.034187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.967505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.802861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{3.349224in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{2.808550in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.138384in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.669193in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.267057in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{0.986789in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.901967in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.730450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{3.349224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{2.808550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.138384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.669193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.267057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.986789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.901967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.715844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.730450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 3 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.356043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.356043in}}{\pgfqpoint{5.662778in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.394932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.356043in}}{\pgfqpoint{2.939872in}{2.356043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.759667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.474266in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_3_for_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.857135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.804373in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.788}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.279905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.227144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.702675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.649914in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.125445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.072684in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.794}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.548215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.495454in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.970985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.918224in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.393756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.340994in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.816526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.763764in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.996461in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.996461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.465107in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.285753in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.827393in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.307339in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.673737in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.782438in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.954015in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.951574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.465107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.285753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.827393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.307339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.673737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.782438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.954015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.951574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.946749in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.614667in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.109026in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.496430in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.802004in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.853565in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.021100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.398601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.946749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.614667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.109026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.496430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.802004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.853565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.021100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.651241in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.965228in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.279882in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.596392in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.643965in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{3.784147in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.751752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.854939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.651241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.440316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.965228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.279882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.596392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.643965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{3.784147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.751752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.327872in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.877990in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.572082in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.067793in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.492173in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.762975in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.861878in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.053095in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.999001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.327872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.877990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.572082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.067793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.492173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.762975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.861878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.053095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.999001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{1.382311in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.971076in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.661739in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.151691in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.522138in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.820115in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.879058in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.050001in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.037642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{1.382311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.971076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.661739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{3.151691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.522138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.820115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.879058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.050001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.037642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 3 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.357068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.395957in}}{\pgfqpoint{5.623889in}{2.395957in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{2.395957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.395957in}}{\pgfqpoint{2.900983in}{2.357068in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{2.238503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=2.170447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.953102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.953102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_4_for_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.042909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.990147in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.454}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.691132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.638371in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.456}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.339356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.286595in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.987580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.934819in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.635804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.583042in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.462}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.829350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.393823in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.590051in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.727370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.393823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.590051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.977172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.477134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.022318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.034951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.716143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.727370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.029071in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.344634in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.485381in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.913243in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.765853in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.765780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.029071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.344634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.485381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.913243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.357494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.048763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{1.030432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.765853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.765780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{4.055823in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.510961in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{1.912340in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.399270in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{0.714635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{4.055823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{3.366000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.510961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{1.912340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{1.399270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{1.041688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{0.933467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.714635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 4 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.926843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.926843in}}{\pgfqpoint{5.662778in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.965732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.926843in}}{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Strategy_4_for_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065265in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065265in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578964in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782943in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179734in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357927in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924104in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211596in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812367in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990560in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556736in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844228in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048207in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335700in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444999in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.567307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.514546in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.098599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.045837in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.629890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.577128in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.794}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.161181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.108420in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.692472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.639711in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.223764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.171002in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.755055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.702293in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.981177in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.981177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.405324in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.244690in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.865947in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.352793in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.736805in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.801602in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.012142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.716471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.405324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.244690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.865947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.352793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.736805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.801602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.012142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.445484in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.333549in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.952900in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.393485in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.751014in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.776664in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.005625in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{3.990923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.729896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.445484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.333549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.952900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.393485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.751014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.776664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.005625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{3.990923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133253in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{2.303845in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.919563in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{3.385101in}}%
\pgfpathlineto{\pgfqpoint{3.907046in}{3.759566in}}%
\pgfpathlineto{\pgfqpoint{4.398518in}{3.833639in}}%
\pgfpathlineto{\pgfqpoint{4.957568in}{4.048461in}}%
\pgfpathlineto{\pgfqpoint{5.539679in}{4.032930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133253in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692303in}{1.435895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274414in}{2.303845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765885in}{2.919563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324936in}{3.385101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907046in}{3.759566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398518in}{3.833639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957568in}{4.048461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539679in}{4.032930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Strategy 4 for 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.786268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.825157in}}{\pgfqpoint{5.623889in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{1.825157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{1.825157in}}{\pgfqpoint{2.900983in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf75000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Terabyte_CCE_End_of_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349264in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019935in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019935in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690606in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690606in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187359in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761145in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943489in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431816in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528701in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614160in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.841672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=0.788911in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1265}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.525981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=1.473219in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.210289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.157527in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.894597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.841835in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.578905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=3.526144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1285}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161247in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.046664in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{3.003888in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.565546in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.076767in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.729020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.046664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{3.003888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.565546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.436430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.076767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.729020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.926416in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.361165in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.715895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.926416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.385268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.361165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.027511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.715895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.983385in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.950652in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.385237in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.417315in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.734576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.983385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.950652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.385237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.417315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.044760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.734576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.926843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.926843in}}{\pgfqpoint{5.662778in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{4.126778in}}{\pgfqpoint{2.900983in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{2.965732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{2.926843in}}{\pgfqpoint{2.939872in}{2.926843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.901268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.615867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.330467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf1024000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=3.045067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf512000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Terabyte_CCE_End_of_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349264in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019935in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019935in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690606in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690606in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187359in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761145in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943489in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431816in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528701in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614160in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.680427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.627665in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.784}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.114858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.062096in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.786}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.549289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.496527in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.788}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.983720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.930958in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.365389in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.852582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.799820in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.794}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.287013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.234251in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.721444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.668682in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.155875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.103113in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.782125in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.187614in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.306255in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.627693in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.992434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.782125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.187614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.306255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.627693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.992434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.702989in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.862514in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.361784in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.377262in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.675113in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.991718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.702989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.862514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.361784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.377262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.675113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.991718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.850347in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.320048in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.641912in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.968134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.777305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.850347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.335991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.320048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.641912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.968134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.786268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.825157in}}{\pgfqpoint{5.623889in}{1.825157in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{1.825157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{1.825157in}}{\pgfqpoint{2.900983in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{2.900983in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.900983in}{0.625222in}}{\pgfqpoint{2.939872in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct1 cf1024000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978761in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173205in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523205in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE ct2 cf512000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Terabyte_End_of_1_epoch_6448.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349264in,y=0.430778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019935in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019935in,y=0.430778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690606in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690606in,y=0.430778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187359in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761145in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943489in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431816in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528701in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614160in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.801640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=0.748879in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1265}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.297895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=1.245134in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.794150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=1.741389in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.290405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.237643in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.786660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=2.733898in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1285}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.282915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=3.230153in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1290}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.779169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216802in,y=3.726408in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1295}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161247in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{3.409975in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{3.038567in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{2.289003in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{2.124131in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.582816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{3.409975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{3.038567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{2.289003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{2.124131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.582816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.725008in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.962480in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.382535in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.136175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.725008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.962480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.382535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.948019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.382475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.136175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.290555in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.504601in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.365334in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.845342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.290555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.504601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.365334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.492055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.184302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.845342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.163570in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.402952in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.779861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.163570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.402952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{1.964616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.174954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{1.021804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.779861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.132645in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{1.921044in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.710428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.132645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.313480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{1.921044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{1.178373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{0.936409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.710428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{2.356043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.356043in}}{\pgfqpoint{5.662778in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{4.087889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{4.126778in}}{\pgfqpoint{5.623889in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{4.126778in}}{\pgfqpoint{2.632673in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.394932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.356043in}}{\pgfqpoint{2.671561in}{2.356043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.969323in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.969323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.901268in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.683923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.683923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.615867in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.398523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.398523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.330467in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.113123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{3.113123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=3.045067in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.827722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.827722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.759667in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.542322in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.542322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{2.542322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.474266in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CCE (This paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphs_v3/Terabyte_End_of_1_epoch_6448_AUC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349264in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349264in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019935in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019935in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690606in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690606in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846342in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090474in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187359in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852186in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146377in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355108in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517013in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761145in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943489in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817048in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025779in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187684in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319970in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431816in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528701in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614160in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487719in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696450in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Number of parameters for Largest Tables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.934953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=0.882192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.780}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.733575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=1.680814in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.785}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.532197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=2.479435in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.790}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.330819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=3.278057in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.795}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.129441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in,y=4.076679in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.590442in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.443071in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.810198in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.556905in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.775924in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.008732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.590442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.443071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.810198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.556905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.775924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.008732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.610309in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.338058in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.796467in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.583354in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.723557in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.950453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.338058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.796467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.583354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.723557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.950453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{2.280707in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.429577in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{3.274916in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.561747in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.907936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.463397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{2.280707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.429577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{3.274916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.561747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.907936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.535460in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.982956in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{2.552325in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{2.755422in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{3.343154in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.640735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.535460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.982956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{2.552325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{2.755422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{3.343154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.640735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.193203in}{1.398667in}}%
\pgfpathlineto{\pgfqpoint{2.696126in}{1.746302in}}%
\pgfpathlineto{\pgfqpoint{3.863874in}{2.468476in}}%
\pgfpathlineto{\pgfqpoint{4.366797in}{2.664733in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.136436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193203in}{1.398667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696126in}{1.746302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863874in}{2.468476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366797in}{2.664733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.136436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont End of 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671561in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.357068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{2.395957in}}{\pgfqpoint{5.623889in}{2.395957in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{2.395957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{2.395957in}}{\pgfqpoint{2.632673in}{2.357068in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632673in}{0.625222in}}{\pgfqpoint{2.671561in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{2.238503in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{2.238503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=2.170447in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Full Embedding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.953102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.953102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.885047in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CCE (This paper)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.667702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.667702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.599647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont CE with Concatenation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.382302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.314246in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont The Hashing Trick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{1.096902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{1.096902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=1.028846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Product Quantization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710450in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{0.811501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904895in}{0.811501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254895in,y=0.743446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Deep Hash Embeddings}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/DLRM.tex <==
\begin{tikzpicture}[
every node/.style={
    draw = white,
    fill = cyan!30!white,
    rounded corners=1mm,
}
]

\node[
    text width=1.6cm,
    fill = none
    ] (nf) at (-3,2)
    {Numerical features};
    
\node[
    trapezium,
    trapezium angle=85,
    rotate=-90,
    minimum height=2.4cm, 
    text height=2.05cm,
    text width=.6cm,
    align=center,
] (bmlp) at (0,2) {\rotatebox{90}{Bottom MLP}};

\draw[->] (nf) to (bmlp);
\draw[->,transform canvas={yshift=.2cm}] (nf) to (bmlp);
\draw[->,transform canvas={yshift=-.2cm}] (nf) to (bmlp);

\node[
    text width=1.6cm,
    fill = none
    ] (cf1) at (-3,0)
    {Categorical feature 1};

\node[rectangle,
    minimum width = 2.4cm, 
    text width=2cm,
    minimum height = 1.5cm] (et1) at (0,0)
    {Embedding table 1};

\draw[->] (cf1) to (et1);

\node[
    text width=1.6cm,
    fill = none
    ] (cf1) at (-3,-1)
    {$\dots$};


\node[
    text width=1.6cm,
    fill = none
    ] (cf2) at (-3,-2)
    {Categorical feature $M$};

\node[rectangle,
    minimum width = 2.4cm, 
    text width=2cm,
    minimum height = 1.5cm] (et2) at (0,-2)
    {Embedding table $M$};

\draw[->] (cf2) to (et2);

\node[rectangle,
    minimum width = 2cm, 
    text width=1.6cm,
    minimum height = 4cm] (pi) at (3,-0.75)
    {Pairwise Interaction};

\draw[->] (et1) to (pi);
\draw[->] (et2) to (pi);
\draw[->] (bmlp) to (pi);

\node[
    trapezium,
    trapezium angle=65,
    rotate=-90,
    align=center,
] (tmlp) at (5,1.5) {\rotatebox{90}{
    \shortstack[l]{Top\\MLP} }};

\draw[->] (bmlp) to (tmlp);
\draw[->] (pi) to (tmlp);

\node[
    text width=1.6cm,
    fill = none
    ] (cprop) at (7,1.5)
    {Click probability};

\draw[->] (tmlp) to (cprop);

\end{tikzpicture}

==> images/dhe.tex <==
\begin{tikzpicture}[line width=.75pt]
  \usetikzlibrary{matrix,shapes.arrows,calc}
  \usetikzlibrary{decorations.pathreplacing}

  % Draw nodes
  \foreach \i in {1,...,12}{
    \node[minimum width=3cm, minimum height=0.5cm, outer sep=0pt] (n\i) at (0, {-0.5*\i}) {};
  }
  
  % Draw background rectangle with border
  \draw[fill=myBlue] (n1.north west) rectangle (n10.south east);
  
  % Draw dotted lines
  \pgfmathsetseed{3}
  \foreach \i in {1,...,12}{
    \pgfmathparse{(\i<5) || (\i==9) ? 1 : 0}
    \ifnum\pgfmathresult=1
      \draw[dotted] (n\i.south west) -- (n\i.south east);
    \fi
    % Adjust red border for all rows
    \ifnum\i<11
        \pgfmathsetmacro{\randomopacity}{random()}
        \draw[myRed, line width=1.2pt, fill=highBlue, opacity=\randomopacity] (n\i.north west) rectangle (n\i.south east);
    \fi
  }
  
  % Draw selected row
  \draw[fill=myBlue] (n12.north west) rectangle (n12.south east);

  % Draw arrow to selected row
  \draw[myRed, -latex, line width=1.2pt] (n6.center) -- (n12.center);
  \node (n11) at (0.25, {-0.5*11}) {$\Sigma$}; 

  % Draw braces
  \draw[decorate,decoration={brace,amplitude=5pt}] ([yshift=5pt]n1.north west) -- node[above=5pt] {\#hidden} ([yshift=5pt]n1.north east);
  \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n1.north east) -- node[right=5pt] {1000} ([xshift=5pt]n10.south east);

  % Arrow to MLP
  \node (mlp) at (2.5, {-0.5*12}) {MLP}; 
  \draw[-latex] (n12.east) -- (mlp);
\end{tikzpicture}

==> images/flow_chart.tex <==

\begin{tikzpicture}

\draw[rounded corners=1mm, fill={rgb,255:red,31.000;green,119.000;blue,180.000}, draw=white] (0,-0.0) rectangle (2, -0.5);
\draw[rounded corners=1mm, fill={rgb,255:red,255.000;green,127.000;blue,14.000}, draw=white] (0,-0.5) rectangle (2, -1.0);
\draw[rounded corners=1mm, fill={rgb,255:red,44.000;green,160.000;blue,44.000}, draw=white] (0,-1.0) rectangle (2, -1.5);
\draw[rounded corners=1mm, fill={rgb,255:red,214.000;green,39.000;blue,40.000}, draw=white] (0,-1.5) rectangle (2, -2.0);
\draw[rounded corners=1mm, fill={rgb,255:red,148.000;green,103.000;blue,189.000}, draw=white] (0,-2.2) rectangle (2, -2.7);
\draw[rounded corners=1mm, fill={rgb,255:red,140.000;green,86.000;blue,75.000}, draw=white] (0,-2.7) rectangle (2, -3.2);
\draw[rounded corners=1mm, fill={rgb,255:red,227.000;green,119.000;blue,194.000}, draw=white] (0,-3.2) rectangle (2, -3.7);
\draw[rounded corners=1mm, fill={rgb,255:red,127.000;green,127.000;blue,127.000}, draw=white] (0,-3.7) rectangle (2, -4.2);

\draw[rounded corners=1mm, fill={rgb,255:red,184.507;green,200.000;blue,32.924}, draw=white] (2.5,-0.0) rectangle (4.5, -0.5);
\draw[rounded corners=1mm, fill={rgb,255:red,124.233;green,200.000;blue,61.102}, draw=white] (2.5,-0.5) rectangle (4.5, -1.0);
\draw[rounded corners=1mm, fill={rgb,255:red,43.201;green,200.000;blue,123.585}, draw=white] (2.5,-1.0) rectangle (4.5, -1.5);
\draw[rounded corners=1mm, fill={rgb,255:red,128.774;green,196.821;blue,200.000}, draw=white] (2.5,-1.5) rectangle (4.5, -2.0);
\draw[rounded corners=1mm, fill={rgb,255:red,200.000;green,50.176;blue,175.535}, draw=white] (2.5,-2.2) rectangle (4.5, -2.7);
\draw[rounded corners=1mm, fill={rgb,255:red,135.618;green,91.717;blue,200.000}, draw=white] (2.5,-2.7) rectangle (4.5, -3.2);
\draw[rounded corners=1mm, fill={rgb,255:red,180.518;green,200.000;blue,152.242}, draw=white] (2.5,-3.2) rectangle (4.5, -3.7);
\draw[rounded corners=1mm, fill={rgb,255:red,200.000;green,71.758;blue,42.647}, draw=white] (2.5,-3.7) rectangle (4.5, -4.2);
\draw[line width=.3mm, color={rgb,255:red,43.201;green,200.000;blue,123.585}] (4.5,-1.25) -- (5.5,-0.25);
\draw[line width=.3mm, color={rgb,255:red,200.000;green,71.758;blue,42.647}] (4.5,-3.950000047683716) -- (5.5,-0.25);
\draw[line width=.3mm, color={rgb,255:red,124.233;green,200.000;blue,61.102}] (4.5,-0.75) -- (5.5,-0.75);
\draw[line width=.3mm, color={rgb,255:red,200.000;green,71.758;blue,42.647}] (4.5,-3.950000047683716) -- (5.5,-0.75);
\draw[line width=.3mm, color={rgb,255:red,128.774;green,196.821;blue,200.000}] (4.5,-1.75) -- (5.5,-1.25);
\draw[line width=.3mm, color={rgb,255:red,200.000;green,71.758;blue,42.647}] (4.5,-3.950000047683716) -- (5.5,-1.25);
\draw[line width=.3mm, color={rgb,255:red,184.507;green,200.000;blue,32.924}] (4.5,-0.25) -- (5.5,-1.75);
\draw[line width=.3mm, color={rgb,255:red,200.000;green,71.758;blue,42.647}] (4.5,-3.950000047683716) -- (5.5,-1.75);
\draw[line width=.3mm, color={rgb,255:red,43.201;green,200.000;blue,123.585}] (4.5,-1.25) -- (5.5,-2.25);
\draw[line width=.3mm, color={rgb,255:red,135.618;green,91.717;blue,200.000}] (4.5,-2.950000047683716) -- (5.5,-2.25);
\draw[line width=.3mm, color={rgb,255:red,124.233;green,200.000;blue,61.102}] (4.5,-0.75) -- (5.5,-2.75);
\draw[line width=.3mm, color={rgb,255:red,180.518;green,200.000;blue,152.242}] (4.5,-3.450000047683716) -- (5.5,-2.75);
\draw[line width=.3mm, color={rgb,255:red,124.233;green,200.000;blue,61.102}] (4.5,-0.75) -- (5.5,-3.25);
\draw[line width=.3mm, color={rgb,255:red,200.000;green,71.758;blue,42.647}] (4.5,-3.950000047683716) -- (5.5,-3.25);
\draw[line width=.3mm, color={rgb,255:red,43.201;green,200.000;blue,123.585}] (4.5,-1.25) -- (5.5,-3.75);
\draw[line width=.3mm, color={rgb,255:red,135.618;green,91.717;blue,200.000}] (4.5,-2.950000047683716) -- (5.5,-3.75);
\draw[line width=.3mm, color={rgb,255:red,184.507;green,200.000;blue,32.924}] (4.5,-0.25) -- (5.5,-4.25);
\draw[line width=.3mm, color={rgb,255:red,200.000;green,50.176;blue,175.535}] (4.5,-2.450000047683716) -- (5.5,-4.25);
\draw[line width=.3mm, color={rgb,255:red,184.507;green,200.000;blue,32.924}] (4.5,-0.25) -- (5.5,-4.75);
\draw[line width=.3mm, color={rgb,255:red,180.518;green,200.000;blue,152.242}] (4.5,-3.450000047683716) -- (5.5,-4.75);

\draw[rounded corners=1mm, fill={rgb,255:red,121.601;green,135.879;blue,83.116}, draw=white] (5.5,-0.0) rectangle (7.5, -0.5);
\draw[rounded corners=1mm, fill={rgb,255:red,162.117;green,135.879;blue,51.874}, draw=white] (5.5,-0.5) rectangle (7.5, -1.0);
\draw[rounded corners=1mm, fill={rgb,255:red,164.387;green,134.290;blue,121.323}, draw=white] (5.5,-1.0) rectangle (7.5, -1.5);
\draw[rounded corners=1mm, fill={rgb,255:red,192.254;green,135.879;blue,37.785}, draw=white] (5.5,-1.5) rectangle (7.5, -2.0);
\draw[rounded corners=1mm, fill={rgb,255:red,89.410;green,145.858;blue,161.792}, draw=white] (5.5,-2.0) rectangle (7.5, -2.5);
\draw[rounded corners=1mm, fill={rgb,255:red,152.376;green,200.000;blue,106.672}, draw=white] (5.5,-2.5) rectangle (7.5, -3.0);
\draw[rounded corners=1mm, fill={rgb,255:red,162.117;green,135.879;blue,51.874}, draw=white] (5.5,-3.0) rectangle (7.5, -3.5);
\draw[rounded corners=1mm, fill={rgb,255:red,89.410;green,145.858;blue,161.792}, draw=white] (5.5,-3.5) rectangle (7.5, -4.0);
\draw[rounded corners=1mm, fill={rgb,255:red,192.254;green,125.088;blue,104.229}, draw=white] (5.5,-4.0) rectangle (7.5, -4.5);
\draw[rounded corners=1mm, fill={rgb,255:red,182.513;green,200.000;blue,92.583}, draw=white] (5.5,-4.5) rectangle (7.5, -5.0);

\draw[line width=.3mm, color={rgb,255:red,121.601;green,135.879;blue,83.116}] (7.5,-0.25) -- (8.5,-0.25);
\draw[line width=.3mm, color={rgb,255:red,162.117;green,135.879;blue,51.874}] (7.5,-0.75) -- (8.5,-0.25);
\draw[line width=.3mm, color={rgb,255:red,164.387;green,134.290;blue,121.323}] (7.5,-1.25) -- (8.5,-1.25);
\draw[line width=.3mm, color={rgb,255:red,192.254;green,135.879;blue,37.785}] (7.5,-1.75) -- (8.5,-0.25);
\draw[line width=.3mm, color={rgb,255:red,89.410;green,145.858;blue,161.792}] (7.5,-2.25) -- (8.5,-0.75);
\draw[line width=.3mm, color={rgb,255:red,152.376;green,200.000;blue,106.672}] (7.5,-2.75) -- (8.5,-1.75);
\draw[line width=.3mm, color={rgb,255:red,162.117;green,135.879;blue,51.874}] (7.5,-3.25) -- (8.5,-0.25);
\draw[line width=.3mm, color={rgb,255:red,89.410;green,145.858;blue,161.792}] (7.5,-3.75) -- (8.5,-0.75);
\draw[line width=.3mm, color={rgb,255:red,192.254;green,125.088;blue,104.229}] (7.5,-4.25) -- (8.5,-1.25);
\draw[line width=.3mm, color={rgb,255:red,182.513;green,200.000;blue,92.583}] (7.5,-4.75) -- (8.5,-1.75);

\draw[rounded corners=1mm, fill={rgb,255:red,143.270;green,135.879;blue,67.714}, draw=white] (8.5,-0.0) rectangle (10.5, -0.5);
\draw[rounded corners=1mm, fill={rgb,255:red,125.839;green,132.761;blue,169.736}, draw=white] (8.5,-0.5) rectangle (10.5, -1.0);
\draw[rounded corners=1mm, fill={rgb,255:red,175.080;green,128.769;blue,113.885}, draw=white] (8.5,-1.0) rectangle (10.5, -1.5);
\draw[rounded corners=1mm, fill={rgb,255:red,162.421;green,200.000;blue,101.976}, draw=white] (8.5,-1.5) rectangle (10.5, -2.0);
\draw[rounded corners=1mm, fill={rgb,255:red,143.270;green,135.879;blue,67.714}, draw=white] (11,-0.0) rectangle (13, -0.5);
\draw[rounded corners=1mm, fill={rgb,255:red,125.839;green,132.761;blue,169.736}, draw=white] (11,-0.5) rectangle (13, -1.0);
\draw[rounded corners=1mm, fill={rgb,255:red,175.080;green,128.769;blue,113.885}, draw=white] (11,-1.0) rectangle (13, -1.5);
\draw[rounded corners=1mm, fill={rgb,255:red,162.421;green,200.000;blue,101.976}, draw=white] (11,-1.5) rectangle (13, -2.0);
\draw[rounded corners=1mm, fill={rgb,255:red,227.000;green,119.000;blue,194.000}, draw=white] (11,-2.2) rectangle (13, -2.7);
\draw[rounded corners=1mm, fill={rgb,255:red,127.000;green,127.000;blue,127.000}, draw=white] (11,-2.7) rectangle (13, -3.2);
\draw[rounded corners=1mm, fill={rgb,255:red,188.000;green,189.000;blue,34.000}, draw=white] (11,-3.2) rectangle (13, -3.7);
\draw[rounded corners=1mm, fill={rgb,255:red,23.000;green,190.000;blue,207.000}, draw=white] (11,-3.7) rectangle (13, -4.2);


\fill[fill=white, path fading=north] (4.5,-3) rectangle (8, -5);

\draw[-stealth] (4.5,-4.5) -- (5,-4);
\node[align=center] at (4, -4.9) {Two random\\ hash functions};
\draw[-stealth] (8.8,-4.4) -- (7.9,-3.6);
\node[align=center] at (9.5,-4.9) {Single pointer to\\Nearest cluster center};

\draw[double, ->] (.5, -5.5) -- (12.5, -5.5);


\node[align=center] at (1, .75) {Initial random\\ table with\\ $2K$ rows.};
\node[align=center] at (3.5, .5) {After training\\for 1 epoch.};
\node[align=center] at (6.5, .5) {Expand rows\\using hashing.};
\node[align=center] at (9.5, .5) {Cluster table\\ to $K$ rows};
\node[align=center] at (12, .75) {Concatenate\\with new\\ random table};
\node[align=center] at (14, -2.25) {Repeat \\from \\
step 1...\\ $\hookleftarrow$};


\end{tikzpicture}


==> images/hash_embeddings.tex <==
\begin{tikzpicture}[line width=.75pt]

  % Draw nodes
  \foreach \i in {1,...,15}{
    \node[minimum width=3cm, minimum height=0.5cm, outer sep=0pt] (n\i) at (0, {-0.5*\i}) {};
  }
  
  % Draw background rectangle with border
  \draw[fill=myBlue] (n1.north west) rectangle (n5.south east);
  \draw[fill=myBlue] (n11.north west) rectangle (n15.south east);
  
  % Draw dotted lines
  \foreach \i in {1,...,15}{
    \pgfmathparse{(\i<5) || (\i>10) ? 1 : 0}
    \ifnum\pgfmathresult=1
      \draw[dotted] (n\i.south west) -- (n\i.south east);
    \fi
  }
  
  % Adjust red border for row 4 and 3
  \draw[myRed, line width=1.2pt, fill=highBlue] (n4.north west) rectangle (n4.south east);
  \draw[myRed, line width=1.2pt, fill=highBlue] (n12.north west) rectangle (n12.south east);
  
  % Draw selected row
  \draw[fill=myBlue] (n7.north west) rectangle (n7.south east);
  \draw[fill=myBlue] (n9.north west) rectangle (n9.south east);

  % Draw plus
  \node (n8) at (0, {-0.5*8}) {+};

  % Draw arrow to selected row
  \draw[myRed, -latex, line width=1.2pt] (n4.center) -- (n7.center);
  \draw[myRed, -latex, line width=1.2pt] (n12.center) -- (n9.center);

  % Draw braces
  \draw[decorate,decoration={brace,amplitude=5pt}] ([yshift=5pt]n1.north west) -- node[above=5pt] {16} ([yshift=5pt]n1.north east);
  \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n1.north east) -- node[right=5pt] {500} ([xshift=5pt]n5.south east);
  \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n11.north east) -- node[right=5pt] {500} ([xshift=5pt]n15.south east);
\end{tikzpicture}

==> images/hashing_trick.tex <==
\begin{tikzpicture}[line width=.75pt]
  \usetikzlibrary{matrix,shapes.arrows,calc}
  \usetikzlibrary{decorations.pathreplacing}

  % Draw nodes
  \foreach \i in {1,...,12}{
    \node[minimum width=3cm, minimum height=0.5cm, outer sep=0pt] (n\i) at (0, {-0.5*\i}) {};
  }
  
  % Draw background rectangle with border
  \draw[fill=myBlue] (n1.north west) rectangle (n10.south east);
  
  % Draw dotted lines
  \foreach \i in {1,...,12}{
    \pgfmathparse{(\i<5) || (\i==9) ? 1 : 0}
    \ifnum\pgfmathresult=1
      \draw[dotted] (n\i.south west) -- (n\i.south east);
    \fi
  }
  
  % Adjust red border for row 6
  \draw[myRed, line width=1.2pt, fill=highBlue] (n6.north west) rectangle (n6.south east);
  
  % Draw selected row
  \draw[fill=myBlue] (n12.north west) rectangle (n12.south east);

  % Draw arrow to selected row
  \draw[myRed, -latex, line width=1.2pt] (n6.center) -- (n12.center);

  % Draw braces
  \draw[decorate,decoration={brace,amplitude=5pt}] ([yshift=5pt]n1.north west) -- node[above=5pt] {16} ([yshift=5pt]n1.north east);
  \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n1.north east) -- node[right=5pt] {1000} ([xshift=5pt]n10.south east);
\end{tikzpicture}

==> images/qr_concat.tex <==
\begin{tikzpicture}[line width=.75pt]

  % Define the x-shift for each copy
  \def\shift{2cm}

  % Loop to create four copies
  \foreach \j in {0,...,3}{
    % Create a scope environment for each copy
    \begin{scope}[xshift=\j*\shift]
      % Draw nodes
      \foreach \i in {1,...,12}{
        \node[minimum width=1.5cm, minimum height=0.5cm, outer sep=0pt] (n\i) at (0, {-0.5*\i}) {};
      }

      % Draw background rectangle with border
      \draw[fill=myBlue] (n1.north west) rectangle (n10.south east);
      
      % Draw dotted lines
      \foreach \i in {1,...,10}{
        \pgfmathparse{(\i<5) || (\i==9) ? 1 : 0}
        \ifnum\pgfmathresult=1
          \draw[dotted] (n\i.south west) -- (n\i.south east);
        \fi
      }

      % Adjust red border for row 4 and 3
      \pgfmathsetmacro{\A}{int(random(1,10))}
      \draw[myRed, line width=1.2pt, fill=highBlue] (n\A.north west) rectangle (n\A.south east);

      % Center selected node
      \pgfmathsetmacro{\xpos}{0.5*(1.5-\j)}
      \node[minimum width=1.5cm, minimum height=0.5cm, outer sep=0pt] (n12) at (\xpos, {-0.5*12}) {};

      % Draw selected row
      \draw[fill=myBlue] (n12.north west) rectangle (n12.south east);

      % Draw arrow to selected row
      \draw[myRed, -latex, line width=1.2pt] (n\A.center) -- (n12.center);

      % Draw braces
      \draw[decorate,decoration={brace,amplitude=5pt}] ([yshift=5pt]n1.north west) -- node[above=5pt] {4} ([yshift=5pt]n1.north east);
      \ifnum\j=3
          \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n1.north east) -- node[right=5pt] {1000} ([xshift=5pt]n10.south east);
      \fi
    \end{scope}
  }
\end{tikzpicture}

==> images/qr_hybrid.tex <==
\begin{tikzpicture}[line width=.75pt]

  % Define the x-shift for each copy
  \def\shift{2cm}

  % Loop to create four copies
  \foreach \j in {0,...,3}{
    % Create a scope environment for each copy
    \begin{scope}[xshift=\j*\shift]
      % Draw nodes
      \foreach \i in {1,...,15}{
        \node[minimum width=1.5cm, minimum height=0.5cm, outer sep=0pt] (n\i) at (0, {-0.5*\i}) {};
      }

      % Draw background rectangle with border
      \draw[fill=myGreen] (n1.north west) rectangle (n5.south east);
      \draw[fill=myBlue] (n11.north west) rectangle (n15.south east);

      % Draw dotted lines
      \foreach \i in {1,...,15}{
        \pgfmathparse{(\i<5) || (\i>10) ? 1 : 0}
        \ifnum\pgfmathresult=1
          \draw[dotted] (n\i.south west) -- (n\i.south east);
        \fi
      }

      % Pick random rows to highlight
      \pgfmathsetmacro{\A}{int(random(1,5))}
      \pgfmathsetmacro{\B}{int(random(11,15))}

      % Adjust red border for row 4 and 3
      \draw[myRed, line width=1.2pt, fill=highGreen] (n\A.north west) rectangle (n\A.south east);
      \draw[myRed, line width=1.2pt, fill=highBlue] (n\B.north west) rectangle (n\B.south east);

      % Center middle rows
      \pgfmathsetmacro{\xpos}{0.5*(1.5-\j)}
      \foreach \k in {7,8,9}{
          \node[minimum width=1.5cm, minimum height=0.5cm, outer sep=0pt] (n\k) at (\xpos, {-0.5*\k}) {};
      }
      % Draw middle rows
      \draw[fill=myGreen] (n7.north west) rectangle (n7.south east);
      \draw[fill=myBlue] (n9.north west) rectangle (n9.south east);

      % Draw plus
      \node (n8) at (\xpos, {-0.5*8}) {+};

      % Draw arrow to selected row
      \draw[myRed, -latex, line width=1.2pt] (n\A.center) -- (n7.center);
      \draw[myRed, -latex, line width=1.2pt] (n\B.center) -- (n9.center);

      % Draw braces
      \draw[decorate,decoration={brace,amplitude=5pt}] ([yshift=5pt]n1.north west) -- node[above=5pt] {4} ([yshift=5pt]n1.north east);
      \ifnum\j=3
          \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n1.north east) -- node[right=5pt] {500} ([xshift=5pt]n5.south east);
          \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n11.north east) -- node[right=5pt] {500} ([xshift=5pt]n15.south east);
      \fi
    \end{scope}
  }
\end{tikzpicture}

==> images/robe.tex <==
\begin{tikzpicture}[line width=.75pt]
  \usetikzlibrary{matrix,shapes.arrows,calc}
  \usetikzlibrary{decorations.pathreplacing}

  % Draw nodes
  \foreach \i in {1,...,12}{
    \node[minimum width=3cm, minimum height=0.5cm, outer sep=0pt] (n\i) at (0, {-0.5*\i}) {};
  }
  
  % Draw background rectangle with border
  \draw[fill=myBlue] (n1.north west) rectangle (n10.south east);
  
  % Draw dotted lines
  \foreach \i in {1,...,12}{
    \pgfmathparse{(\i<5) || (\i==9) ? 1 : 0}
    \ifnum\pgfmathresult=1
      \draw[dotted] (n\i.south west) -- (n\i.south east);
    \fi
  }
  
  % Draw selected row
  \draw[fill=myBlue] (n12.north west) rectangle (n12.south east);
  \foreach \k in {1, ..., 3} {
      \draw ({\k/4*3-1.5}, {-0.5*11.5}) -- ({\k/4*3-1.5}, {-0.5*12.5});
  }
  
  % Select four random pieces
  \pgfmathsetseed{46}
  \foreach \k in {1, ..., 4} {
    \pgfmathsetmacro{\y}{int(random(1,10))}
    \pgfmathsetmacro{\xa}{rnd*3-1.5}
    \pgfmathsetmacro{\xb}{\xa+0.75}
    % Draw arrow to selected row
    \pgfmathsetmacro{\xs}{(\k-1/2)/4*3 - 1.5}
    \ifdim\xb pt>1.5pt
      \pgfmathsetmacro\xc{\xb-3}
      \pgfmathsetmacro\xb{1.5}
      \draw[myRed, line width=1.2pt, fill=highBlue] (\xa, {-0.5*(\y-0.5)}) rectangle (\xb, {-0.5*(\y+.5)});
      \draw[myRed, line width=1.2pt, fill=highBlue] (-1.5, {-0.5*(\y+0.5)}) rectangle (\xc, {-0.5*(\y+1.5)});
      \draw[myRed, -latex, line width=1.2pt] ({(-1.5+\xc)/2}, {-0.5*(\y+1.5)}) -- (\xs, {-0.5*12});
    \else
      \draw[myRed, line width=1.2pt, fill=highBlue] (\xa, {-0.5*(\y-0.5)}) rectangle (\xb, {-0.5*(\y+.5)});
    \fi
    \draw[myRed, -latex, line width=1.2pt] ({(\xa+\xb)/2}, {-0.5*(\y+.5)}) -- (\xs, {-0.5*12});
  }

  % Draw braces
  \draw[decorate,decoration={brace,amplitude=5pt}] ([yshift=5pt]n1.north west) -- node[above=5pt] {16} ([yshift=5pt]n1.north east);
  \draw[decorate,decoration={brace,amplitude=5pt}] ([xshift=5pt]n1.north east) -- node[right=5pt] {1000} ([xshift=5pt]n10.south east);
\end{tikzpicture}
